Adaptive Navigation Scheme for Optimal Deep-Sea Localization Using Multimodal Perception Cues

Underwater robot interventions require a high level of safety and reliability. A major challenge to address is a robust and accurate acquisition of localization estimates, as it is a prerequisite to enable more complex tasks, e.g. floating manipulation and mapping. State-of-the-art navigation in commercial operations, such as oil & gas production (OGP), rely on costly instrumentation. These can be partially replaced or assisted by visual navigation methods, especially in deep-sea scenarios where equipment deployment has high costs and risks. Our work presents a multimodal approach that adapts state-of-the-art methods from on-land robotics, i.e., dense point cloud generation in combination with plane representation and registration, to boost underwater localization performance. A two-stage navigation scheme is proposed that initially generates a coarse probabilistic map of the workspace, which is used to filter noise from computed point clouds and planes in the second stage. Furthermore, an adaptive decision-making approach is introduced that determines which perception cues to incorporate into the localization filter to optimize accuracy and computation performance. Our approach is investigated first in simulation and then validated with data from field trials in OGP monitoring and maintenance scenarios.

==> fig/image_quality/2018_iqa_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.367475in}{3.151323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.367475in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.367475in}{3.151323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.151323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.989995in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.989995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620327in}{2.076177in}}%
\pgfpathlineto{\pgfqpoint{0.659029in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{0.699220in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{0.738253in}{1.857825in}}%
\pgfpathlineto{\pgfqpoint{0.778609in}{1.995651in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{1.994663in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{2.023577in}}%
\pgfpathlineto{\pgfqpoint{0.895708in}{2.028785in}}%
\pgfpathlineto{\pgfqpoint{0.941356in}{2.088120in}}%
\pgfpathlineto{\pgfqpoint{0.990577in}{2.097363in}}%
\pgfpathlineto{\pgfqpoint{1.042577in}{2.036767in}}%
\pgfpathlineto{\pgfqpoint{1.096826in}{1.961300in}}%
\pgfpathlineto{\pgfqpoint{1.135859in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{1.174561in}{2.084858in}}%
\pgfpathlineto{\pgfqpoint{1.217233in}{2.030835in}}%
\pgfpathlineto{\pgfqpoint{1.248988in}{2.089360in}}%
\pgfpathlineto{\pgfqpoint{1.291924in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{1.347827in}{2.056498in}}%
\pgfpathlineto{\pgfqpoint{1.387522in}{1.982511in}}%
\pgfpathlineto{\pgfqpoint{1.453216in}{1.871333in}}%
\pgfpathlineto{\pgfqpoint{1.532605in}{1.993319in}}%
\pgfpathlineto{\pgfqpoint{1.585994in}{1.911135in}}%
\pgfpathlineto{\pgfqpoint{1.625689in}{1.864254in}}%
\pgfpathlineto{\pgfqpoint{1.665383in}{1.884553in}}%
\pgfpathlineto{\pgfqpoint{1.705078in}{1.917738in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{1.955798in}}%
\pgfpathlineto{\pgfqpoint{1.824161in}{1.920047in}}%
\pgfpathlineto{\pgfqpoint{1.898654in}{1.908032in}}%
\pgfpathlineto{\pgfqpoint{1.928331in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.962397in}{1.842988in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.604242in}}%
\pgfpathlineto{\pgfqpoint{2.062328in}{1.306808in}}%
\pgfpathlineto{\pgfqpoint{2.102022in}{1.408018in}}%
\pgfpathlineto{\pgfqpoint{2.141717in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{2.221106in}{1.647978in}}%
\pgfpathlineto{\pgfqpoint{2.260800in}{1.677225in}}%
\pgfpathlineto{\pgfqpoint{2.300495in}{1.649456in}}%
\pgfpathlineto{\pgfqpoint{2.340189in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{1.722393in}}%
\pgfpathlineto{\pgfqpoint{2.419578in}{1.714940in}}%
\pgfpathlineto{\pgfqpoint{2.459272in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{1.785104in}}%
\pgfpathlineto{\pgfqpoint{2.572137in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{2.605405in}{1.915103in}}%
\pgfpathlineto{\pgfqpoint{2.643256in}{1.826106in}}%
\pgfpathlineto{\pgfqpoint{2.685928in}{1.733430in}}%
\pgfpathlineto{\pgfqpoint{2.725055in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{2.763332in}{1.686957in}}%
\pgfpathlineto{\pgfqpoint{2.802530in}{1.725927in}}%
\pgfpathlineto{\pgfqpoint{2.839602in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{2.881565in}{1.711739in}}%
\pgfpathlineto{\pgfqpoint{2.924095in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{2.960387in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{2.999514in}{1.742992in}}%
\pgfpathlineto{\pgfqpoint{3.040532in}{1.600039in}}%
\pgfpathlineto{\pgfqpoint{3.082872in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{3.118597in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{3.158859in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{3.202948in}{1.878954in}}%
\pgfpathlineto{\pgfqpoint{3.239382in}{1.792846in}}%
\pgfpathlineto{\pgfqpoint{3.280683in}{1.685455in}}%
\pgfpathlineto{\pgfqpoint{3.317637in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{3.360167in}{1.665456in}}%
\pgfpathlineto{\pgfqpoint{3.387197in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{3.475848in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{3.531023in}{1.773118in}}%
\pgfpathlineto{\pgfqpoint{3.570717in}{1.807641in}}%
\pgfpathlineto{\pgfqpoint{3.610412in}{1.770555in}}%
\pgfpathlineto{\pgfqpoint{3.650106in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{3.694167in}{1.818211in}}%
\pgfpathlineto{\pgfqpoint{3.751724in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{3.801342in}{1.793194in}}%
\pgfpathlineto{\pgfqpoint{3.835744in}{1.756357in}}%
\pgfpathlineto{\pgfqpoint{3.888273in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{3.927968in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{3.967662in}{1.861078in}}%
\pgfpathlineto{\pgfqpoint{4.007357in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{4.047448in}{1.752309in}}%
\pgfpathlineto{\pgfqpoint{4.074667in}{1.699244in}}%
\pgfpathlineto{\pgfqpoint{4.111526in}{1.486583in}}%
\pgfpathlineto{\pgfqpoint{4.152355in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{4.192994in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{4.233445in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{4.270531in}{1.463265in}}%
\pgfpathlineto{\pgfqpoint{4.312078in}{1.429003in}}%
\pgfpathlineto{\pgfqpoint{4.354229in}{1.409212in}}%
\pgfpathlineto{\pgfqpoint{4.395171in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.424545in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{4.469797in}{1.440418in}}%
\pgfpathlineto{\pgfqpoint{4.511873in}{1.381250in}}%
\pgfpathlineto{\pgfqpoint{4.547598in}{1.437957in}}%
\pgfpathlineto{\pgfqpoint{4.589277in}{1.447469in}}%
\pgfpathlineto{\pgfqpoint{4.630957in}{1.357867in}}%
\pgfpathlineto{\pgfqpoint{4.666682in}{1.269196in}}%
\pgfpathlineto{\pgfqpoint{4.702407in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{4.750040in}{1.389024in}}%
\pgfpathlineto{\pgfqpoint{4.785765in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{4.821490in}{1.561593in}}%
\pgfpathlineto{\pgfqpoint{4.869123in}{1.707086in}}%
\pgfpathlineto{\pgfqpoint{4.904848in}{1.770373in}}%
\pgfpathlineto{\pgfqpoint{4.940573in}{1.797202in}}%
\pgfpathlineto{\pgfqpoint{4.988207in}{1.622796in}}%
\pgfpathlineto{\pgfqpoint{5.023932in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{5.059657in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{5.107290in}{1.831500in}}%
\pgfpathlineto{\pgfqpoint{5.143015in}{1.892804in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.833479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432677in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{2.432677in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034547in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.034547in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949902in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.601969in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517323in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.517323in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517323in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517323in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.517323in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432677in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{2.432677in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432677in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432677in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.432677in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.348031in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{3.348031in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348031in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348031in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.348031in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.263386in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.263386in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.263386in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.178740in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.178740in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.890354in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.974247in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.974247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.974247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{0.974247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=0.974247in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.478184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.478184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{1.478184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=1.478184in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.982121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.982121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{1.982121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=1.982121in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{2.486058in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.486058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.486058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{2.486058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=2.486058in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{2.989995in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=2.989995in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643635in}{2.807129in}}%
\pgfpathlineto{\pgfqpoint{1.133095in}{2.807129in}}%
\pgfpathlineto{\pgfqpoint{1.133095in}{2.948329in}}%
\pgfpathlineto{\pgfqpoint{0.643635in}{2.948329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701969in}{2.885829in}}%
\pgfpathlineto{\pgfqpoint{0.818635in}{2.885829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.910302in,y=2.856662in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont IQA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.162992in,y=0.627791in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.934646in,y=0.627791in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.115748in,y=0.627791in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.195656in,y=1.599012in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont IQA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/image_quality/exp-4-2_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.706058in}{5.609680in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.706058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.706058in}{5.609680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.609680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{5.509680in}}%
\pgfpathlineto{\pgfqpoint{0.635433in}{5.509680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655016in}{4.174304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696298in}{4.291509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739168in}{4.048746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780803in}{3.831240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823849in}{4.086231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867602in}{3.727287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889478in}{3.959614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948755in}{4.069802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997447in}{4.061868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105416in}{3.958630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163281in}{3.915636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204916in}{4.335980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246199in}{4.052304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291715in}{4.521060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325587in}{4.538721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371386in}{4.217193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543431in}{4.302359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628112in}{4.400197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856964in}{3.874948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878029in}{3.896475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018565in}{3.831240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050219in}{3.569705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086557in}{3.551150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736946in}{3.791535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772432in}{3.805155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812807in}{3.953157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858323in}{3.948448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900059in}{4.095590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940888in}{4.027366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982699in}{4.080031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022242in}{3.861153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067002in}{3.951355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112368in}{3.957314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151079in}{3.819696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192815in}{4.017656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236567in}{3.920220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281731in}{3.726120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319837in}{3.788461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362783in}{3.773478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409811in}{3.859378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448674in}{3.789783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492729in}{3.836462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532146in}{3.826682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577511in}{3.893503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606343in}{3.722194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660680in}{3.771722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700904in}{3.908610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995172in}{5.047421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048098in}{5.021547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084794in}{5.001514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378961in}{3.814936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422512in}{3.724444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465861in}{4.101859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509008in}{3.795005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548566in}{3.693858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592883in}{4.271880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637845in}{4.136321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681516in}{3.945509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712848in}{3.904625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761117in}{4.162218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805998in}{4.219444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844105in}{4.182105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888563in}{4.118673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933020in}{3.971768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971127in}{3.955658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352194in}{3.900581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390301in}{3.929527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441109in}{3.997116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479216in}{3.992813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.894398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655016in}{4.149333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696298in}{4.097313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739168in}{4.084606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780803in}{4.109006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823849in}{4.194687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867602in}{4.240431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889478in}{3.811557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948755in}{4.196588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997447in}{4.031603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049949in}{3.721513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105416in}{4.287695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163281in}{4.140265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204916in}{4.144000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246199in}{4.158599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291715in}{4.079543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325587in}{4.042775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371386in}{4.038153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431016in}{4.057607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473357in}{4.130923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543431in}{4.168635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628112in}{4.229225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685061in}{4.155056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727401in}{3.984207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769742in}{4.138138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812083in}{4.010358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856964in}{3.953011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878029in}{4.143936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939105in}{4.200574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018565in}{4.285649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050219in}{4.102812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086557in}{4.247543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150809in}{4.394772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193150in}{4.416404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235490in}{4.493881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277831in}{4.469579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320172in}{4.466431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362513in}{4.459841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404853in}{4.384631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447194in}{4.364874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489535in}{4.341321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531876in}{4.318470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574217in}{4.472312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616557in}{4.398237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658898in}{4.346553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736946in}{4.017232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772432in}{4.132545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812807in}{4.119688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858323in}{4.036901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900059in}{4.143223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940888in}{4.172720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982699in}{4.067062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022242in}{4.121811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067002in}{4.112866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112368in}{4.145964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151079in}{4.122768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192815in}{4.124152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236567in}{4.205632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281731in}{4.123228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319837in}{4.117549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362783in}{4.183076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409811in}{4.207483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448674in}{4.131755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492729in}{4.163824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532146in}{4.150478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577511in}{4.180331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606343in}{4.181485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660680in}{4.140202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700904in}{4.081630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759758in}{3.914016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802099in}{3.782277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844439in}{4.296440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886780in}{4.546347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933778in}{4.601081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995172in}{4.575285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048098in}{4.497460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084794in}{4.530839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140825in}{4.560103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183165in}{4.532645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225506in}{4.558521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267847in}{4.568821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310611in}{4.595273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339645in}{4.543219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378961in}{4.553481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422512in}{4.541517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465861in}{4.598104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509008in}{4.582756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548566in}{4.651677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592883in}{4.666099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637845in}{4.643388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681516in}{4.791682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712848in}{4.659497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761117in}{4.756212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805998in}{4.779258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844105in}{4.705702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888563in}{4.708092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933020in}{4.733935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971127in}{4.709396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009234in}{4.719703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060043in}{4.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098149in}{4.766024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136256in}{4.737388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187065in}{4.677885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225172in}{4.678087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263278in}{4.675001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314087in}{4.721916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352194in}{4.651536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390301in}{4.561239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441109in}{3.925641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479216in}{4.049275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.965332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655016in}{3.869332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696298in}{3.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739168in}{3.980040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780803in}{3.946714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823849in}{3.888581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867602in}{3.870548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889478in}{3.959613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948755in}{4.034953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997447in}{3.944589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049949in}{3.826979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105416in}{4.040247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163281in}{3.972355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204916in}{3.529526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246199in}{3.921030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291715in}{3.776045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325587in}{3.807213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371386in}{3.864670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431016in}{3.544657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473357in}{4.013538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543431in}{3.717733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628112in}{4.268345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685061in}{4.054543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727401in}{4.458493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769742in}{3.869845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812083in}{4.383944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856964in}{4.325305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878029in}{4.313504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939105in}{4.356388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018565in}{4.318434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050219in}{4.333957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086557in}{4.398108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150809in}{4.356019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193150in}{4.552829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235490in}{4.519747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277831in}{4.599970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320172in}{4.559349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362513in}{4.590706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404853in}{4.592306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447194in}{4.569796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489535in}{4.526804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531876in}{4.515348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574217in}{4.558249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616557in}{4.537971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658898in}{4.568021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736946in}{4.535350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772432in}{4.555652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812807in}{4.343332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858323in}{4.167731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900059in}{3.899639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940888in}{3.934687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982699in}{3.934001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022242in}{3.837504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067002in}{3.721705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112368in}{3.932162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151079in}{3.950251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192815in}{4.035310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236567in}{3.783922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281731in}{4.006845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319837in}{3.842252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362783in}{3.831659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409811in}{3.908410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448674in}{3.860873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492729in}{4.014903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532146in}{3.937815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577511in}{3.875208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606343in}{4.023958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660680in}{3.920978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700904in}{3.970783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759758in}{3.850685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802099in}{3.132907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844439in}{3.512183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886780in}{4.091976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933778in}{3.976242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995172in}{3.958353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048098in}{3.496271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084794in}{4.467280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140825in}{4.445971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183165in}{4.551233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225506in}{4.524550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267847in}{4.445875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310611in}{4.525010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339645in}{4.472440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378961in}{4.485958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422512in}{4.512599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465861in}{4.304736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509008in}{4.161837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548566in}{4.129708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592883in}{4.112158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637845in}{3.964705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681516in}{4.022014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712848in}{3.916645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761117in}{3.936868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805998in}{3.975792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844105in}{4.016786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888563in}{3.983882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933020in}{3.909076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971127in}{3.978357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009234in}{4.290700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060043in}{4.515953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098149in}{4.550493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136256in}{4.512632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187065in}{4.504018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225172in}{4.576420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263278in}{4.558375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314087in}{4.554148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352194in}{4.573390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390301in}{4.487493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441109in}{4.477740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479216in}{4.429932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.537637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482248in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736293in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778634in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202041in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244382in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286723in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329064in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371404in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413745in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456086in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498427in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540767in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583108in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625449in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667790in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810990in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853331in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895672in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938012in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192057in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234398in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276739in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319079in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081213in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123554in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165895in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208235in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250576in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292917in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588189in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296850in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{4.296850in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273228in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{5.273228in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{0.635433in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.611811in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{1.611811in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611811in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611811in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.588189in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588189in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588189in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564567in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{3.564567in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564567in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564567in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.540945in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{4.540945in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540945in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540945in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.517323in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{5.509680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{3.219058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.219058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=3.219058in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{3.838317in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{3.838317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.838317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.838317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=3.838317in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{4.457577in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{4.457577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.457577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.457577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=4.457577in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{3.219058in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{5.076836in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{5.076836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.076836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.076836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=5.076836in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.405473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.405473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.514520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.514520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.591889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.591889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.651901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.651901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.700935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.700935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.742393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.742393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.778305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.778305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{3.809981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{3.809981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.024733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.024733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.133779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.133779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.211149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.211149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.271161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.271161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.320195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.320195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.361652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.361652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.397564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.397564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.429241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.429241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.643993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.643993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.753039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.753039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.830408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.830408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.890421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.890421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.939454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.939454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{4.980912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{4.980912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.016824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.016824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.048501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.048501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.263252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.263252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.372298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.372298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.449668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.449668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{5.509680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677100in}{5.094415in}}%
\pgfpathlineto{\pgfqpoint{1.776363in}{5.094415in}}%
\pgfpathlineto{\pgfqpoint{1.776363in}{5.468014in}}%
\pgfpathlineto{\pgfqpoint{0.677100in}{5.468014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713473in}{5.376262in}}%
\pgfpathlineto{\pgfqpoint{0.757393in}{5.420182in}}%
\pgfpathmoveto{\pgfqpoint{0.713473in}{5.420182in}}%
\pgfpathlineto{\pgfqpoint{0.757393in}{5.376262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{5.383553in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{5.427474in}}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{5.427474in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{5.383553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830139in}{5.372616in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{5.416536in}}%
\pgfpathmoveto{\pgfqpoint{0.830139in}{5.416536in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{5.372616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943766in,y=5.376347in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Visual Markers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713473in}{5.260062in}}%
\pgfpathlineto{\pgfqpoint{0.757393in}{5.303983in}}%
\pgfpathmoveto{\pgfqpoint{0.713473in}{5.303983in}}%
\pgfpathlineto{\pgfqpoint{0.757393in}{5.260062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{5.267354in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{5.311274in}}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{5.311274in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{5.267354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830139in}{5.256416in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{5.300337in}}%
\pgfpathmoveto{\pgfqpoint{0.830139in}{5.300337in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{5.256416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943766in,y=5.260147in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont ORB-SLAM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713473in}{5.143862in}}%
\pgfpathlineto{\pgfqpoint{0.757393in}{5.187783in}}%
\pgfpathmoveto{\pgfqpoint{0.713473in}{5.187783in}}%
\pgfpathlineto{\pgfqpoint{0.757393in}{5.143862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{5.151154in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{5.195075in}}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{5.195075in}}%
\pgfpathlineto{\pgfqpoint{0.815727in}{5.151154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830139in}{5.140216in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{5.184137in}}%
\pgfpathmoveto{\pgfqpoint{0.830139in}{5.184137in}}%
\pgfpathlineto{\pgfqpoint{0.874060in}{5.140216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943766in,y=5.143948in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plane registration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{2.760933in}}%
\pgfpathlineto{\pgfqpoint{0.635433in}{2.760933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655016in}{1.930189in}}%
\pgfpathlineto{\pgfqpoint{0.696298in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{0.739168in}{1.737169in}}%
\pgfpathlineto{\pgfqpoint{0.780803in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{0.823849in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{0.867602in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{0.889478in}{1.882371in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{1.887105in}}%
\pgfpathlineto{\pgfqpoint{0.997447in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{1.049949in}{1.949449in}}%
\pgfpathlineto{\pgfqpoint{1.105416in}{1.894362in}}%
\pgfpathlineto{\pgfqpoint{1.163281in}{1.825756in}}%
\pgfpathlineto{\pgfqpoint{1.204916in}{1.870659in}}%
\pgfpathlineto{\pgfqpoint{1.246199in}{1.938081in}}%
\pgfpathlineto{\pgfqpoint{1.291715in}{1.888969in}}%
\pgfpathlineto{\pgfqpoint{1.325587in}{1.942174in}}%
\pgfpathlineto{\pgfqpoint{1.371386in}{1.878425in}}%
\pgfpathlineto{\pgfqpoint{1.431016in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{1.845038in}}%
\pgfpathlineto{\pgfqpoint{1.543431in}{1.743967in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{1.854864in}}%
\pgfpathlineto{\pgfqpoint{1.685061in}{1.780151in}}%
\pgfpathlineto{\pgfqpoint{1.727401in}{1.737532in}}%
\pgfpathlineto{\pgfqpoint{1.769742in}{1.755986in}}%
\pgfpathlineto{\pgfqpoint{1.812083in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{1.856964in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{1.878029in}{1.820753in}}%
\pgfpathlineto{\pgfqpoint{1.939105in}{1.788253in}}%
\pgfpathlineto{\pgfqpoint{2.018565in}{1.777330in}}%
\pgfpathlineto{\pgfqpoint{2.050219in}{1.756939in}}%
\pgfpathlineto{\pgfqpoint{2.086557in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{2.150809in}{1.501157in}}%
\pgfpathlineto{\pgfqpoint{2.193150in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{2.235490in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{2.277831in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{2.320172in}{1.411280in}}%
\pgfpathlineto{\pgfqpoint{2.362513in}{1.540917in}}%
\pgfpathlineto{\pgfqpoint{2.404853in}{1.567506in}}%
\pgfpathlineto{\pgfqpoint{2.447194in}{1.542261in}}%
\pgfpathlineto{\pgfqpoint{2.489535in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.531876in}{1.608567in}}%
\pgfpathlineto{\pgfqpoint{2.574217in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{2.616557in}{1.633622in}}%
\pgfpathlineto{\pgfqpoint{2.658898in}{1.665577in}}%
\pgfpathlineto{\pgfqpoint{2.736946in}{1.786336in}}%
\pgfpathlineto{\pgfqpoint{2.772432in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.812807in}{1.702852in}}%
\pgfpathlineto{\pgfqpoint{2.858323in}{1.618601in}}%
\pgfpathlineto{\pgfqpoint{2.900059in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.940888in}{1.576353in}}%
\pgfpathlineto{\pgfqpoint{2.982699in}{1.611780in}}%
\pgfpathlineto{\pgfqpoint{3.022242in}{1.613263in}}%
\pgfpathlineto{\pgfqpoint{3.067002in}{1.598882in}}%
\pgfpathlineto{\pgfqpoint{3.112368in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.151079in}{1.651965in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{1.627293in}}%
\pgfpathlineto{\pgfqpoint{3.236567in}{1.497336in}}%
\pgfpathlineto{\pgfqpoint{3.281731in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{3.319837in}{1.566232in}}%
\pgfpathlineto{\pgfqpoint{3.362783in}{1.602692in}}%
\pgfpathlineto{\pgfqpoint{3.409811in}{1.750895in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{3.492729in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{3.532146in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{3.577511in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{3.606343in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{3.660680in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{1.558256in}}%
\pgfpathlineto{\pgfqpoint{3.759758in}{1.654681in}}%
\pgfpathlineto{\pgfqpoint{3.802099in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{3.844439in}{1.652351in}}%
\pgfpathlineto{\pgfqpoint{3.886780in}{1.742809in}}%
\pgfpathlineto{\pgfqpoint{3.933778in}{1.695675in}}%
\pgfpathlineto{\pgfqpoint{3.995172in}{1.672057in}}%
\pgfpathlineto{\pgfqpoint{4.048098in}{1.672932in}}%
\pgfpathlineto{\pgfqpoint{4.084794in}{1.639443in}}%
\pgfpathlineto{\pgfqpoint{4.140825in}{1.598871in}}%
\pgfpathlineto{\pgfqpoint{4.183165in}{1.680839in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{1.734645in}}%
\pgfpathlineto{\pgfqpoint{4.267847in}{1.644157in}}%
\pgfpathlineto{\pgfqpoint{4.310611in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{4.339645in}{1.587523in}}%
\pgfpathlineto{\pgfqpoint{4.378961in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{4.422512in}{1.331148in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.376013in}}%
\pgfpathlineto{\pgfqpoint{4.509008in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{4.548566in}{1.372996in}}%
\pgfpathlineto{\pgfqpoint{4.592883in}{1.341849in}}%
\pgfpathlineto{\pgfqpoint{4.637845in}{1.323857in}}%
\pgfpathlineto{\pgfqpoint{4.681516in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{4.712848in}{1.354478in}}%
\pgfpathlineto{\pgfqpoint{4.761117in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{4.805998in}{1.298437in}}%
\pgfpathlineto{\pgfqpoint{4.844105in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{4.888563in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{4.933020in}{1.277180in}}%
\pgfpathlineto{\pgfqpoint{4.971127in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{5.009234in}{1.237017in}}%
\pgfpathlineto{\pgfqpoint{5.060043in}{1.305505in}}%
\pgfpathlineto{\pgfqpoint{5.098149in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{5.136256in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{5.187065in}{1.594652in}}%
\pgfpathlineto{\pgfqpoint{5.225172in}{1.652185in}}%
\pgfpathlineto{\pgfqpoint{5.263278in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{5.314087in}{1.518024in}}%
\pgfpathlineto{\pgfqpoint{5.352194in}{1.590870in}}%
\pgfpathlineto{\pgfqpoint{5.390301in}{1.632525in}}%
\pgfpathlineto{\pgfqpoint{5.441109in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{5.479216in}{1.763487in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{1.709555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588189in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296850in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.296850in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273228in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.273228in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.635433in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.635433in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.611811in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.611811in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611811in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611811in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.611811in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.588189in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588189in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588189in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.588189in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564567in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{3.564567in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564567in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564567in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.564567in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.540945in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.540945in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540945in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540945in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.540945in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.517323in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.517323in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.076378in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{0.928435in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{0.928435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{0.928435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{0.928435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=0.928435in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{1.386559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{1.386559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{1.386559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=1.386559in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{1.844684in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{1.844684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{1.844684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{1.844684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=1.844684in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{2.302808in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{2.302808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{2.302808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{2.302808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=2.302808in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635433in}{0.470310in}}{\pgfqpoint{4.881890in}{2.290623in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635433in}{2.760933in}}%
\pgfpathlineto{\pgfqpoint{5.517323in}{2.760933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635433in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517323in}{2.760933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579878in,y=2.760933in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677100in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{1.468199in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{1.468199in}{2.719266in}}%
\pgfpathlineto{\pgfqpoint{0.677100in}{2.719266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735433in}{2.651444in}}%
\pgfpathlineto{\pgfqpoint{0.852100in}{2.651444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943766in,y=2.622277in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont IQA \(\displaystyle \overline{m}_I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.233858in,y=0.785271in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.123622in,y=0.785271in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.383465in,y=0.785271in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204167in,y=1.403944in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont IQA \(\displaystyle \overline{m}_I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204141in,y=3.583720in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont orientation error [deg]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2018/bagfile_around_panel_markers_planes_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.109319in}{5.190373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.109319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.109319in}{5.190373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.190373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541325in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.667309in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.667309in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{0.541325in}{4.895959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887321in}{2.452545in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.415477in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{2.482159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840290in}{2.530330in}}%
\pgfpathlineto{\pgfqpoint{1.864364in}{2.493262in}}%
\pgfpathlineto{\pgfqpoint{1.926462in}{2.559945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789436in}{2.614776in}}%
\pgfpathlineto{\pgfqpoint{1.813510in}{2.577708in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{2.644390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782943in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{2.588548in}}%
\pgfpathlineto{\pgfqpoint{1.869115in}{2.655230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779803in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{1.803843in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{1.865993in}{2.660294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733904in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{1.758197in}{2.669591in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{2.736656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753212in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{1.780668in}{2.639476in}}%
\pgfpathlineto{\pgfqpoint{1.837693in}{2.712076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888410in}{2.513258in}}%
\pgfpathlineto{\pgfqpoint{1.920575in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{2.561077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883028in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{1.912998in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.966252in}{2.564807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697852in}{2.731459in}}%
\pgfpathlineto{\pgfqpoint{1.725881in}{2.696369in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{2.769973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673247in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{2.728889in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{2.802492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.724106,0.379469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673247in}{2.764254in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{2.729164in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{2.802768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701696in}{2.726085in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{2.690995in}}%
\pgfpathlineto{\pgfqpoint{1.785891in}{2.764599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722456in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{1.750486in}{2.663298in}}%
\pgfpathlineto{\pgfqpoint{1.806651in}{2.736902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698877in}{2.729805in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{2.694715in}}%
\pgfpathlineto{\pgfqpoint{1.783071in}{2.768319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632854in}{2.884136in}}%
\pgfpathlineto{\pgfqpoint{1.653123in}{2.845166in}}%
\pgfpathlineto{\pgfqpoint{1.720929in}{2.905188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600458in}{3.262196in}}%
\pgfpathlineto{\pgfqpoint{1.614858in}{3.220292in}}%
\pgfpathlineto{\pgfqpoint{1.691467in}{3.270044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587643in}{3.392824in}}%
\pgfpathlineto{\pgfqpoint{1.594107in}{3.346952in}}%
\pgfpathlineto{\pgfqpoint{1.682620in}{3.382817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890969in}{4.222881in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{4.155502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920808in}{4.337979in}}%
\pgfpathlineto{\pgfqpoint{1.890589in}{4.303984in}}%
\pgfpathlineto{\pgfqpoint{1.973688in}{4.260543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098091in}{4.746710in}}%
\pgfpathlineto{\pgfqpoint{2.066239in}{4.713531in}}%
\pgfpathlineto{\pgfqpoint{2.148522in}{4.666417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158097in}{4.813256in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{4.780154in}}%
\pgfpathlineto{\pgfqpoint{2.208297in}{4.732693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246856in}{4.862019in}}%
\pgfpathlineto{\pgfqpoint{2.212857in}{4.831808in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{4.778915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529481in}{2.837510in}}%
\pgfpathlineto{\pgfqpoint{4.548885in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{4.460378in}{2.896019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617280in}{2.791989in}}%
\pgfpathlineto{\pgfqpoint{4.636662in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{4.548143in}{2.850459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728693in}{2.728951in}}%
\pgfpathlineto{\pgfqpoint{4.748371in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{2.787941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845639in}{2.672777in}}%
\pgfpathlineto{\pgfqpoint{4.864914in}{2.712244in}}%
\pgfpathlineto{\pgfqpoint{4.776343in}{2.731061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943393in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{4.962601in}{2.662722in}}%
\pgfpathlineto{\pgfqpoint{4.873996in}{2.681387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026842in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{5.046383in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{4.957945in}{2.632715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049743in}{2.468296in}}%
\pgfpathlineto{\pgfqpoint{5.072013in}{2.506265in}}%
\pgfpathlineto{\pgfqpoint{4.984939in}{2.531822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041256in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{5.063656in}{2.408417in}}%
\pgfpathlineto{\pgfqpoint{4.976647in}{2.434264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984510in}{2.267911in}}%
\pgfpathlineto{\pgfqpoint{5.007124in}{2.305708in}}%
\pgfpathlineto{\pgfqpoint{4.920222in}{2.332038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893143in}{2.112740in}}%
\pgfpathlineto{\pgfqpoint{4.922057in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{4.838304in}{2.187891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844728in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{4.873921in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{4.790309in}{2.117515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839470in}{2.006044in}}%
\pgfpathlineto{\pgfqpoint{4.869665in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{4.786553in}{2.083438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799526in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{4.831583in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{4.749403in}{2.001336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702858in}{1.820388in}}%
\pgfpathlineto{\pgfqpoint{4.735990in}{1.852335in}}%
\pgfpathlineto{\pgfqpoint{4.655530in}{1.902624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598735in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{4.633635in}{1.800958in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{1.856555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499954in}{1.726303in}}%
\pgfpathlineto{\pgfqpoint{4.535878in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{4.465193in}{1.811332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362854in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{4.401633in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{4.340942in}{1.756352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271273in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{4.310795in}{1.658145in}}%
\pgfpathlineto{\pgfqpoint{4.252705in}{1.727607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171157in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{4.210836in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{4.153293in}{1.701031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048459in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{4.089555in}{1.634052in}}%
\pgfpathlineto{\pgfqpoint{4.036973in}{1.708236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755181in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{3.803770in}{1.707012in}}%
\pgfpathlineto{\pgfqpoint{3.781539in}{1.804705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603378in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{3.647181in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.646483in}{1.781128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365005in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{3.405937in}{1.580486in}}%
\pgfpathlineto{\pgfqpoint{3.418161in}{1.670523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241295in}{1.533306in}}%
\pgfpathlineto{\pgfqpoint{3.282240in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{3.294408in}{1.607035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701663in}{1.740556in}}%
\pgfpathlineto{\pgfqpoint{2.742696in}{1.724413in}}%
\pgfpathlineto{\pgfqpoint{2.754464in}{1.814552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552922in}{1.782054in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{2.611308in}{1.851263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449693in}{1.762960in}}%
\pgfpathlineto{\pgfqpoint{2.489170in}{1.743705in}}%
\pgfpathlineto{\pgfqpoint{2.507941in}{1.832287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391237in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{2.430701in}{1.774755in}}%
\pgfpathlineto{\pgfqpoint{2.449531in}{1.863323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900841in}{2.172615in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{2.138606in}}%
\pgfpathlineto{\pgfqpoint{1.983954in}{2.215993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863421in}{2.218048in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.184039in}}%
\pgfpathlineto{\pgfqpoint{1.946535in}{2.261426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796710in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{2.264462in}}%
\pgfpathlineto{\pgfqpoint{1.879790in}{2.341964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751382in}{2.325812in}}%
\pgfpathlineto{\pgfqpoint{1.783802in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{1.833381in}{2.374206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761858in}{2.155193in}}%
\pgfpathlineto{\pgfqpoint{1.795973in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{1.838875in}{2.208434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789629in}{2.031866in}}%
\pgfpathlineto{\pgfqpoint{1.823748in}{2.001894in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{2.085117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862008in}{1.963504in}}%
\pgfpathlineto{\pgfqpoint{1.896127in}{1.933531in}}%
\pgfpathlineto{\pgfqpoint{1.939012in}{2.016755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933087in}{1.896569in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{1.949852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983178in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{2.017983in}{1.821106in}}%
\pgfpathlineto{\pgfqpoint{2.057776in}{1.905017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986667in}{1.846537in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{1.818335in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{1.902443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988412in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{1.901190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938788in}{1.888107in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.012521in}{1.944162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936425in}{2.457846in}}%
\pgfpathcurveto{\pgfqpoint{1.936484in}{2.457846in}}{\pgfqpoint{1.936541in}{2.457871in}}{\pgfqpoint{1.936583in}{2.457916in}}%
\pgfpathcurveto{\pgfqpoint{1.936624in}{2.457961in}}{\pgfqpoint{1.936648in}{2.458021in}}{\pgfqpoint{1.936648in}{2.458085in}}%
\pgfpathcurveto{\pgfqpoint{1.936648in}{2.458148in}}{\pgfqpoint{1.936624in}{2.458209in}}{\pgfqpoint{1.936583in}{2.458254in}}%
\pgfpathcurveto{\pgfqpoint{1.936541in}{2.458299in}}{\pgfqpoint{1.936484in}{2.458324in}}{\pgfqpoint{1.936425in}{2.458324in}}%
\pgfpathcurveto{\pgfqpoint{1.936366in}{2.458324in}}{\pgfqpoint{1.936310in}{2.458299in}}{\pgfqpoint{1.936268in}{2.458254in}}%
\pgfpathcurveto{\pgfqpoint{1.936226in}{2.458209in}}{\pgfqpoint{1.936203in}{2.458148in}}{\pgfqpoint{1.936203in}{2.458085in}}%
\pgfpathcurveto{\pgfqpoint{1.936203in}{2.458021in}}{\pgfqpoint{1.936226in}{2.457961in}}{\pgfqpoint{1.936268in}{2.457916in}}%
\pgfpathcurveto{\pgfqpoint{1.936310in}{2.457871in}}{\pgfqpoint{1.936366in}{2.457846in}}{\pgfqpoint{1.936425in}{2.457846in}}%
\pgfpathlineto{\pgfqpoint{1.936425in}{2.457846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889395in}{2.535631in}}%
\pgfpathcurveto{\pgfqpoint{1.889454in}{2.535631in}}{\pgfqpoint{1.889510in}{2.535656in}}{\pgfqpoint{1.889552in}{2.535701in}}%
\pgfpathcurveto{\pgfqpoint{1.889594in}{2.535746in}}{\pgfqpoint{1.889617in}{2.535807in}}{\pgfqpoint{1.889617in}{2.535870in}}%
\pgfpathcurveto{\pgfqpoint{1.889617in}{2.535934in}}{\pgfqpoint{1.889594in}{2.535995in}}{\pgfqpoint{1.889552in}{2.536040in}}%
\pgfpathcurveto{\pgfqpoint{1.889510in}{2.536084in}}{\pgfqpoint{1.889454in}{2.536110in}}{\pgfqpoint{1.889395in}{2.536110in}}%
\pgfpathcurveto{\pgfqpoint{1.889335in}{2.536110in}}{\pgfqpoint{1.889279in}{2.536084in}}{\pgfqpoint{1.889237in}{2.536040in}}%
\pgfpathcurveto{\pgfqpoint{1.889195in}{2.535995in}}{\pgfqpoint{1.889172in}{2.535934in}}{\pgfqpoint{1.889172in}{2.535870in}}%
\pgfpathcurveto{\pgfqpoint{1.889172in}{2.535807in}}{\pgfqpoint{1.889195in}{2.535746in}}{\pgfqpoint{1.889237in}{2.535701in}}%
\pgfpathcurveto{\pgfqpoint{1.889279in}{2.535656in}}{\pgfqpoint{1.889335in}{2.535631in}}{\pgfqpoint{1.889395in}{2.535631in}}%
\pgfpathlineto{\pgfqpoint{1.889395in}{2.535631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838540in}{2.620077in}}%
\pgfpathcurveto{\pgfqpoint{1.838599in}{2.620077in}}{\pgfqpoint{1.838656in}{2.620102in}}{\pgfqpoint{1.838698in}{2.620147in}}%
\pgfpathcurveto{\pgfqpoint{1.838740in}{2.620192in}}{\pgfqpoint{1.838763in}{2.620252in}}{\pgfqpoint{1.838763in}{2.620316in}}%
\pgfpathcurveto{\pgfqpoint{1.838763in}{2.620379in}}{\pgfqpoint{1.838740in}{2.620440in}}{\pgfqpoint{1.838698in}{2.620485in}}%
\pgfpathcurveto{\pgfqpoint{1.838656in}{2.620530in}}{\pgfqpoint{1.838599in}{2.620555in}}{\pgfqpoint{1.838540in}{2.620555in}}%
\pgfpathcurveto{\pgfqpoint{1.838481in}{2.620555in}}{\pgfqpoint{1.838425in}{2.620530in}}{\pgfqpoint{1.838383in}{2.620485in}}%
\pgfpathcurveto{\pgfqpoint{1.838341in}{2.620440in}}{\pgfqpoint{1.838318in}{2.620379in}}{\pgfqpoint{1.838318in}{2.620316in}}%
\pgfpathcurveto{\pgfqpoint{1.838318in}{2.620252in}}{\pgfqpoint{1.838341in}{2.620192in}}{\pgfqpoint{1.838383in}{2.620147in}}%
\pgfpathcurveto{\pgfqpoint{1.838425in}{2.620102in}}{\pgfqpoint{1.838481in}{2.620077in}}{\pgfqpoint{1.838540in}{2.620077in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{2.620077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832048in}{2.630917in}}%
\pgfpathcurveto{\pgfqpoint{1.832107in}{2.630917in}}{\pgfqpoint{1.832163in}{2.630942in}}{\pgfqpoint{1.832205in}{2.630987in}}%
\pgfpathcurveto{\pgfqpoint{1.832247in}{2.631031in}}{\pgfqpoint{1.832270in}{2.631092in}}{\pgfqpoint{1.832270in}{2.631156in}}%
\pgfpathcurveto{\pgfqpoint{1.832270in}{2.631219in}}{\pgfqpoint{1.832247in}{2.631280in}}{\pgfqpoint{1.832205in}{2.631325in}}%
\pgfpathcurveto{\pgfqpoint{1.832163in}{2.631370in}}{\pgfqpoint{1.832107in}{2.631395in}}{\pgfqpoint{1.832048in}{2.631395in}}%
\pgfpathcurveto{\pgfqpoint{1.831989in}{2.631395in}}{\pgfqpoint{1.831932in}{2.631370in}}{\pgfqpoint{1.831890in}{2.631325in}}%
\pgfpathcurveto{\pgfqpoint{1.831848in}{2.631280in}}{\pgfqpoint{1.831825in}{2.631219in}}{\pgfqpoint{1.831825in}{2.631156in}}%
\pgfpathcurveto{\pgfqpoint{1.831825in}{2.631092in}}{\pgfqpoint{1.831848in}{2.631031in}}{\pgfqpoint{1.831890in}{2.630987in}}%
\pgfpathcurveto{\pgfqpoint{1.831932in}{2.630942in}}{\pgfqpoint{1.831989in}{2.630917in}}{\pgfqpoint{1.832048in}{2.630917in}}%
\pgfpathlineto{\pgfqpoint{1.832048in}{2.630917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{2.636015in}}%
\pgfpathcurveto{\pgfqpoint{1.828967in}{2.636015in}}{\pgfqpoint{1.829024in}{2.636040in}}{\pgfqpoint{1.829065in}{2.636085in}}%
\pgfpathcurveto{\pgfqpoint{1.829107in}{2.636130in}}{\pgfqpoint{1.829130in}{2.636191in}}{\pgfqpoint{1.829130in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{1.829130in}{2.636318in}}{\pgfqpoint{1.829107in}{2.636379in}}{\pgfqpoint{1.829065in}{2.636423in}}%
\pgfpathcurveto{\pgfqpoint{1.829024in}{2.636468in}}{\pgfqpoint{1.828967in}{2.636493in}}{\pgfqpoint{1.828908in}{2.636493in}}%
\pgfpathcurveto{\pgfqpoint{1.828849in}{2.636493in}}{\pgfqpoint{1.828792in}{2.636468in}}{\pgfqpoint{1.828751in}{2.636423in}}%
\pgfpathcurveto{\pgfqpoint{1.828709in}{2.636379in}}{\pgfqpoint{1.828685in}{2.636318in}}{\pgfqpoint{1.828685in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{1.828685in}{2.636191in}}{\pgfqpoint{1.828709in}{2.636130in}}{\pgfqpoint{1.828751in}{2.636085in}}%
\pgfpathcurveto{\pgfqpoint{1.828792in}{2.636040in}}{\pgfqpoint{1.828849in}{2.636015in}}{\pgfqpoint{1.828908in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{2.636015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783009in}{2.712124in}}%
\pgfpathcurveto{\pgfqpoint{1.783068in}{2.712124in}}{\pgfqpoint{1.783125in}{2.712149in}}{\pgfqpoint{1.783166in}{2.712194in}}%
\pgfpathcurveto{\pgfqpoint{1.783208in}{2.712239in}}{\pgfqpoint{1.783231in}{2.712300in}}{\pgfqpoint{1.783231in}{2.712363in}}%
\pgfpathcurveto{\pgfqpoint{1.783231in}{2.712427in}}{\pgfqpoint{1.783208in}{2.712487in}}{\pgfqpoint{1.783166in}{2.712532in}}%
\pgfpathcurveto{\pgfqpoint{1.783125in}{2.712577in}}{\pgfqpoint{1.783068in}{2.712602in}}{\pgfqpoint{1.783009in}{2.712602in}}%
\pgfpathcurveto{\pgfqpoint{1.782950in}{2.712602in}}{\pgfqpoint{1.782893in}{2.712577in}}{\pgfqpoint{1.782852in}{2.712532in}}%
\pgfpathcurveto{\pgfqpoint{1.782810in}{2.712487in}}{\pgfqpoint{1.782786in}{2.712427in}}{\pgfqpoint{1.782786in}{2.712363in}}%
\pgfpathcurveto{\pgfqpoint{1.782786in}{2.712300in}}{\pgfqpoint{1.782810in}{2.712239in}}{\pgfqpoint{1.782852in}{2.712194in}}%
\pgfpathcurveto{\pgfqpoint{1.782893in}{2.712149in}}{\pgfqpoint{1.782950in}{2.712124in}}{\pgfqpoint{1.783009in}{2.712124in}}%
\pgfpathlineto{\pgfqpoint{1.783009in}{2.712124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802317in}{2.684381in}}%
\pgfpathcurveto{\pgfqpoint{1.802376in}{2.684381in}}{\pgfqpoint{1.802432in}{2.684406in}}{\pgfqpoint{1.802474in}{2.684451in}}%
\pgfpathcurveto{\pgfqpoint{1.802516in}{2.684496in}}{\pgfqpoint{1.802539in}{2.684557in}}{\pgfqpoint{1.802539in}{2.684620in}}%
\pgfpathcurveto{\pgfqpoint{1.802539in}{2.684684in}}{\pgfqpoint{1.802516in}{2.684745in}}{\pgfqpoint{1.802474in}{2.684790in}}%
\pgfpathcurveto{\pgfqpoint{1.802432in}{2.684834in}}{\pgfqpoint{1.802376in}{2.684860in}}{\pgfqpoint{1.802317in}{2.684860in}}%
\pgfpathcurveto{\pgfqpoint{1.802258in}{2.684860in}}{\pgfqpoint{1.802201in}{2.684834in}}{\pgfqpoint{1.802160in}{2.684790in}}%
\pgfpathcurveto{\pgfqpoint{1.802118in}{2.684745in}}{\pgfqpoint{1.802094in}{2.684684in}}{\pgfqpoint{1.802094in}{2.684620in}}%
\pgfpathcurveto{\pgfqpoint{1.802094in}{2.684557in}}{\pgfqpoint{1.802118in}{2.684496in}}{\pgfqpoint{1.802160in}{2.684451in}}%
\pgfpathcurveto{\pgfqpoint{1.802201in}{2.684406in}}{\pgfqpoint{1.802258in}{2.684381in}}{\pgfqpoint{1.802317in}{2.684381in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{2.684381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937515in}{2.528672in}}%
\pgfpathcurveto{\pgfqpoint{1.937574in}{2.528672in}}{\pgfqpoint{1.937630in}{2.528698in}}{\pgfqpoint{1.937672in}{2.528743in}}%
\pgfpathcurveto{\pgfqpoint{1.937714in}{2.528787in}}{\pgfqpoint{1.937737in}{2.528848in}}{\pgfqpoint{1.937737in}{2.528912in}}%
\pgfpathcurveto{\pgfqpoint{1.937737in}{2.528975in}}{\pgfqpoint{1.937714in}{2.529036in}}{\pgfqpoint{1.937672in}{2.529081in}}%
\pgfpathcurveto{\pgfqpoint{1.937630in}{2.529126in}}{\pgfqpoint{1.937574in}{2.529151in}}{\pgfqpoint{1.937515in}{2.529151in}}%
\pgfpathcurveto{\pgfqpoint{1.937456in}{2.529151in}}{\pgfqpoint{1.937399in}{2.529126in}}{\pgfqpoint{1.937357in}{2.529081in}}%
\pgfpathcurveto{\pgfqpoint{1.937316in}{2.529036in}}{\pgfqpoint{1.937292in}{2.528975in}}{\pgfqpoint{1.937292in}{2.528912in}}%
\pgfpathcurveto{\pgfqpoint{1.937292in}{2.528848in}}{\pgfqpoint{1.937316in}{2.528787in}}{\pgfqpoint{1.937357in}{2.528743in}}%
\pgfpathcurveto{\pgfqpoint{1.937399in}{2.528698in}}{\pgfqpoint{1.937456in}{2.528672in}}{\pgfqpoint{1.937515in}{2.528672in}}%
\pgfpathlineto{\pgfqpoint{1.937515in}{2.528672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932132in}{2.534598in}}%
\pgfpathcurveto{\pgfqpoint{1.932191in}{2.534598in}}{\pgfqpoint{1.932248in}{2.534623in}}{\pgfqpoint{1.932290in}{2.534668in}}%
\pgfpathcurveto{\pgfqpoint{1.932331in}{2.534713in}}{\pgfqpoint{1.932355in}{2.534773in}}{\pgfqpoint{1.932355in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{1.932355in}{2.534900in}}{\pgfqpoint{1.932331in}{2.534961in}}{\pgfqpoint{1.932290in}{2.535006in}}%
\pgfpathcurveto{\pgfqpoint{1.932248in}{2.535051in}}{\pgfqpoint{1.932191in}{2.535076in}}{\pgfqpoint{1.932132in}{2.535076in}}%
\pgfpathcurveto{\pgfqpoint{1.932073in}{2.535076in}}{\pgfqpoint{1.932017in}{2.535051in}}{\pgfqpoint{1.931975in}{2.535006in}}%
\pgfpathcurveto{\pgfqpoint{1.931933in}{2.534961in}}{\pgfqpoint{1.931910in}{2.534900in}}{\pgfqpoint{1.931910in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{2.534773in}}{\pgfqpoint{1.931933in}{2.534713in}}{\pgfqpoint{1.931975in}{2.534668in}}%
\pgfpathcurveto{\pgfqpoint{1.932017in}{2.534623in}}{\pgfqpoint{1.932073in}{2.534598in}}{\pgfqpoint{1.932132in}{2.534598in}}%
\pgfpathlineto{\pgfqpoint{1.932132in}{2.534598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746956in}{2.567341in}}%
\pgfpathcurveto{\pgfqpoint{1.790020in}{2.567341in}}{\pgfqpoint{1.831326in}{2.585738in}}{\pgfqpoint{1.861777in}{2.618481in}}%
\pgfpathcurveto{\pgfqpoint{1.892227in}{2.651223in}}{\pgfqpoint{1.909337in}{2.695638in}}{\pgfqpoint{1.909337in}{2.741943in}}%
\pgfpathcurveto{\pgfqpoint{1.909337in}{2.788248in}}{\pgfqpoint{1.892227in}{2.832663in}}{\pgfqpoint{1.861777in}{2.865406in}}%
\pgfpathcurveto{\pgfqpoint{1.831326in}{2.898149in}}{\pgfqpoint{1.790020in}{2.916546in}}{\pgfqpoint{1.746956in}{2.916546in}}%
\pgfpathcurveto{\pgfqpoint{1.703892in}{2.916546in}}{\pgfqpoint{1.662587in}{2.898149in}}{\pgfqpoint{1.632136in}{2.865406in}}%
\pgfpathcurveto{\pgfqpoint{1.601685in}{2.832663in}}{\pgfqpoint{1.584576in}{2.788248in}}{\pgfqpoint{1.584576in}{2.741943in}}%
\pgfpathcurveto{\pgfqpoint{1.584576in}{2.695638in}}{\pgfqpoint{1.601685in}{2.651223in}}{\pgfqpoint{1.632136in}{2.618481in}}%
\pgfpathcurveto{\pgfqpoint{1.662587in}{2.585738in}}{\pgfqpoint{1.703892in}{2.567341in}}{\pgfqpoint{1.746956in}{2.567341in}}%
\pgfpathlineto{\pgfqpoint{1.746956in}{2.567341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.774224in}}%
\pgfpathcurveto{\pgfqpoint{1.722411in}{2.774224in}}{\pgfqpoint{1.722467in}{2.774249in}}{\pgfqpoint{1.722509in}{2.774294in}}%
\pgfpathcurveto{\pgfqpoint{1.722551in}{2.774339in}}{\pgfqpoint{1.722574in}{2.774399in}}{\pgfqpoint{1.722574in}{2.774463in}}%
\pgfpathcurveto{\pgfqpoint{1.722574in}{2.774526in}}{\pgfqpoint{1.722551in}{2.774587in}}{\pgfqpoint{1.722509in}{2.774632in}}%
\pgfpathcurveto{\pgfqpoint{1.722467in}{2.774677in}}{\pgfqpoint{1.722411in}{2.774702in}}{\pgfqpoint{1.722351in}{2.774702in}}%
\pgfpathcurveto{\pgfqpoint{1.722292in}{2.774702in}}{\pgfqpoint{1.722236in}{2.774677in}}{\pgfqpoint{1.722194in}{2.774632in}}%
\pgfpathcurveto{\pgfqpoint{1.722152in}{2.774587in}}{\pgfqpoint{1.722129in}{2.774526in}}{\pgfqpoint{1.722129in}{2.774463in}}%
\pgfpathcurveto{\pgfqpoint{1.722129in}{2.774399in}}{\pgfqpoint{1.722152in}{2.774339in}}{\pgfqpoint{1.722194in}{2.774294in}}%
\pgfpathcurveto{\pgfqpoint{1.722236in}{2.774249in}}{\pgfqpoint{1.722292in}{2.774224in}}{\pgfqpoint{1.722351in}{2.774224in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.774224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.774499in}}%
\pgfpathcurveto{\pgfqpoint{1.722411in}{2.774499in}}{\pgfqpoint{1.722467in}{2.774524in}}{\pgfqpoint{1.722509in}{2.774569in}}%
\pgfpathcurveto{\pgfqpoint{1.722551in}{2.774614in}}{\pgfqpoint{1.722574in}{2.774675in}}{\pgfqpoint{1.722574in}{2.774738in}}%
\pgfpathcurveto{\pgfqpoint{1.722574in}{2.774802in}}{\pgfqpoint{1.722551in}{2.774863in}}{\pgfqpoint{1.722509in}{2.774908in}}%
\pgfpathcurveto{\pgfqpoint{1.722467in}{2.774953in}}{\pgfqpoint{1.722411in}{2.774978in}}{\pgfqpoint{1.722351in}{2.774978in}}%
\pgfpathcurveto{\pgfqpoint{1.722292in}{2.774978in}}{\pgfqpoint{1.722236in}{2.774953in}}{\pgfqpoint{1.722194in}{2.774908in}}%
\pgfpathcurveto{\pgfqpoint{1.722152in}{2.774863in}}{\pgfqpoint{1.722129in}{2.774802in}}{\pgfqpoint{1.722129in}{2.774738in}}%
\pgfpathcurveto{\pgfqpoint{1.722129in}{2.774675in}}{\pgfqpoint{1.722152in}{2.774614in}}{\pgfqpoint{1.722194in}{2.774569in}}%
\pgfpathcurveto{\pgfqpoint{1.722236in}{2.774524in}}{\pgfqpoint{1.722292in}{2.774499in}}{\pgfqpoint{1.722351in}{2.774499in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.774499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750801in}{2.608850in}}%
\pgfpathcurveto{\pgfqpoint{1.782301in}{2.608850in}}{\pgfqpoint{1.812516in}{2.622307in}}{\pgfqpoint{1.834790in}{2.646258in}}%
\pgfpathcurveto{\pgfqpoint{1.857064in}{2.670209in}}{\pgfqpoint{1.869580in}{2.702698in}}{\pgfqpoint{1.869580in}{2.736569in}}%
\pgfpathcurveto{\pgfqpoint{1.869580in}{2.770441in}}{\pgfqpoint{1.857064in}{2.802930in}}{\pgfqpoint{1.834790in}{2.826880in}}%
\pgfpathcurveto{\pgfqpoint{1.812516in}{2.850831in}}{\pgfqpoint{1.782301in}{2.864289in}}{\pgfqpoint{1.750801in}{2.864289in}}%
\pgfpathcurveto{\pgfqpoint{1.719300in}{2.864289in}}{\pgfqpoint{1.689086in}{2.850831in}}{\pgfqpoint{1.666811in}{2.826880in}}%
\pgfpathcurveto{\pgfqpoint{1.644537in}{2.802930in}}{\pgfqpoint{1.632022in}{2.770441in}}{\pgfqpoint{1.632022in}{2.736569in}}%
\pgfpathcurveto{\pgfqpoint{1.632022in}{2.702698in}}{\pgfqpoint{1.644537in}{2.670209in}}{\pgfqpoint{1.666811in}{2.646258in}}%
\pgfpathcurveto{\pgfqpoint{1.689086in}{2.622307in}}{\pgfqpoint{1.719300in}{2.608850in}}{\pgfqpoint{1.750801in}{2.608850in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{2.608850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771561in}{2.708633in}}%
\pgfpathcurveto{\pgfqpoint{1.771620in}{2.708633in}}{\pgfqpoint{1.771677in}{2.708658in}}{\pgfqpoint{1.771718in}{2.708703in}}%
\pgfpathcurveto{\pgfqpoint{1.771760in}{2.708748in}}{\pgfqpoint{1.771783in}{2.708809in}}{\pgfqpoint{1.771783in}{2.708872in}}%
\pgfpathcurveto{\pgfqpoint{1.771783in}{2.708936in}}{\pgfqpoint{1.771760in}{2.708997in}}{\pgfqpoint{1.771718in}{2.709042in}}%
\pgfpathcurveto{\pgfqpoint{1.771677in}{2.709086in}}{\pgfqpoint{1.771620in}{2.709112in}}{\pgfqpoint{1.771561in}{2.709112in}}%
\pgfpathcurveto{\pgfqpoint{1.771502in}{2.709112in}}{\pgfqpoint{1.771445in}{2.709086in}}{\pgfqpoint{1.771404in}{2.709042in}}%
\pgfpathcurveto{\pgfqpoint{1.771362in}{2.708997in}}{\pgfqpoint{1.771338in}{2.708936in}}{\pgfqpoint{1.771338in}{2.708872in}}%
\pgfpathcurveto{\pgfqpoint{1.771338in}{2.708809in}}{\pgfqpoint{1.771362in}{2.708748in}}{\pgfqpoint{1.771404in}{2.708703in}}%
\pgfpathcurveto{\pgfqpoint{1.771445in}{2.708658in}}{\pgfqpoint{1.771502in}{2.708633in}}{\pgfqpoint{1.771561in}{2.708633in}}%
\pgfpathlineto{\pgfqpoint{1.771561in}{2.708633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747981in}{2.712449in}}%
\pgfpathcurveto{\pgfqpoint{1.754848in}{2.712449in}}{\pgfqpoint{1.761434in}{2.715383in}}{\pgfqpoint{1.766290in}{2.720603in}}%
\pgfpathcurveto{\pgfqpoint{1.771145in}{2.725824in}}{\pgfqpoint{1.773873in}{2.732906in}}{\pgfqpoint{1.773873in}{2.740290in}}%
\pgfpathcurveto{\pgfqpoint{1.773873in}{2.747673in}}{\pgfqpoint{1.771145in}{2.754755in}}{\pgfqpoint{1.766290in}{2.759976in}}%
\pgfpathcurveto{\pgfqpoint{1.761434in}{2.765197in}}{\pgfqpoint{1.754848in}{2.768130in}}{\pgfqpoint{1.747981in}{2.768130in}}%
\pgfpathcurveto{\pgfqpoint{1.741115in}{2.768130in}}{\pgfqpoint{1.734529in}{2.765197in}}{\pgfqpoint{1.729673in}{2.759976in}}%
\pgfpathcurveto{\pgfqpoint{1.724818in}{2.754755in}}{\pgfqpoint{1.722090in}{2.747673in}}{\pgfqpoint{1.722090in}{2.740290in}}%
\pgfpathcurveto{\pgfqpoint{1.722090in}{2.732906in}}{\pgfqpoint{1.724818in}{2.725824in}}{\pgfqpoint{1.729673in}{2.720603in}}%
\pgfpathcurveto{\pgfqpoint{1.734529in}{2.715383in}}{\pgfqpoint{1.741115in}{2.712449in}}{\pgfqpoint{1.747981in}{2.712449in}}%
\pgfpathlineto{\pgfqpoint{1.747981in}{2.712449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681959in}{2.796403in}}%
\pgfpathcurveto{\pgfqpoint{1.703790in}{2.796403in}}{\pgfqpoint{1.724731in}{2.805730in}}{\pgfqpoint{1.740168in}{2.822329in}}%
\pgfpathcurveto{\pgfqpoint{1.755605in}{2.838928in}}{\pgfqpoint{1.764279in}{2.861445in}}{\pgfqpoint{1.764279in}{2.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.764279in}{2.908394in}}{\pgfqpoint{1.755605in}{2.930911in}}{\pgfqpoint{1.740168in}{2.947510in}}%
\pgfpathcurveto{\pgfqpoint{1.724731in}{2.964109in}}{\pgfqpoint{1.703790in}{2.973436in}}{\pgfqpoint{1.681959in}{2.973436in}}%
\pgfpathcurveto{\pgfqpoint{1.660127in}{2.973436in}}{\pgfqpoint{1.639187in}{2.964109in}}{\pgfqpoint{1.623750in}{2.947510in}}%
\pgfpathcurveto{\pgfqpoint{1.608312in}{2.930911in}}{\pgfqpoint{1.599639in}{2.908394in}}{\pgfqpoint{1.599639in}{2.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.599639in}{2.861445in}}{\pgfqpoint{1.608312in}{2.838928in}}{\pgfqpoint{1.623750in}{2.822329in}}%
\pgfpathcurveto{\pgfqpoint{1.639187in}{2.805730in}}{\pgfqpoint{1.660127in}{2.796403in}}{\pgfqpoint{1.681959in}{2.796403in}}%
\pgfpathlineto{\pgfqpoint{1.681959in}{2.796403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{3.054755in}}%
\pgfpathcurveto{\pgfqpoint{1.699109in}{3.054755in}}{\pgfqpoint{1.746634in}{3.075922in}}{\pgfqpoint{1.781669in}{3.113594in}}%
\pgfpathcurveto{\pgfqpoint{1.816704in}{3.151266in}}{\pgfqpoint{1.836389in}{3.202368in}}{\pgfqpoint{1.836389in}{3.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.836389in}{3.308920in}}{\pgfqpoint{1.816704in}{3.360022in}}{\pgfqpoint{1.781669in}{3.397694in}}%
\pgfpathcurveto{\pgfqpoint{1.746634in}{3.435366in}}{\pgfqpoint{1.699109in}{3.456533in}}{\pgfqpoint{1.649563in}{3.456533in}}%
\pgfpathcurveto{\pgfqpoint{1.600016in}{3.456533in}}{\pgfqpoint{1.552491in}{3.435366in}}{\pgfqpoint{1.517456in}{3.397694in}}%
\pgfpathcurveto{\pgfqpoint{1.482421in}{3.360022in}}{\pgfqpoint{1.462736in}{3.308920in}}{\pgfqpoint{1.462736in}{3.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.462736in}{3.202368in}}{\pgfqpoint{1.482421in}{3.151266in}}{\pgfqpoint{1.517456in}{3.113594in}}%
\pgfpathcurveto{\pgfqpoint{1.552491in}{3.075922in}}{\pgfqpoint{1.600016in}{3.054755in}}{\pgfqpoint{1.649563in}{3.054755in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{3.054755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636748in}{3.242035in}}%
\pgfpathcurveto{\pgfqpoint{1.669875in}{3.242035in}}{\pgfqpoint{1.701651in}{3.256188in}}{\pgfqpoint{1.725076in}{3.281376in}}%
\pgfpathcurveto{\pgfqpoint{1.748501in}{3.306564in}}{\pgfqpoint{1.761663in}{3.340731in}}{\pgfqpoint{1.761663in}{3.376353in}}%
\pgfpathcurveto{\pgfqpoint{1.761663in}{3.411974in}}{\pgfqpoint{1.748501in}{3.446141in}}{\pgfqpoint{1.725076in}{3.471329in}}%
\pgfpathcurveto{\pgfqpoint{1.701651in}{3.496518in}}{\pgfqpoint{1.669875in}{3.510670in}}{\pgfqpoint{1.636748in}{3.510670in}}%
\pgfpathcurveto{\pgfqpoint{1.603620in}{3.510670in}}{\pgfqpoint{1.571844in}{3.496518in}}{\pgfqpoint{1.548419in}{3.471329in}}%
\pgfpathcurveto{\pgfqpoint{1.524994in}{3.446141in}}{\pgfqpoint{1.511832in}{3.411974in}}{\pgfqpoint{1.511832in}{3.376353in}}%
\pgfpathcurveto{\pgfqpoint{1.511832in}{3.340731in}}{\pgfqpoint{1.524994in}{3.306564in}}{\pgfqpoint{1.548419in}{3.281376in}}%
\pgfpathcurveto{\pgfqpoint{1.571844in}{3.256188in}}{\pgfqpoint{1.603620in}{3.242035in}}{\pgfqpoint{1.636748in}{3.242035in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{3.242035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915601in}{4.179735in}}%
\pgfpathcurveto{\pgfqpoint{1.915660in}{4.179735in}}{\pgfqpoint{1.915717in}{4.179761in}}{\pgfqpoint{1.915758in}{4.179806in}}%
\pgfpathcurveto{\pgfqpoint{1.915800in}{4.179850in}}{\pgfqpoint{1.915824in}{4.179911in}}{\pgfqpoint{1.915824in}{4.179975in}}%
\pgfpathcurveto{\pgfqpoint{1.915824in}{4.180038in}}{\pgfqpoint{1.915800in}{4.180099in}}{\pgfqpoint{1.915758in}{4.180144in}}%
\pgfpathcurveto{\pgfqpoint{1.915717in}{4.180189in}}{\pgfqpoint{1.915660in}{4.180214in}}{\pgfqpoint{1.915601in}{4.180214in}}%
\pgfpathcurveto{\pgfqpoint{1.915542in}{4.180214in}}{\pgfqpoint{1.915485in}{4.180189in}}{\pgfqpoint{1.915444in}{4.180144in}}%
\pgfpathcurveto{\pgfqpoint{1.915402in}{4.180099in}}{\pgfqpoint{1.915379in}{4.180038in}}{\pgfqpoint{1.915379in}{4.179975in}}%
\pgfpathcurveto{\pgfqpoint{1.915379in}{4.179911in}}{\pgfqpoint{1.915402in}{4.179850in}}{\pgfqpoint{1.915444in}{4.179806in}}%
\pgfpathcurveto{\pgfqpoint{1.915485in}{4.179761in}}{\pgfqpoint{1.915542in}{4.179735in}}{\pgfqpoint{1.915601in}{4.179735in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{4.179735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939693in}{4.290523in}}%
\pgfpathcurveto{\pgfqpoint{1.939752in}{4.290523in}}{\pgfqpoint{1.939809in}{4.290548in}}{\pgfqpoint{1.939851in}{4.290593in}}%
\pgfpathcurveto{\pgfqpoint{1.939892in}{4.290638in}}{\pgfqpoint{1.939916in}{4.290699in}}{\pgfqpoint{1.939916in}{4.290762in}}%
\pgfpathcurveto{\pgfqpoint{1.939916in}{4.290826in}}{\pgfqpoint{1.939892in}{4.290886in}}{\pgfqpoint{1.939851in}{4.290931in}}%
\pgfpathcurveto{\pgfqpoint{1.939809in}{4.290976in}}{\pgfqpoint{1.939752in}{4.291001in}}{\pgfqpoint{1.939693in}{4.291001in}}%
\pgfpathcurveto{\pgfqpoint{1.939634in}{4.291001in}}{\pgfqpoint{1.939578in}{4.290976in}}{\pgfqpoint{1.939536in}{4.290931in}}%
\pgfpathcurveto{\pgfqpoint{1.939494in}{4.290886in}}{\pgfqpoint{1.939471in}{4.290826in}}{\pgfqpoint{1.939471in}{4.290762in}}%
\pgfpathcurveto{\pgfqpoint{1.939471in}{4.290699in}}{\pgfqpoint{1.939494in}{4.290638in}}{\pgfqpoint{1.939536in}{4.290593in}}%
\pgfpathcurveto{\pgfqpoint{1.939578in}{4.290548in}}{\pgfqpoint{1.939634in}{4.290523in}}{\pgfqpoint{1.939693in}{4.290523in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{4.290523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115344in}{4.642031in}}%
\pgfpathcurveto{\pgfqpoint{2.129214in}{4.642031in}}{\pgfqpoint{2.142518in}{4.647956in}}{\pgfqpoint{2.152326in}{4.658502in}}%
\pgfpathcurveto{\pgfqpoint{2.162134in}{4.669049in}}{\pgfqpoint{2.167645in}{4.683354in}}{\pgfqpoint{2.167645in}{4.698269in}}%
\pgfpathcurveto{\pgfqpoint{2.167645in}{4.713183in}}{\pgfqpoint{2.162134in}{4.727489in}}{\pgfqpoint{2.152326in}{4.738035in}}%
\pgfpathcurveto{\pgfqpoint{2.142518in}{4.748581in}}{\pgfqpoint{2.129214in}{4.754507in}}{\pgfqpoint{2.115344in}{4.754507in}}%
\pgfpathcurveto{\pgfqpoint{2.101473in}{4.754507in}}{\pgfqpoint{2.088169in}{4.748581in}}{\pgfqpoint{2.078361in}{4.738035in}}%
\pgfpathcurveto{\pgfqpoint{2.068553in}{4.727489in}}{\pgfqpoint{2.063042in}{4.713183in}}{\pgfqpoint{2.063042in}{4.698269in}}%
\pgfpathcurveto{\pgfqpoint{2.063042in}{4.683354in}}{\pgfqpoint{2.068553in}{4.669049in}}{\pgfqpoint{2.078361in}{4.658502in}}%
\pgfpathcurveto{\pgfqpoint{2.088169in}{4.647956in}}{\pgfqpoint{2.101473in}{4.642031in}}{\pgfqpoint{2.115344in}{4.642031in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{4.642031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175196in}{4.764460in}}%
\pgfpathcurveto{\pgfqpoint{2.175255in}{4.764460in}}{\pgfqpoint{2.175311in}{4.764485in}}{\pgfqpoint{2.175353in}{4.764530in}}%
\pgfpathcurveto{\pgfqpoint{2.175395in}{4.764575in}}{\pgfqpoint{2.175418in}{4.764636in}}{\pgfqpoint{2.175418in}{4.764699in}}%
\pgfpathcurveto{\pgfqpoint{2.175418in}{4.764763in}}{\pgfqpoint{2.175395in}{4.764823in}}{\pgfqpoint{2.175353in}{4.764868in}}%
\pgfpathcurveto{\pgfqpoint{2.175311in}{4.764913in}}{\pgfqpoint{2.175255in}{4.764938in}}{\pgfqpoint{2.175196in}{4.764938in}}%
\pgfpathcurveto{\pgfqpoint{2.175137in}{4.764938in}}{\pgfqpoint{2.175080in}{4.764913in}}{\pgfqpoint{2.175038in}{4.764868in}}%
\pgfpathcurveto{\pgfqpoint{2.174997in}{4.764823in}}{\pgfqpoint{2.174973in}{4.764763in}}{\pgfqpoint{2.174973in}{4.764699in}}%
\pgfpathcurveto{\pgfqpoint{2.174973in}{4.764636in}}{\pgfqpoint{2.174997in}{4.764575in}}{\pgfqpoint{2.175038in}{4.764530in}}%
\pgfpathcurveto{\pgfqpoint{2.175080in}{4.764485in}}{\pgfqpoint{2.175137in}{4.764460in}}{\pgfqpoint{2.175196in}{4.764460in}}%
\pgfpathlineto{\pgfqpoint{2.175196in}{4.764460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260067in}{4.812675in}}%
\pgfpathcurveto{\pgfqpoint{2.260126in}{4.812675in}}{\pgfqpoint{2.260183in}{4.812700in}}{\pgfqpoint{2.260225in}{4.812745in}}%
\pgfpathcurveto{\pgfqpoint{2.260266in}{4.812790in}}{\pgfqpoint{2.260290in}{4.812851in}}{\pgfqpoint{2.260290in}{4.812914in}}%
\pgfpathcurveto{\pgfqpoint{2.260290in}{4.812978in}}{\pgfqpoint{2.260266in}{4.813039in}}{\pgfqpoint{2.260225in}{4.813084in}}%
\pgfpathcurveto{\pgfqpoint{2.260183in}{4.813128in}}{\pgfqpoint{2.260126in}{4.813154in}}{\pgfqpoint{2.260067in}{4.813154in}}%
\pgfpathcurveto{\pgfqpoint{2.260008in}{4.813154in}}{\pgfqpoint{2.259952in}{4.813128in}}{\pgfqpoint{2.259910in}{4.813084in}}%
\pgfpathcurveto{\pgfqpoint{2.259868in}{4.813039in}}{\pgfqpoint{2.259845in}{4.812978in}}{\pgfqpoint{2.259845in}{4.812914in}}%
\pgfpathcurveto{\pgfqpoint{2.259845in}{4.812851in}}{\pgfqpoint{2.259868in}{4.812790in}}{\pgfqpoint{2.259910in}{4.812745in}}%
\pgfpathcurveto{\pgfqpoint{2.259952in}{4.812700in}}{\pgfqpoint{2.260008in}{4.812675in}}{\pgfqpoint{2.260067in}{4.812675in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{4.812675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499781in}{2.725960in}}%
\pgfpathcurveto{\pgfqpoint{4.536938in}{2.725960in}}{\pgfqpoint{4.572579in}{2.741834in}}{\pgfqpoint{4.598853in}{2.770086in}}%
\pgfpathcurveto{\pgfqpoint{4.625127in}{2.798338in}}{\pgfqpoint{4.639890in}{2.836661in}}{\pgfqpoint{4.639890in}{2.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.639890in}{2.916569in}}{\pgfqpoint{4.625127in}{2.954892in}}{\pgfqpoint{4.598853in}{2.983144in}}%
\pgfpathcurveto{\pgfqpoint{4.572579in}{3.011396in}}{\pgfqpoint{4.536938in}{3.027270in}}{\pgfqpoint{4.499781in}{3.027270in}}%
\pgfpathcurveto{\pgfqpoint{4.462623in}{3.027270in}}{\pgfqpoint{4.426983in}{3.011396in}}{\pgfqpoint{4.400708in}{2.983144in}}%
\pgfpathcurveto{\pgfqpoint{4.374434in}{2.954892in}}{\pgfqpoint{4.359671in}{2.916569in}}{\pgfqpoint{4.359671in}{2.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.359671in}{2.836661in}}{\pgfqpoint{4.374434in}{2.798338in}}{\pgfqpoint{4.400708in}{2.770086in}}%
\pgfpathcurveto{\pgfqpoint{4.426983in}{2.741834in}}{\pgfqpoint{4.462623in}{2.725960in}}{\pgfqpoint{4.499781in}{2.725960in}}%
\pgfpathlineto{\pgfqpoint{4.499781in}{2.725960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587557in}{2.830838in}}%
\pgfpathcurveto{\pgfqpoint{4.587616in}{2.830838in}}{\pgfqpoint{4.587673in}{2.830863in}}{\pgfqpoint{4.587714in}{2.830908in}}%
\pgfpathcurveto{\pgfqpoint{4.587756in}{2.830953in}}{\pgfqpoint{4.587780in}{2.831014in}}{\pgfqpoint{4.587780in}{2.831077in}}%
\pgfpathcurveto{\pgfqpoint{4.587780in}{2.831141in}}{\pgfqpoint{4.587756in}{2.831201in}}{\pgfqpoint{4.587714in}{2.831246in}}%
\pgfpathcurveto{\pgfqpoint{4.587673in}{2.831291in}}{\pgfqpoint{4.587616in}{2.831316in}}{\pgfqpoint{4.587557in}{2.831316in}}%
\pgfpathcurveto{\pgfqpoint{4.587498in}{2.831316in}}{\pgfqpoint{4.587441in}{2.831291in}}{\pgfqpoint{4.587400in}{2.831246in}}%
\pgfpathcurveto{\pgfqpoint{4.587358in}{2.831201in}}{\pgfqpoint{4.587334in}{2.831141in}}{\pgfqpoint{4.587334in}{2.831077in}}%
\pgfpathcurveto{\pgfqpoint{4.587334in}{2.831014in}}{\pgfqpoint{4.587358in}{2.830953in}}{\pgfqpoint{4.587400in}{2.830908in}}%
\pgfpathcurveto{\pgfqpoint{4.587441in}{2.830863in}}{\pgfqpoint{4.587498in}{2.830838in}}{\pgfqpoint{4.587557in}{2.830838in}}%
\pgfpathlineto{\pgfqpoint{4.587557in}{2.830838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699267in}{2.768023in}}%
\pgfpathcurveto{\pgfqpoint{4.699326in}{2.768023in}}{\pgfqpoint{4.699382in}{2.768048in}}{\pgfqpoint{4.699424in}{2.768093in}}%
\pgfpathcurveto{\pgfqpoint{4.699466in}{2.768138in}}{\pgfqpoint{4.699489in}{2.768199in}}{\pgfqpoint{4.699489in}{2.768262in}}%
\pgfpathcurveto{\pgfqpoint{4.699489in}{2.768326in}}{\pgfqpoint{4.699466in}{2.768386in}}{\pgfqpoint{4.699424in}{2.768431in}}%
\pgfpathcurveto{\pgfqpoint{4.699382in}{2.768476in}}{\pgfqpoint{4.699326in}{2.768501in}}{\pgfqpoint{4.699267in}{2.768501in}}%
\pgfpathcurveto{\pgfqpoint{4.699208in}{2.768501in}}{\pgfqpoint{4.699151in}{2.768476in}}{\pgfqpoint{4.699110in}{2.768431in}}%
\pgfpathcurveto{\pgfqpoint{4.699068in}{2.768386in}}{\pgfqpoint{4.699044in}{2.768326in}}{\pgfqpoint{4.699044in}{2.768262in}}%
\pgfpathcurveto{\pgfqpoint{4.699044in}{2.768199in}}{\pgfqpoint{4.699068in}{2.768138in}}{\pgfqpoint{4.699110in}{2.768093in}}%
\pgfpathcurveto{\pgfqpoint{4.699151in}{2.768048in}}{\pgfqpoint{4.699208in}{2.768023in}}{\pgfqpoint{4.699267in}{2.768023in}}%
\pgfpathlineto{\pgfqpoint{4.699267in}{2.768023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815810in}{2.711546in}}%
\pgfpathcurveto{\pgfqpoint{4.815869in}{2.711546in}}{\pgfqpoint{4.815925in}{2.711572in}}{\pgfqpoint{4.815967in}{2.711617in}}%
\pgfpathcurveto{\pgfqpoint{4.816009in}{2.711661in}}{\pgfqpoint{4.816032in}{2.711722in}}{\pgfqpoint{4.816032in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{4.816032in}{2.711849in}}{\pgfqpoint{4.816009in}{2.711910in}}{\pgfqpoint{4.815967in}{2.711955in}}%
\pgfpathcurveto{\pgfqpoint{4.815925in}{2.712000in}}{\pgfqpoint{4.815869in}{2.712025in}}{\pgfqpoint{4.815810in}{2.712025in}}%
\pgfpathcurveto{\pgfqpoint{4.815751in}{2.712025in}}{\pgfqpoint{4.815694in}{2.712000in}}{\pgfqpoint{4.815652in}{2.711955in}}%
\pgfpathcurveto{\pgfqpoint{4.815611in}{2.711910in}}{\pgfqpoint{4.815587in}{2.711849in}}{\pgfqpoint{4.815587in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{4.815587in}{2.711722in}}{\pgfqpoint{4.815611in}{2.711661in}}{\pgfqpoint{4.815652in}{2.711617in}}%
\pgfpathcurveto{\pgfqpoint{4.815694in}{2.711572in}}{\pgfqpoint{4.815751in}{2.711546in}}{\pgfqpoint{4.815810in}{2.711546in}}%
\pgfpathlineto{\pgfqpoint{4.815810in}{2.711546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913496in}{2.661940in}}%
\pgfpathcurveto{\pgfqpoint{4.913555in}{2.661940in}}{\pgfqpoint{4.913612in}{2.661965in}}{\pgfqpoint{4.913654in}{2.662010in}}%
\pgfpathcurveto{\pgfqpoint{4.913695in}{2.662055in}}{\pgfqpoint{4.913719in}{2.662116in}}{\pgfqpoint{4.913719in}{2.662179in}}%
\pgfpathcurveto{\pgfqpoint{4.913719in}{2.662243in}}{\pgfqpoint{4.913695in}{2.662304in}}{\pgfqpoint{4.913654in}{2.662349in}}%
\pgfpathcurveto{\pgfqpoint{4.913612in}{2.662393in}}{\pgfqpoint{4.913555in}{2.662419in}}{\pgfqpoint{4.913496in}{2.662419in}}%
\pgfpathcurveto{\pgfqpoint{4.913437in}{2.662419in}}{\pgfqpoint{4.913381in}{2.662393in}}{\pgfqpoint{4.913339in}{2.662349in}}%
\pgfpathcurveto{\pgfqpoint{4.913297in}{2.662304in}}{\pgfqpoint{4.913274in}{2.662243in}}{\pgfqpoint{4.913274in}{2.662179in}}%
\pgfpathcurveto{\pgfqpoint{4.913274in}{2.662116in}}{\pgfqpoint{4.913297in}{2.662055in}}{\pgfqpoint{4.913339in}{2.662010in}}%
\pgfpathcurveto{\pgfqpoint{4.913381in}{2.661965in}}{\pgfqpoint{4.913437in}{2.661940in}}{\pgfqpoint{4.913496in}{2.661940in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{2.661940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997279in}{2.612934in}}%
\pgfpathcurveto{\pgfqpoint{4.997338in}{2.612934in}}{\pgfqpoint{4.997394in}{2.612959in}}{\pgfqpoint{4.997436in}{2.613004in}}%
\pgfpathcurveto{\pgfqpoint{4.997478in}{2.613049in}}{\pgfqpoint{4.997501in}{2.613110in}}{\pgfqpoint{4.997501in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{4.997501in}{2.613237in}}{\pgfqpoint{4.997478in}{2.613298in}}{\pgfqpoint{4.997436in}{2.613343in}}%
\pgfpathcurveto{\pgfqpoint{4.997394in}{2.613388in}}{\pgfqpoint{4.997338in}{2.613413in}}{\pgfqpoint{4.997279in}{2.613413in}}%
\pgfpathcurveto{\pgfqpoint{4.997220in}{2.613413in}}{\pgfqpoint{4.997163in}{2.613388in}}{\pgfqpoint{4.997121in}{2.613343in}}%
\pgfpathcurveto{\pgfqpoint{4.997080in}{2.613298in}}{\pgfqpoint{4.997056in}{2.613237in}}{\pgfqpoint{4.997056in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{4.997056in}{2.613110in}}{\pgfqpoint{4.997080in}{2.613049in}}{\pgfqpoint{4.997121in}{2.613004in}}%
\pgfpathcurveto{\pgfqpoint{4.997163in}{2.612959in}}{\pgfqpoint{4.997220in}{2.612934in}}{\pgfqpoint{4.997279in}{2.612934in}}%
\pgfpathlineto{\pgfqpoint{4.997279in}{2.612934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022909in}{2.509312in}}%
\pgfpathcurveto{\pgfqpoint{5.022968in}{2.509312in}}{\pgfqpoint{5.023024in}{2.509337in}}{\pgfqpoint{5.023066in}{2.509382in}}%
\pgfpathcurveto{\pgfqpoint{5.023108in}{2.509427in}}{\pgfqpoint{5.023131in}{2.509488in}}{\pgfqpoint{5.023131in}{2.509551in}}%
\pgfpathcurveto{\pgfqpoint{5.023131in}{2.509615in}}{\pgfqpoint{5.023108in}{2.509676in}}{\pgfqpoint{5.023066in}{2.509721in}}%
\pgfpathcurveto{\pgfqpoint{5.023024in}{2.509766in}}{\pgfqpoint{5.022968in}{2.509791in}}{\pgfqpoint{5.022909in}{2.509791in}}%
\pgfpathcurveto{\pgfqpoint{5.022850in}{2.509791in}}{\pgfqpoint{5.022793in}{2.509766in}}{\pgfqpoint{5.022751in}{2.509721in}}%
\pgfpathcurveto{\pgfqpoint{5.022710in}{2.509676in}}{\pgfqpoint{5.022686in}{2.509615in}}{\pgfqpoint{5.022686in}{2.509551in}}%
\pgfpathcurveto{\pgfqpoint{5.022686in}{2.509488in}}{\pgfqpoint{5.022710in}{2.509427in}}{\pgfqpoint{5.022751in}{2.509382in}}%
\pgfpathcurveto{\pgfqpoint{5.022793in}{2.509337in}}{\pgfqpoint{5.022850in}{2.509312in}}{\pgfqpoint{5.022909in}{2.509312in}}%
\pgfpathlineto{\pgfqpoint{5.022909in}{2.509312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014551in}{2.411625in}}%
\pgfpathcurveto{\pgfqpoint{5.014611in}{2.411625in}}{\pgfqpoint{5.014667in}{2.411650in}}{\pgfqpoint{5.014709in}{2.411695in}}%
\pgfpathcurveto{\pgfqpoint{5.014751in}{2.411740in}}{\pgfqpoint{5.014774in}{2.411801in}}{\pgfqpoint{5.014774in}{2.411864in}}%
\pgfpathcurveto{\pgfqpoint{5.014774in}{2.411928in}}{\pgfqpoint{5.014751in}{2.411989in}}{\pgfqpoint{5.014709in}{2.412034in}}%
\pgfpathcurveto{\pgfqpoint{5.014667in}{2.412079in}}{\pgfqpoint{5.014611in}{2.412104in}}{\pgfqpoint{5.014551in}{2.412104in}}%
\pgfpathcurveto{\pgfqpoint{5.014492in}{2.412104in}}{\pgfqpoint{5.014436in}{2.412079in}}{\pgfqpoint{5.014394in}{2.412034in}}%
\pgfpathcurveto{\pgfqpoint{5.014352in}{2.411989in}}{\pgfqpoint{5.014329in}{2.411928in}}{\pgfqpoint{5.014329in}{2.411864in}}%
\pgfpathcurveto{\pgfqpoint{5.014329in}{2.411801in}}{\pgfqpoint{5.014352in}{2.411740in}}{\pgfqpoint{5.014394in}{2.411695in}}%
\pgfpathcurveto{\pgfqpoint{5.014436in}{2.411650in}}{\pgfqpoint{5.014492in}{2.411625in}}{\pgfqpoint{5.014551in}{2.411625in}}%
\pgfpathlineto{\pgfqpoint{5.014551in}{2.411625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958019in}{2.309184in}}%
\pgfpathcurveto{\pgfqpoint{4.958078in}{2.309184in}}{\pgfqpoint{4.958135in}{2.309209in}}{\pgfqpoint{4.958177in}{2.309254in}}%
\pgfpathcurveto{\pgfqpoint{4.958218in}{2.309299in}}{\pgfqpoint{4.958242in}{2.309360in}}{\pgfqpoint{4.958242in}{2.309424in}}%
\pgfpathcurveto{\pgfqpoint{4.958242in}{2.309487in}}{\pgfqpoint{4.958218in}{2.309548in}}{\pgfqpoint{4.958177in}{2.309593in}}%
\pgfpathcurveto{\pgfqpoint{4.958135in}{2.309638in}}{\pgfqpoint{4.958078in}{2.309663in}}{\pgfqpoint{4.958019in}{2.309663in}}%
\pgfpathcurveto{\pgfqpoint{4.957960in}{2.309663in}}{\pgfqpoint{4.957904in}{2.309638in}}{\pgfqpoint{4.957862in}{2.309593in}}%
\pgfpathcurveto{\pgfqpoint{4.957820in}{2.309548in}}{\pgfqpoint{4.957797in}{2.309487in}}{\pgfqpoint{4.957797in}{2.309424in}}%
\pgfpathcurveto{\pgfqpoint{4.957797in}{2.309360in}}{\pgfqpoint{4.957820in}{2.309299in}}{\pgfqpoint{4.957862in}{2.309254in}}%
\pgfpathcurveto{\pgfqpoint{4.957904in}{2.309209in}}{\pgfqpoint{4.957960in}{2.309184in}}{\pgfqpoint{4.958019in}{2.309184in}}%
\pgfpathlineto{\pgfqpoint{4.958019in}{2.309184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872952in}{2.158738in}}%
\pgfpathcurveto{\pgfqpoint{4.873011in}{2.158738in}}{\pgfqpoint{4.873068in}{2.158763in}}{\pgfqpoint{4.873110in}{2.158808in}}%
\pgfpathcurveto{\pgfqpoint{4.873151in}{2.158853in}}{\pgfqpoint{4.873175in}{2.158914in}}{\pgfqpoint{4.873175in}{2.158977in}}%
\pgfpathcurveto{\pgfqpoint{4.873175in}{2.159041in}}{\pgfqpoint{4.873151in}{2.159102in}}{\pgfqpoint{4.873110in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{4.873068in}{2.159191in}}{\pgfqpoint{4.873011in}{2.159217in}}{\pgfqpoint{4.872952in}{2.159217in}}%
\pgfpathcurveto{\pgfqpoint{4.872893in}{2.159217in}}{\pgfqpoint{4.872837in}{2.159191in}}{\pgfqpoint{4.872795in}{2.159147in}}%
\pgfpathcurveto{\pgfqpoint{4.872753in}{2.159102in}}{\pgfqpoint{4.872730in}{2.159041in}}{\pgfqpoint{4.872730in}{2.158977in}}%
\pgfpathcurveto{\pgfqpoint{4.872730in}{2.158914in}}{\pgfqpoint{4.872753in}{2.158853in}}{\pgfqpoint{4.872795in}{2.158808in}}%
\pgfpathcurveto{\pgfqpoint{4.872837in}{2.158763in}}{\pgfqpoint{4.872893in}{2.158738in}}{\pgfqpoint{4.872952in}{2.158738in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{2.158738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824817in}{2.088082in}}%
\pgfpathcurveto{\pgfqpoint{4.824876in}{2.088082in}}{\pgfqpoint{4.824932in}{2.088107in}}{\pgfqpoint{4.824974in}{2.088152in}}%
\pgfpathcurveto{\pgfqpoint{4.825016in}{2.088197in}}{\pgfqpoint{4.825039in}{2.088258in}}{\pgfqpoint{4.825039in}{2.088321in}}%
\pgfpathcurveto{\pgfqpoint{4.825039in}{2.088385in}}{\pgfqpoint{4.825016in}{2.088445in}}{\pgfqpoint{4.824974in}{2.088490in}}%
\pgfpathcurveto{\pgfqpoint{4.824932in}{2.088535in}}{\pgfqpoint{4.824876in}{2.088560in}}{\pgfqpoint{4.824817in}{2.088560in}}%
\pgfpathcurveto{\pgfqpoint{4.824758in}{2.088560in}}{\pgfqpoint{4.824701in}{2.088535in}}{\pgfqpoint{4.824660in}{2.088490in}}%
\pgfpathcurveto{\pgfqpoint{4.824618in}{2.088445in}}{\pgfqpoint{4.824594in}{2.088385in}}{\pgfqpoint{4.824594in}{2.088321in}}%
\pgfpathcurveto{\pgfqpoint{4.824594in}{2.088258in}}{\pgfqpoint{4.824618in}{2.088197in}}{\pgfqpoint{4.824660in}{2.088152in}}%
\pgfpathcurveto{\pgfqpoint{4.824701in}{2.088107in}}{\pgfqpoint{4.824758in}{2.088082in}}{\pgfqpoint{4.824817in}{2.088082in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{2.088082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820560in}{2.047449in}}%
\pgfpathcurveto{\pgfqpoint{4.821989in}{2.047449in}}{\pgfqpoint{4.823360in}{2.048059in}}{\pgfqpoint{4.824370in}{2.049146in}}%
\pgfpathcurveto{\pgfqpoint{4.825381in}{2.050232in}}{\pgfqpoint{4.825948in}{2.051706in}}{\pgfqpoint{4.825948in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{4.825948in}{2.054779in}}{\pgfqpoint{4.825381in}{2.056253in}}{\pgfqpoint{4.824370in}{2.057339in}}%
\pgfpathcurveto{\pgfqpoint{4.823360in}{2.058425in}}{\pgfqpoint{4.821989in}{2.059036in}}{\pgfqpoint{4.820560in}{2.059036in}}%
\pgfpathcurveto{\pgfqpoint{4.819132in}{2.059036in}}{\pgfqpoint{4.817761in}{2.058425in}}{\pgfqpoint{4.816751in}{2.057339in}}%
\pgfpathcurveto{\pgfqpoint{4.815740in}{2.056253in}}{\pgfqpoint{4.815173in}{2.054779in}}{\pgfqpoint{4.815173in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{4.815173in}{2.051706in}}{\pgfqpoint{4.815740in}{2.050232in}}{\pgfqpoint{4.816751in}{2.049146in}}%
\pgfpathcurveto{\pgfqpoint{4.817761in}{2.048059in}}{\pgfqpoint{4.819132in}{2.047449in}}{\pgfqpoint{4.820560in}{2.047449in}}%
\pgfpathlineto{\pgfqpoint{4.820560in}{2.047449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782479in}{1.969040in}}%
\pgfpathcurveto{\pgfqpoint{4.782538in}{1.969040in}}{\pgfqpoint{4.782594in}{1.969065in}}{\pgfqpoint{4.782636in}{1.969110in}}%
\pgfpathcurveto{\pgfqpoint{4.782678in}{1.969155in}}{\pgfqpoint{4.782701in}{1.969216in}}{\pgfqpoint{4.782701in}{1.969279in}}%
\pgfpathcurveto{\pgfqpoint{4.782701in}{1.969343in}}{\pgfqpoint{4.782678in}{1.969403in}}{\pgfqpoint{4.782636in}{1.969448in}}%
\pgfpathcurveto{\pgfqpoint{4.782594in}{1.969493in}}{\pgfqpoint{4.782538in}{1.969518in}}{\pgfqpoint{4.782479in}{1.969518in}}%
\pgfpathcurveto{\pgfqpoint{4.782420in}{1.969518in}}{\pgfqpoint{4.782363in}{1.969493in}}{\pgfqpoint{4.782321in}{1.969448in}}%
\pgfpathcurveto{\pgfqpoint{4.782280in}{1.969403in}}{\pgfqpoint{4.782256in}{1.969343in}}{\pgfqpoint{4.782256in}{1.969279in}}%
\pgfpathcurveto{\pgfqpoint{4.782256in}{1.969216in}}{\pgfqpoint{4.782280in}{1.969155in}}{\pgfqpoint{4.782321in}{1.969110in}}%
\pgfpathcurveto{\pgfqpoint{4.782363in}{1.969065in}}{\pgfqpoint{4.782420in}{1.969040in}}{\pgfqpoint{4.782479in}{1.969040in}}%
\pgfpathlineto{\pgfqpoint{4.782479in}{1.969040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687477in}{1.869253in}}%
\pgfpathcurveto{\pgfqpoint{4.687536in}{1.869253in}}{\pgfqpoint{4.687593in}{1.869278in}}{\pgfqpoint{4.687634in}{1.869323in}}%
\pgfpathcurveto{\pgfqpoint{4.687676in}{1.869368in}}{\pgfqpoint{4.687700in}{1.869429in}}{\pgfqpoint{4.687700in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{4.687700in}{1.869556in}}{\pgfqpoint{4.687676in}{1.869617in}}{\pgfqpoint{4.687634in}{1.869662in}}%
\pgfpathcurveto{\pgfqpoint{4.687593in}{1.869706in}}{\pgfqpoint{4.687536in}{1.869732in}}{\pgfqpoint{4.687477in}{1.869732in}}%
\pgfpathcurveto{\pgfqpoint{4.687418in}{1.869732in}}{\pgfqpoint{4.687361in}{1.869706in}}{\pgfqpoint{4.687320in}{1.869662in}}%
\pgfpathcurveto{\pgfqpoint{4.687278in}{1.869617in}}{\pgfqpoint{4.687255in}{1.869556in}}{\pgfqpoint{4.687255in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{4.687255in}{1.869429in}}{\pgfqpoint{4.687278in}{1.869368in}}{\pgfqpoint{4.687320in}{1.869323in}}%
\pgfpathcurveto{\pgfqpoint{4.687361in}{1.869278in}}{\pgfqpoint{4.687418in}{1.869253in}}{\pgfqpoint{4.687477in}{1.869253in}}%
\pgfpathlineto{\pgfqpoint{4.687477in}{1.869253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587777in}{1.794586in}}%
\pgfpathcurveto{\pgfqpoint{4.594453in}{1.794586in}}{\pgfqpoint{4.600856in}{1.797438in}}{\pgfqpoint{4.605577in}{1.802514in}}%
\pgfpathcurveto{\pgfqpoint{4.610298in}{1.807590in}}{\pgfqpoint{4.612950in}{1.814476in}}{\pgfqpoint{4.612950in}{1.821654in}}%
\pgfpathcurveto{\pgfqpoint{4.612950in}{1.828833in}}{\pgfqpoint{4.610298in}{1.835719in}}{\pgfqpoint{4.605577in}{1.840795in}}%
\pgfpathcurveto{\pgfqpoint{4.600856in}{1.845871in}}{\pgfqpoint{4.594453in}{1.848723in}}{\pgfqpoint{4.587777in}{1.848723in}}%
\pgfpathcurveto{\pgfqpoint{4.581101in}{1.848723in}}{\pgfqpoint{4.574697in}{1.845871in}}{\pgfqpoint{4.569976in}{1.840795in}}%
\pgfpathcurveto{\pgfqpoint{4.565256in}{1.835719in}}{\pgfqpoint{4.562603in}{1.828833in}}{\pgfqpoint{4.562603in}{1.821654in}}%
\pgfpathcurveto{\pgfqpoint{4.562603in}{1.814476in}}{\pgfqpoint{4.565256in}{1.807590in}}{\pgfqpoint{4.569976in}{1.802514in}}%
\pgfpathcurveto{\pgfqpoint{4.574697in}{1.797438in}}{\pgfqpoint{4.581101in}{1.794586in}}{\pgfqpoint{4.587777in}{1.794586in}}%
\pgfpathlineto{\pgfqpoint{4.587777in}{1.794586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491555in}{1.775169in}}%
\pgfpathcurveto{\pgfqpoint{4.491614in}{1.775169in}}{\pgfqpoint{4.491670in}{1.775194in}}{\pgfqpoint{4.491712in}{1.775239in}}%
\pgfpathcurveto{\pgfqpoint{4.491754in}{1.775283in}}{\pgfqpoint{4.491777in}{1.775344in}}{\pgfqpoint{4.491777in}{1.775408in}}%
\pgfpathcurveto{\pgfqpoint{4.491777in}{1.775471in}}{\pgfqpoint{4.491754in}{1.775532in}}{\pgfqpoint{4.491712in}{1.775577in}}%
\pgfpathcurveto{\pgfqpoint{4.491670in}{1.775622in}}{\pgfqpoint{4.491614in}{1.775647in}}{\pgfqpoint{4.491555in}{1.775647in}}%
\pgfpathcurveto{\pgfqpoint{4.491496in}{1.775647in}}{\pgfqpoint{4.491439in}{1.775622in}}{\pgfqpoint{4.491397in}{1.775577in}}%
\pgfpathcurveto{\pgfqpoint{4.491356in}{1.775532in}}{\pgfqpoint{4.491332in}{1.775471in}}{\pgfqpoint{4.491332in}{1.775408in}}%
\pgfpathcurveto{\pgfqpoint{4.491332in}{1.775344in}}{\pgfqpoint{4.491356in}{1.775283in}}{\pgfqpoint{4.491397in}{1.775239in}}%
\pgfpathcurveto{\pgfqpoint{4.491439in}{1.775194in}}{\pgfqpoint{4.491496in}{1.775169in}}{\pgfqpoint{4.491555in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{4.491555in}{1.775169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361593in}{1.717334in}}%
\pgfpathcurveto{\pgfqpoint{4.361652in}{1.717334in}}{\pgfqpoint{4.361708in}{1.717359in}}{\pgfqpoint{4.361750in}{1.717404in}}%
\pgfpathcurveto{\pgfqpoint{4.361792in}{1.717449in}}{\pgfqpoint{4.361815in}{1.717510in}}{\pgfqpoint{4.361815in}{1.717573in}}%
\pgfpathcurveto{\pgfqpoint{4.361815in}{1.717637in}}{\pgfqpoint{4.361792in}{1.717697in}}{\pgfqpoint{4.361750in}{1.717742in}}%
\pgfpathcurveto{\pgfqpoint{4.361708in}{1.717787in}}{\pgfqpoint{4.361652in}{1.717812in}}{\pgfqpoint{4.361593in}{1.717812in}}%
\pgfpathcurveto{\pgfqpoint{4.361534in}{1.717812in}}{\pgfqpoint{4.361477in}{1.717787in}}{\pgfqpoint{4.361435in}{1.717742in}}%
\pgfpathcurveto{\pgfqpoint{4.361394in}{1.717697in}}{\pgfqpoint{4.361370in}{1.717637in}}{\pgfqpoint{4.361370in}{1.717573in}}%
\pgfpathcurveto{\pgfqpoint{4.361370in}{1.717510in}}{\pgfqpoint{4.361394in}{1.717449in}}{\pgfqpoint{4.361435in}{1.717404in}}%
\pgfpathcurveto{\pgfqpoint{4.361477in}{1.717359in}}{\pgfqpoint{4.361534in}{1.717334in}}{\pgfqpoint{4.361593in}{1.717334in}}%
\pgfpathlineto{\pgfqpoint{4.361593in}{1.717334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271870in}{1.669624in}}%
\pgfpathcurveto{\pgfqpoint{4.276423in}{1.669624in}}{\pgfqpoint{4.280790in}{1.671569in}}{\pgfqpoint{4.284009in}{1.675031in}}%
\pgfpathcurveto{\pgfqpoint{4.287229in}{1.678493in}}{\pgfqpoint{4.289038in}{1.683189in}}{\pgfqpoint{4.289038in}{1.688085in}}%
\pgfpathcurveto{\pgfqpoint{4.289038in}{1.692981in}}{\pgfqpoint{4.287229in}{1.697677in}}{\pgfqpoint{4.284009in}{1.701139in}}%
\pgfpathcurveto{\pgfqpoint{4.280790in}{1.704600in}}{\pgfqpoint{4.276423in}{1.706546in}}{\pgfqpoint{4.271870in}{1.706546in}}%
\pgfpathcurveto{\pgfqpoint{4.267317in}{1.706546in}}{\pgfqpoint{4.262949in}{1.704600in}}{\pgfqpoint{4.259730in}{1.701139in}}%
\pgfpathcurveto{\pgfqpoint{4.256510in}{1.697677in}}{\pgfqpoint{4.254701in}{1.692981in}}{\pgfqpoint{4.254701in}{1.688085in}}%
\pgfpathcurveto{\pgfqpoint{4.254701in}{1.683189in}}{\pgfqpoint{4.256510in}{1.678493in}}{\pgfqpoint{4.259730in}{1.675031in}}%
\pgfpathcurveto{\pgfqpoint{4.262949in}{1.671569in}}{\pgfqpoint{4.267317in}{1.669624in}}{\pgfqpoint{4.271870in}{1.669624in}}%
\pgfpathlineto{\pgfqpoint{4.271870in}{1.669624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172145in}{1.661113in}}%
\pgfpathcurveto{\pgfqpoint{4.172204in}{1.661113in}}{\pgfqpoint{4.172260in}{1.661139in}}{\pgfqpoint{4.172302in}{1.661183in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{1.661228in}}{\pgfqpoint{4.172367in}{1.661289in}}{\pgfqpoint{4.172367in}{1.661353in}}%
\pgfpathcurveto{\pgfqpoint{4.172367in}{1.661416in}}{\pgfqpoint{4.172344in}{1.661477in}}{\pgfqpoint{4.172302in}{1.661522in}}%
\pgfpathcurveto{\pgfqpoint{4.172260in}{1.661567in}}{\pgfqpoint{4.172204in}{1.661592in}}{\pgfqpoint{4.172145in}{1.661592in}}%
\pgfpathcurveto{\pgfqpoint{4.172086in}{1.661592in}}{\pgfqpoint{4.172029in}{1.661567in}}{\pgfqpoint{4.171987in}{1.661522in}}%
\pgfpathcurveto{\pgfqpoint{4.171946in}{1.661477in}}{\pgfqpoint{4.171922in}{1.661416in}}{\pgfqpoint{4.171922in}{1.661353in}}%
\pgfpathcurveto{\pgfqpoint{4.171922in}{1.661289in}}{\pgfqpoint{4.171946in}{1.661228in}}{\pgfqpoint{4.171987in}{1.661183in}}%
\pgfpathcurveto{\pgfqpoint{4.172029in}{1.661139in}}{\pgfqpoint{4.172086in}{1.661113in}}{\pgfqpoint{4.172145in}{1.661113in}}%
\pgfpathlineto{\pgfqpoint{4.172145in}{1.661113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052990in}{1.666901in}}%
\pgfpathcurveto{\pgfqpoint{4.053049in}{1.666901in}}{\pgfqpoint{4.053106in}{1.666926in}}{\pgfqpoint{4.053147in}{1.666971in}}%
\pgfpathcurveto{\pgfqpoint{4.053189in}{1.667016in}}{\pgfqpoint{4.053213in}{1.667077in}}{\pgfqpoint{4.053213in}{1.667140in}}%
\pgfpathcurveto{\pgfqpoint{4.053213in}{1.667204in}}{\pgfqpoint{4.053189in}{1.667264in}}{\pgfqpoint{4.053147in}{1.667309in}}%
\pgfpathcurveto{\pgfqpoint{4.053106in}{1.667354in}}{\pgfqpoint{4.053049in}{1.667379in}}{\pgfqpoint{4.052990in}{1.667379in}}%
\pgfpathcurveto{\pgfqpoint{4.052931in}{1.667379in}}{\pgfqpoint{4.052874in}{1.667354in}}{\pgfqpoint{4.052833in}{1.667309in}}%
\pgfpathcurveto{\pgfqpoint{4.052791in}{1.667264in}}{\pgfqpoint{4.052768in}{1.667204in}}{\pgfqpoint{4.052768in}{1.667140in}}%
\pgfpathcurveto{\pgfqpoint{4.052768in}{1.667077in}}{\pgfqpoint{4.052791in}{1.667016in}}{\pgfqpoint{4.052833in}{1.666971in}}%
\pgfpathcurveto{\pgfqpoint{4.052874in}{1.666926in}}{\pgfqpoint{4.052931in}{1.666901in}}{\pgfqpoint{4.052990in}{1.666901in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{1.666901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780507in}{1.755877in}}%
\pgfpathcurveto{\pgfqpoint{3.780566in}{1.755877in}}{\pgfqpoint{3.780623in}{1.755902in}}{\pgfqpoint{3.780665in}{1.755947in}}%
\pgfpathcurveto{\pgfqpoint{3.780706in}{1.755992in}}{\pgfqpoint{3.780730in}{1.756053in}}{\pgfqpoint{3.780730in}{1.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.780730in}{1.756180in}}{\pgfqpoint{3.780706in}{1.756241in}}{\pgfqpoint{3.780665in}{1.756286in}}%
\pgfpathcurveto{\pgfqpoint{3.780623in}{1.756330in}}{\pgfqpoint{3.780566in}{1.756356in}}{\pgfqpoint{3.780507in}{1.756356in}}%
\pgfpathcurveto{\pgfqpoint{3.780448in}{1.756356in}}{\pgfqpoint{3.780392in}{1.756330in}}{\pgfqpoint{3.780350in}{1.756286in}}%
\pgfpathcurveto{\pgfqpoint{3.780308in}{1.756241in}}{\pgfqpoint{3.780285in}{1.756180in}}{\pgfqpoint{3.780285in}{1.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.780285in}{1.756053in}}{\pgfqpoint{3.780308in}{1.755992in}}{\pgfqpoint{3.780350in}{1.755947in}}%
\pgfpathcurveto{\pgfqpoint{3.780392in}{1.755902in}}{\pgfqpoint{3.780448in}{1.755877in}}{\pgfqpoint{3.780507in}{1.755877in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{1.755877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.737085in}}%
\pgfpathcurveto{\pgfqpoint{3.635940in}{1.737085in}}{\pgfqpoint{3.635997in}{1.737110in}}{\pgfqpoint{3.636039in}{1.737155in}}%
\pgfpathcurveto{\pgfqpoint{3.636080in}{1.737199in}}{\pgfqpoint{3.636104in}{1.737260in}}{\pgfqpoint{3.636104in}{1.737324in}}%
\pgfpathcurveto{\pgfqpoint{3.636104in}{1.737387in}}{\pgfqpoint{3.636080in}{1.737448in}}{\pgfqpoint{3.636039in}{1.737493in}}%
\pgfpathcurveto{\pgfqpoint{3.635997in}{1.737538in}}{\pgfqpoint{3.635940in}{1.737563in}}{\pgfqpoint{3.635881in}{1.737563in}}%
\pgfpathcurveto{\pgfqpoint{3.635822in}{1.737563in}}{\pgfqpoint{3.635766in}{1.737538in}}{\pgfqpoint{3.635724in}{1.737493in}}%
\pgfpathcurveto{\pgfqpoint{3.635682in}{1.737448in}}{\pgfqpoint{3.635659in}{1.737387in}}{\pgfqpoint{3.635659in}{1.737324in}}%
\pgfpathcurveto{\pgfqpoint{3.635659in}{1.737260in}}{\pgfqpoint{3.635682in}{1.737199in}}{\pgfqpoint{3.635724in}{1.737155in}}%
\pgfpathcurveto{\pgfqpoint{3.635766in}{1.737110in}}{\pgfqpoint{3.635822in}{1.737085in}}{\pgfqpoint{3.635881in}{1.737085in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.737085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401816in}{1.629352in}}%
\pgfpathcurveto{\pgfqpoint{3.401875in}{1.629352in}}{\pgfqpoint{3.401932in}{1.629377in}}{\pgfqpoint{3.401973in}{1.629422in}}%
\pgfpathcurveto{\pgfqpoint{3.402015in}{1.629467in}}{\pgfqpoint{3.402039in}{1.629527in}}{\pgfqpoint{3.402039in}{1.629591in}}%
\pgfpathcurveto{\pgfqpoint{3.402039in}{1.629654in}}{\pgfqpoint{3.402015in}{1.629715in}}{\pgfqpoint{3.401973in}{1.629760in}}%
\pgfpathcurveto{\pgfqpoint{3.401932in}{1.629805in}}{\pgfqpoint{3.401875in}{1.629830in}}{\pgfqpoint{3.401816in}{1.629830in}}%
\pgfpathcurveto{\pgfqpoint{3.401757in}{1.629830in}}{\pgfqpoint{3.401701in}{1.629805in}}{\pgfqpoint{3.401659in}{1.629760in}}%
\pgfpathcurveto{\pgfqpoint{3.401617in}{1.629715in}}{\pgfqpoint{3.401594in}{1.629654in}}{\pgfqpoint{3.401594in}{1.629591in}}%
\pgfpathcurveto{\pgfqpoint{3.401594in}{1.629527in}}{\pgfqpoint{3.401617in}{1.629467in}}{\pgfqpoint{3.401659in}{1.629422in}}%
\pgfpathcurveto{\pgfqpoint{3.401701in}{1.629377in}}{\pgfqpoint{3.401757in}{1.629352in}}{\pgfqpoint{3.401816in}{1.629352in}}%
\pgfpathlineto{\pgfqpoint{3.401816in}{1.629352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278088in}{1.565851in}}%
\pgfpathcurveto{\pgfqpoint{3.278147in}{1.565851in}}{\pgfqpoint{3.278203in}{1.565876in}}{\pgfqpoint{3.278245in}{1.565921in}}%
\pgfpathcurveto{\pgfqpoint{3.278287in}{1.565966in}}{\pgfqpoint{3.278310in}{1.566027in}}{\pgfqpoint{3.278310in}{1.566090in}}%
\pgfpathcurveto{\pgfqpoint{3.278310in}{1.566154in}}{\pgfqpoint{3.278287in}{1.566215in}}{\pgfqpoint{3.278245in}{1.566259in}}%
\pgfpathcurveto{\pgfqpoint{3.278203in}{1.566304in}}{\pgfqpoint{3.278147in}{1.566329in}}{\pgfqpoint{3.278088in}{1.566329in}}%
\pgfpathcurveto{\pgfqpoint{3.278029in}{1.566329in}}{\pgfqpoint{3.277972in}{1.566304in}}{\pgfqpoint{3.277930in}{1.566259in}}%
\pgfpathcurveto{\pgfqpoint{3.277889in}{1.566215in}}{\pgfqpoint{3.277865in}{1.566154in}}{\pgfqpoint{3.277865in}{1.566090in}}%
\pgfpathcurveto{\pgfqpoint{3.277865in}{1.566027in}}{\pgfqpoint{3.277889in}{1.565966in}}{\pgfqpoint{3.277930in}{1.565921in}}%
\pgfpathcurveto{\pgfqpoint{3.277972in}{1.565876in}}{\pgfqpoint{3.278029in}{1.565851in}}{\pgfqpoint{3.278088in}{1.565851in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.565851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738322in}{1.610226in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{1.610226in}}{\pgfqpoint{2.817226in}{1.627431in}}{\pgfqpoint{2.845704in}{1.658053in}}%
\pgfpathcurveto{\pgfqpoint{2.874182in}{1.688675in}}{\pgfqpoint{2.890183in}{1.730212in}}{\pgfqpoint{2.890183in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.890183in}{1.816824in}}{\pgfqpoint{2.874182in}{1.858361in}}{\pgfqpoint{2.845704in}{1.888983in}}%
\pgfpathcurveto{\pgfqpoint{2.817226in}{1.919605in}}{\pgfqpoint{2.778596in}{1.936810in}}{\pgfqpoint{2.738322in}{1.936810in}}%
\pgfpathcurveto{\pgfqpoint{2.698047in}{1.936810in}}{\pgfqpoint{2.659417in}{1.919605in}}{\pgfqpoint{2.630939in}{1.888983in}}%
\pgfpathcurveto{\pgfqpoint{2.602461in}{1.858361in}}{\pgfqpoint{2.586460in}{1.816824in}}{\pgfqpoint{2.586460in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.586460in}{1.730212in}}{\pgfqpoint{2.602461in}{1.688675in}}{\pgfqpoint{2.630939in}{1.658053in}}%
\pgfpathcurveto{\pgfqpoint{2.659417in}{1.627431in}}{\pgfqpoint{2.698047in}{1.610226in}}{\pgfqpoint{2.738322in}{1.610226in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{1.610226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591975in}{1.605093in}}%
\pgfpathcurveto{\pgfqpoint{2.642963in}{1.605093in}}{\pgfqpoint{2.691870in}{1.626876in}}{\pgfqpoint{2.727924in}{1.665643in}}%
\pgfpathcurveto{\pgfqpoint{2.763978in}{1.704411in}}{\pgfqpoint{2.784236in}{1.756999in}}{\pgfqpoint{2.784236in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{2.784236in}{1.866651in}}{\pgfqpoint{2.763978in}{1.919239in}}{\pgfqpoint{2.727924in}{1.958007in}}%
\pgfpathcurveto{\pgfqpoint{2.691870in}{1.996775in}}{\pgfqpoint{2.642963in}{2.018557in}}{\pgfqpoint{2.591975in}{2.018557in}}%
\pgfpathcurveto{\pgfqpoint{2.540987in}{2.018557in}}{\pgfqpoint{2.492080in}{1.996775in}}{\pgfqpoint{2.456026in}{1.958007in}}%
\pgfpathcurveto{\pgfqpoint{2.419972in}{1.919239in}}{\pgfqpoint{2.399714in}{1.866651in}}{\pgfqpoint{2.399714in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{2.399714in}{1.756999in}}{\pgfqpoint{2.419972in}{1.704411in}}{\pgfqpoint{2.456026in}{1.665643in}}%
\pgfpathcurveto{\pgfqpoint{2.492080in}{1.626876in}}{\pgfqpoint{2.540987in}{1.605093in}}{\pgfqpoint{2.591975in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.605093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488686in}{1.616868in}}%
\pgfpathcurveto{\pgfqpoint{2.532080in}{1.616868in}}{\pgfqpoint{2.573702in}{1.635407in}}{\pgfqpoint{2.604387in}{1.668400in}}%
\pgfpathcurveto{\pgfqpoint{2.635071in}{1.701394in}}{\pgfqpoint{2.652311in}{1.746149in}}{\pgfqpoint{2.652311in}{1.792809in}}%
\pgfpathcurveto{\pgfqpoint{2.652311in}{1.839469in}}{\pgfqpoint{2.635071in}{1.884225in}}{\pgfqpoint{2.604387in}{1.917218in}}%
\pgfpathcurveto{\pgfqpoint{2.573702in}{1.950212in}}{\pgfqpoint{2.532080in}{1.968750in}}{\pgfqpoint{2.488686in}{1.968750in}}%
\pgfpathcurveto{\pgfqpoint{2.445292in}{1.968750in}}{\pgfqpoint{2.403670in}{1.950212in}}{\pgfqpoint{2.372986in}{1.917218in}}%
\pgfpathcurveto{\pgfqpoint{2.342302in}{1.884225in}}{\pgfqpoint{2.325061in}{1.839469in}}{\pgfqpoint{2.325061in}{1.792809in}}%
\pgfpathcurveto{\pgfqpoint{2.325061in}{1.746149in}}{\pgfqpoint{2.342302in}{1.701394in}}{\pgfqpoint{2.372986in}{1.668400in}}%
\pgfpathcurveto{\pgfqpoint{2.403670in}{1.635407in}}{\pgfqpoint{2.445292in}{1.616868in}}{\pgfqpoint{2.488686in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{1.616868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430250in}{1.696843in}}%
\pgfpathcurveto{\pgfqpoint{2.461577in}{1.696843in}}{\pgfqpoint{2.491625in}{1.710226in}}{\pgfqpoint{2.513777in}{1.734045in}}%
\pgfpathcurveto{\pgfqpoint{2.535928in}{1.757864in}}{\pgfqpoint{2.548375in}{1.790174in}}{\pgfqpoint{2.548375in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{2.548375in}{1.857544in}}{\pgfqpoint{2.535928in}{1.889854in}}{\pgfqpoint{2.513777in}{1.913673in}}%
\pgfpathcurveto{\pgfqpoint{2.491625in}{1.937492in}}{\pgfqpoint{2.461577in}{1.950875in}}{\pgfqpoint{2.430250in}{1.950875in}}%
\pgfpathcurveto{\pgfqpoint{2.398923in}{1.950875in}}{\pgfqpoint{2.368875in}{1.937492in}}{\pgfqpoint{2.346723in}{1.913673in}}%
\pgfpathcurveto{\pgfqpoint{2.324571in}{1.889854in}}{\pgfqpoint{2.312125in}{1.857544in}}{\pgfqpoint{2.312125in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{2.312125in}{1.790174in}}{\pgfqpoint{2.324571in}{1.757864in}}{\pgfqpoint{2.346723in}{1.734045in}}%
\pgfpathcurveto{\pgfqpoint{2.368875in}{1.710226in}}{\pgfqpoint{2.398923in}{1.696843in}}{\pgfqpoint{2.430250in}{1.696843in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.696843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949945in}{1.997767in}}%
\pgfpathcurveto{\pgfqpoint{1.996322in}{1.997767in}}{\pgfqpoint{2.040805in}{2.017579in}}{\pgfqpoint{2.073599in}{2.052841in}}%
\pgfpathcurveto{\pgfqpoint{2.106392in}{2.088102in}}{\pgfqpoint{2.124818in}{2.135934in}}{\pgfqpoint{2.124818in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{2.124818in}{2.235669in}}{\pgfqpoint{2.106392in}{2.283501in}}{\pgfqpoint{2.073599in}{2.318762in}}%
\pgfpathcurveto{\pgfqpoint{2.040805in}{2.354024in}}{\pgfqpoint{1.996322in}{2.373836in}}{\pgfqpoint{1.949945in}{2.373836in}}%
\pgfpathcurveto{\pgfqpoint{1.903568in}{2.373836in}}{\pgfqpoint{1.859085in}{2.354024in}}{\pgfqpoint{1.826292in}{2.318762in}}%
\pgfpathcurveto{\pgfqpoint{1.793498in}{2.283501in}}{\pgfqpoint{1.775073in}{2.235669in}}{\pgfqpoint{1.775073in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{1.775073in}{2.135934in}}{\pgfqpoint{1.793498in}{2.088102in}}{\pgfqpoint{1.826292in}{2.052841in}}%
\pgfpathcurveto{\pgfqpoint{1.859085in}{2.017579in}}{\pgfqpoint{1.903568in}{1.997767in}}{\pgfqpoint{1.949945in}{1.997767in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{1.997767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912526in}{2.198298in}}%
\pgfpathcurveto{\pgfqpoint{1.920649in}{2.198298in}}{\pgfqpoint{1.928441in}{2.201768in}}{\pgfqpoint{1.934185in}{2.207945in}}%
\pgfpathcurveto{\pgfqpoint{1.939929in}{2.214121in}}{\pgfqpoint{1.943157in}{2.222500in}}{\pgfqpoint{1.943157in}{2.231235in}}%
\pgfpathcurveto{\pgfqpoint{1.943157in}{2.239970in}}{\pgfqpoint{1.939929in}{2.248348in}}{\pgfqpoint{1.934185in}{2.254525in}}%
\pgfpathcurveto{\pgfqpoint{1.928441in}{2.260701in}}{\pgfqpoint{1.920649in}{2.264172in}}{\pgfqpoint{1.912526in}{2.264172in}}%
\pgfpathcurveto{\pgfqpoint{1.904402in}{2.264172in}}{\pgfqpoint{1.896610in}{2.260701in}}{\pgfqpoint{1.890866in}{2.254525in}}%
\pgfpathcurveto{\pgfqpoint{1.885122in}{2.248348in}}{\pgfqpoint{1.881894in}{2.239970in}}{\pgfqpoint{1.881894in}{2.231235in}}%
\pgfpathcurveto{\pgfqpoint{1.881894in}{2.222500in}}{\pgfqpoint{1.885122in}{2.214121in}}{\pgfqpoint{1.890866in}{2.207945in}}%
\pgfpathcurveto{\pgfqpoint{1.896610in}{2.201768in}}{\pgfqpoint{1.904402in}{2.198298in}}{\pgfqpoint{1.912526in}{2.198298in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{2.198298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845814in}{2.311468in}}%
\pgfpathcurveto{\pgfqpoint{1.845873in}{2.311468in}}{\pgfqpoint{1.845930in}{2.311493in}}{\pgfqpoint{1.845972in}{2.311538in}}%
\pgfpathcurveto{\pgfqpoint{1.846014in}{2.311583in}}{\pgfqpoint{1.846037in}{2.311644in}}{\pgfqpoint{1.846037in}{2.311707in}}%
\pgfpathcurveto{\pgfqpoint{1.846037in}{2.311770in}}{\pgfqpoint{1.846014in}{2.311831in}}{\pgfqpoint{1.845972in}{2.311876in}}%
\pgfpathcurveto{\pgfqpoint{1.845930in}{2.311921in}}{\pgfqpoint{1.845873in}{2.311946in}}{\pgfqpoint{1.845814in}{2.311946in}}%
\pgfpathcurveto{\pgfqpoint{1.845755in}{2.311946in}}{\pgfqpoint{1.845699in}{2.311921in}}{\pgfqpoint{1.845657in}{2.311876in}}%
\pgfpathcurveto{\pgfqpoint{1.845615in}{2.311831in}}{\pgfqpoint{1.845592in}{2.311770in}}{\pgfqpoint{1.845592in}{2.311707in}}%
\pgfpathcurveto{\pgfqpoint{1.845592in}{2.311644in}}{\pgfqpoint{1.845615in}{2.311583in}}{\pgfqpoint{1.845657in}{2.311538in}}%
\pgfpathcurveto{\pgfqpoint{1.845699in}{2.311493in}}{\pgfqpoint{1.845755in}{2.311468in}}{\pgfqpoint{1.845814in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{2.311468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800486in}{2.341546in}}%
\pgfpathcurveto{\pgfqpoint{1.800545in}{2.341546in}}{\pgfqpoint{1.800602in}{2.341572in}}{\pgfqpoint{1.800643in}{2.341617in}}%
\pgfpathcurveto{\pgfqpoint{1.800685in}{2.341661in}}{\pgfqpoint{1.800709in}{2.341722in}}{\pgfqpoint{1.800709in}{2.341786in}}%
\pgfpathcurveto{\pgfqpoint{1.800709in}{2.341849in}}{\pgfqpoint{1.800685in}{2.341910in}}{\pgfqpoint{1.800643in}{2.341955in}}%
\pgfpathcurveto{\pgfqpoint{1.800602in}{2.342000in}}{\pgfqpoint{1.800545in}{2.342025in}}{\pgfqpoint{1.800486in}{2.342025in}}%
\pgfpathcurveto{\pgfqpoint{1.800427in}{2.342025in}}{\pgfqpoint{1.800371in}{2.342000in}}{\pgfqpoint{1.800329in}{2.341955in}}%
\pgfpathcurveto{\pgfqpoint{1.800287in}{2.341910in}}{\pgfqpoint{1.800264in}{2.341849in}}{\pgfqpoint{1.800264in}{2.341786in}}%
\pgfpathcurveto{\pgfqpoint{1.800264in}{2.341722in}}{\pgfqpoint{1.800287in}{2.341661in}}{\pgfqpoint{1.800329in}{2.341617in}}%
\pgfpathcurveto{\pgfqpoint{1.800371in}{2.341572in}}{\pgfqpoint{1.800427in}{2.341546in}}{\pgfqpoint{1.800486in}{2.341546in}}%
\pgfpathlineto{\pgfqpoint{1.800486in}{2.341546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808895in}{2.166073in}}%
\pgfpathcurveto{\pgfqpoint{1.810929in}{2.166073in}}{\pgfqpoint{1.812880in}{2.166942in}}{\pgfqpoint{1.814318in}{2.168488in}}%
\pgfpathcurveto{\pgfqpoint{1.815756in}{2.170034in}}{\pgfqpoint{1.816564in}{2.172132in}}{\pgfqpoint{1.816564in}{2.174319in}}%
\pgfpathcurveto{\pgfqpoint{1.816564in}{2.176505in}}{\pgfqpoint{1.815756in}{2.178603in}}{\pgfqpoint{1.814318in}{2.180149in}}%
\pgfpathcurveto{\pgfqpoint{1.812880in}{2.181695in}}{\pgfqpoint{1.810929in}{2.182564in}}{\pgfqpoint{1.808895in}{2.182564in}}%
\pgfpathcurveto{\pgfqpoint{1.806862in}{2.182564in}}{\pgfqpoint{1.804911in}{2.181695in}}{\pgfqpoint{1.803473in}{2.180149in}}%
\pgfpathcurveto{\pgfqpoint{1.802035in}{2.178603in}}{\pgfqpoint{1.801227in}{2.176505in}}{\pgfqpoint{1.801227in}{2.174319in}}%
\pgfpathcurveto{\pgfqpoint{1.801227in}{2.172132in}}{\pgfqpoint{1.802035in}{2.170034in}}{\pgfqpoint{1.803473in}{2.168488in}}%
\pgfpathcurveto{\pgfqpoint{1.804911in}{2.166942in}}{\pgfqpoint{1.806862in}{2.166073in}}{\pgfqpoint{1.808895in}{2.166073in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.166073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836661in}{2.050759in}}%
\pgfpathcurveto{\pgfqpoint{1.836720in}{2.050759in}}{\pgfqpoint{1.836777in}{2.050784in}}{\pgfqpoint{1.836818in}{2.050829in}}%
\pgfpathcurveto{\pgfqpoint{1.836860in}{2.050874in}}{\pgfqpoint{1.836883in}{2.050935in}}{\pgfqpoint{1.836883in}{2.050998in}}%
\pgfpathcurveto{\pgfqpoint{1.836883in}{2.051062in}}{\pgfqpoint{1.836860in}{2.051123in}}{\pgfqpoint{1.836818in}{2.051168in}}%
\pgfpathcurveto{\pgfqpoint{1.836777in}{2.051212in}}{\pgfqpoint{1.836720in}{2.051238in}}{\pgfqpoint{1.836661in}{2.051238in}}%
\pgfpathcurveto{\pgfqpoint{1.836602in}{2.051238in}}{\pgfqpoint{1.836545in}{2.051212in}}{\pgfqpoint{1.836504in}{2.051168in}}%
\pgfpathcurveto{\pgfqpoint{1.836462in}{2.051123in}}{\pgfqpoint{1.836438in}{2.051062in}}{\pgfqpoint{1.836438in}{2.050998in}}%
\pgfpathcurveto{\pgfqpoint{1.836438in}{2.050935in}}{\pgfqpoint{1.836462in}{2.050874in}}{\pgfqpoint{1.836504in}{2.050829in}}%
\pgfpathcurveto{\pgfqpoint{1.836545in}{2.050784in}}{\pgfqpoint{1.836602in}{2.050759in}}{\pgfqpoint{1.836661in}{2.050759in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{2.050759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909040in}{1.982397in}}%
\pgfpathcurveto{\pgfqpoint{1.909099in}{1.982397in}}{\pgfqpoint{1.909155in}{1.982422in}}{\pgfqpoint{1.909197in}{1.982467in}}%
\pgfpathcurveto{\pgfqpoint{1.909239in}{1.982512in}}{\pgfqpoint{1.909262in}{1.982573in}}{\pgfqpoint{1.909262in}{1.982636in}}%
\pgfpathcurveto{\pgfqpoint{1.909262in}{1.982700in}}{\pgfqpoint{1.909239in}{1.982760in}}{\pgfqpoint{1.909197in}{1.982805in}}%
\pgfpathcurveto{\pgfqpoint{1.909155in}{1.982850in}}{\pgfqpoint{1.909099in}{1.982875in}}{\pgfqpoint{1.909040in}{1.982875in}}%
\pgfpathcurveto{\pgfqpoint{1.908981in}{1.982875in}}{\pgfqpoint{1.908924in}{1.982850in}}{\pgfqpoint{1.908883in}{1.982805in}}%
\pgfpathcurveto{\pgfqpoint{1.908841in}{1.982760in}}{\pgfqpoint{1.908817in}{1.982700in}}{\pgfqpoint{1.908817in}{1.982636in}}%
\pgfpathcurveto{\pgfqpoint{1.908817in}{1.982573in}}{\pgfqpoint{1.908841in}{1.982512in}}{\pgfqpoint{1.908883in}{1.982467in}}%
\pgfpathcurveto{\pgfqpoint{1.908924in}{1.982422in}}{\pgfqpoint{1.908981in}{1.982397in}}{\pgfqpoint{1.909040in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{1.909040in}{1.982397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980103in}{1.915483in}}%
\pgfpathcurveto{\pgfqpoint{1.980162in}{1.915483in}}{\pgfqpoint{1.980219in}{1.915509in}}{\pgfqpoint{1.980260in}{1.915554in}}%
\pgfpathcurveto{\pgfqpoint{1.980302in}{1.915598in}}{\pgfqpoint{1.980326in}{1.915659in}}{\pgfqpoint{1.980326in}{1.915723in}}%
\pgfpathcurveto{\pgfqpoint{1.980326in}{1.915786in}}{\pgfqpoint{1.980302in}{1.915847in}}{\pgfqpoint{1.980260in}{1.915892in}}%
\pgfpathcurveto{\pgfqpoint{1.980219in}{1.915937in}}{\pgfqpoint{1.980162in}{1.915962in}}{\pgfqpoint{1.980103in}{1.915962in}}%
\pgfpathcurveto{\pgfqpoint{1.980044in}{1.915962in}}{\pgfqpoint{1.979987in}{1.915937in}}{\pgfqpoint{1.979946in}{1.915892in}}%
\pgfpathcurveto{\pgfqpoint{1.979904in}{1.915847in}}{\pgfqpoint{1.979881in}{1.915786in}}{\pgfqpoint{1.979881in}{1.915723in}}%
\pgfpathcurveto{\pgfqpoint{1.979881in}{1.915659in}}{\pgfqpoint{1.979904in}{1.915598in}}{\pgfqpoint{1.979946in}{1.915554in}}%
\pgfpathcurveto{\pgfqpoint{1.979987in}{1.915509in}}{\pgfqpoint{1.980044in}{1.915483in}}{\pgfqpoint{1.980103in}{1.915483in}}%
\pgfpathlineto{\pgfqpoint{1.980103in}{1.915483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029178in}{1.869972in}}%
\pgfpathcurveto{\pgfqpoint{2.029237in}{1.869972in}}{\pgfqpoint{2.029294in}{1.869997in}}{\pgfqpoint{2.029336in}{1.870042in}}%
\pgfpathcurveto{\pgfqpoint{2.029377in}{1.870087in}}{\pgfqpoint{2.029401in}{1.870147in}}{\pgfqpoint{2.029401in}{1.870211in}}%
\pgfpathcurveto{\pgfqpoint{2.029401in}{1.870274in}}{\pgfqpoint{2.029377in}{1.870335in}}{\pgfqpoint{2.029336in}{1.870380in}}%
\pgfpathcurveto{\pgfqpoint{2.029294in}{1.870425in}}{\pgfqpoint{2.029237in}{1.870450in}}{\pgfqpoint{2.029178in}{1.870450in}}%
\pgfpathcurveto{\pgfqpoint{2.029119in}{1.870450in}}{\pgfqpoint{2.029063in}{1.870425in}}{\pgfqpoint{2.029021in}{1.870380in}}%
\pgfpathcurveto{\pgfqpoint{2.028979in}{1.870335in}}{\pgfqpoint{2.028956in}{1.870274in}}{\pgfqpoint{2.028956in}{1.870211in}}%
\pgfpathcurveto{\pgfqpoint{2.028956in}{1.870147in}}{\pgfqpoint{2.028979in}{1.870087in}}{\pgfqpoint{2.029021in}{1.870042in}}%
\pgfpathcurveto{\pgfqpoint{2.029063in}{1.869997in}}{\pgfqpoint{2.029119in}{1.869972in}}{\pgfqpoint{2.029178in}{1.869972in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.869972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032371in}{1.857630in}}%
\pgfpathcurveto{\pgfqpoint{2.034790in}{1.857630in}}{\pgfqpoint{2.037111in}{1.858664in}}{\pgfqpoint{2.038822in}{1.860503in}}%
\pgfpathcurveto{\pgfqpoint{2.040532in}{1.862343in}}{\pgfqpoint{2.041493in}{1.864838in}}{\pgfqpoint{2.041493in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{2.041493in}{1.870041in}}{\pgfqpoint{2.040532in}{1.872536in}}{\pgfqpoint{2.038822in}{1.874375in}}%
\pgfpathcurveto{\pgfqpoint{2.037111in}{1.876215in}}{\pgfqpoint{2.034790in}{1.877248in}}{\pgfqpoint{2.032371in}{1.877248in}}%
\pgfpathcurveto{\pgfqpoint{2.029952in}{1.877248in}}{\pgfqpoint{2.027631in}{1.876215in}}{\pgfqpoint{2.025921in}{1.874375in}}%
\pgfpathcurveto{\pgfqpoint{2.024210in}{1.872536in}}{\pgfqpoint{2.023249in}{1.870041in}}{\pgfqpoint{2.023249in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{2.023249in}{1.864838in}}{\pgfqpoint{2.024210in}{1.862343in}}{\pgfqpoint{2.025921in}{1.860503in}}%
\pgfpathcurveto{\pgfqpoint{2.027631in}{1.858664in}}{\pgfqpoint{2.029952in}{1.857630in}}{\pgfqpoint{2.032371in}{1.857630in}}%
\pgfpathlineto{\pgfqpoint{2.032371in}{1.857630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034011in}{1.865877in}}%
\pgfpathcurveto{\pgfqpoint{2.034070in}{1.865877in}}{\pgfqpoint{2.034127in}{1.865902in}}{\pgfqpoint{2.034169in}{1.865947in}}%
\pgfpathcurveto{\pgfqpoint{2.034210in}{1.865992in}}{\pgfqpoint{2.034234in}{1.866053in}}{\pgfqpoint{2.034234in}{1.866116in}}%
\pgfpathcurveto{\pgfqpoint{2.034234in}{1.866180in}}{\pgfqpoint{2.034210in}{1.866241in}}{\pgfqpoint{2.034169in}{1.866286in}}%
\pgfpathcurveto{\pgfqpoint{2.034127in}{1.866330in}}{\pgfqpoint{2.034070in}{1.866356in}}{\pgfqpoint{2.034011in}{1.866356in}}%
\pgfpathcurveto{\pgfqpoint{2.033952in}{1.866356in}}{\pgfqpoint{2.033896in}{1.866330in}}{\pgfqpoint{2.033854in}{1.866286in}}%
\pgfpathcurveto{\pgfqpoint{2.033812in}{1.866241in}}{\pgfqpoint{2.033789in}{1.866180in}}{\pgfqpoint{2.033789in}{1.866116in}}%
\pgfpathcurveto{\pgfqpoint{2.033789in}{1.866053in}}{\pgfqpoint{2.033812in}{1.865992in}}{\pgfqpoint{2.033854in}{1.865947in}}%
\pgfpathcurveto{\pgfqpoint{2.033896in}{1.865902in}}{\pgfqpoint{2.033952in}{1.865877in}}{\pgfqpoint{2.034011in}{1.865877in}}%
\pgfpathlineto{\pgfqpoint{2.034011in}{1.865877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984417in}{1.908869in}}%
\pgfpathcurveto{\pgfqpoint{1.984476in}{1.908869in}}{\pgfqpoint{1.984533in}{1.908895in}}{\pgfqpoint{1.984575in}{1.908939in}}%
\pgfpathcurveto{\pgfqpoint{1.984617in}{1.908984in}}{\pgfqpoint{1.984640in}{1.909045in}}{\pgfqpoint{1.984640in}{1.909109in}}%
\pgfpathcurveto{\pgfqpoint{1.984640in}{1.909172in}}{\pgfqpoint{1.984617in}{1.909233in}}{\pgfqpoint{1.984575in}{1.909278in}}%
\pgfpathcurveto{\pgfqpoint{1.984533in}{1.909323in}}{\pgfqpoint{1.984476in}{1.909348in}}{\pgfqpoint{1.984417in}{1.909348in}}%
\pgfpathcurveto{\pgfqpoint{1.984358in}{1.909348in}}{\pgfqpoint{1.984302in}{1.909323in}}{\pgfqpoint{1.984260in}{1.909278in}}%
\pgfpathcurveto{\pgfqpoint{1.984218in}{1.909233in}}{\pgfqpoint{1.984195in}{1.909172in}}{\pgfqpoint{1.984195in}{1.909109in}}%
\pgfpathcurveto{\pgfqpoint{1.984195in}{1.909045in}}{\pgfqpoint{1.984218in}{1.908984in}}{\pgfqpoint{1.984260in}{1.908939in}}%
\pgfpathcurveto{\pgfqpoint{1.984302in}{1.908895in}}{\pgfqpoint{1.984358in}{1.908869in}}{\pgfqpoint{1.984417in}{1.908869in}}%
\pgfpathlineto{\pgfqpoint{1.984417in}{1.908869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881012in}{2.549734in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{2.538875in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{2.536021in}}%
\pgfpathlineto{\pgfqpoint{1.936640in}{2.458235in}}%
\pgfpathlineto{\pgfqpoint{1.936211in}{2.457935in}}%
\pgfpathlineto{\pgfqpoint{1.889180in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{1.885097in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{1.881012in}{2.549734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830182in}{2.634196in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{2.623312in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{1.889610in}{2.536020in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{2.535721in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{2.620166in}}%
\pgfpathlineto{\pgfqpoint{1.834238in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{2.634196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823721in}{2.645057in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{2.634140in}}%
\pgfpathlineto{\pgfqpoint{1.832263in}{2.631305in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{2.620465in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{2.620167in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{2.631007in}}%
\pgfpathlineto{\pgfqpoint{1.827738in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{2.645057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820418in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{2.639297in}}%
\pgfpathlineto{\pgfqpoint{1.829122in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{2.631308in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{2.631004in}}%
\pgfpathlineto{\pgfqpoint{1.828694in}{2.636102in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.633211in}}%
\pgfpathlineto{\pgfqpoint{1.820418in}{2.650041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774642in}{2.726237in}}%
\pgfpathlineto{\pgfqpoint{1.787310in}{2.715362in}}%
\pgfpathlineto{\pgfqpoint{1.783224in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{2.636404in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{2.636104in}}%
\pgfpathlineto{\pgfqpoint{1.782794in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{1.778708in}{2.709364in}}%
\pgfpathlineto{\pgfqpoint{1.774642in}{2.726237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811531in}{2.671382in}}%
\pgfpathlineto{\pgfqpoint{1.798213in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{1.802112in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{1.782804in}{2.712198in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{1.802522in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{1.806421in}{2.687923in}}%
\pgfpathlineto{\pgfqpoint{1.811531in}{2.671382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937515in}{2.528912in}}%
\pgfpathlineto{\pgfqpoint{1.898289in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.909342in}{2.560954in}}%
\pgfpathlineto{\pgfqpoint{1.802130in}{2.684432in}}%
\pgfpathlineto{\pgfqpoint{1.802504in}{2.684808in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{2.561331in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{2.572427in}}%
\pgfpathlineto{\pgfqpoint{1.937515in}{2.528912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921387in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.935799in}{2.538688in}}%
\pgfpathlineto{\pgfqpoint{1.932316in}{2.535029in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{2.529104in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{2.528719in}}%
\pgfpathlineto{\pgfqpoint{1.931949in}{2.534644in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{2.530986in}}%
\pgfpathlineto{\pgfqpoint{1.921387in}{2.546666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746956in}{2.741943in}}%
\pgfpathlineto{\pgfqpoint{1.786463in}{2.721616in}}%
\pgfpathlineto{\pgfqpoint{1.775562in}{2.710347in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{2.535028in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{2.534646in}}%
\pgfpathlineto{\pgfqpoint{1.775192in}{2.709965in}}%
\pgfpathlineto{\pgfqpoint{1.764292in}{2.698696in}}%
\pgfpathlineto{\pgfqpoint{1.746956in}{2.741943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712647in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{1.726328in}{2.777941in}}%
\pgfpathlineto{\pgfqpoint{1.722550in}{2.774637in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.742117in}}%
\pgfpathlineto{\pgfqpoint{1.746757in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{1.722153in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{1.718375in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{1.712647in}{2.787290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.791274in}}%
\pgfpathlineto{\pgfqpoint{1.727477in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{2.774463in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{2.774463in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.791274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760418in}{2.723666in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.733122in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.736397in}}%
\pgfpathlineto{\pgfqpoint{1.722151in}{2.774566in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{2.774911in}}%
\pgfpathlineto{\pgfqpoint{1.751001in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{2.740016in}}%
\pgfpathlineto{\pgfqpoint{1.760418in}{2.723666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781211in}{2.695998in}}%
\pgfpathlineto{\pgfqpoint{1.767570in}{2.705414in}}%
\pgfpathlineto{\pgfqpoint{1.771361in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.736396in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{2.695998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738324in}{2.753158in}}%
\pgfpathlineto{\pgfqpoint{1.751970in}{2.743751in}}%
\pgfpathlineto{\pgfqpoint{1.748181in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.771361in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.747782in}{2.740117in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{2.736828in}}%
\pgfpathlineto{\pgfqpoint{1.738324in}{2.753158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681959in}{2.884920in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{2.852623in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{2.740411in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{2.740168in}}%
\pgfpathlineto{\pgfqpoint{1.699798in}{2.845215in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{2.838050in}}%
\pgfpathlineto{\pgfqpoint{1.681959in}{2.884920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{3.255644in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{3.213290in}}%
\pgfpathlineto{\pgfqpoint{1.653654in}{3.211769in}}%
\pgfpathlineto{\pgfqpoint{1.682214in}{2.884945in}}%
\pgfpathlineto{\pgfqpoint{1.681704in}{2.884894in}}%
\pgfpathlineto{\pgfqpoint{1.653144in}{3.211717in}}%
\pgfpathlineto{\pgfqpoint{1.638088in}{3.210196in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{3.255644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636748in}{3.376353in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{3.334418in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{3.332574in}}%
\pgfpathlineto{\pgfqpoint{1.649817in}{3.255675in}}%
\pgfpathlineto{\pgfqpoint{1.649308in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.641144in}{3.332511in}}%
\pgfpathlineto{\pgfqpoint{1.626120in}{3.330667in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{3.376353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915601in}{4.179975in}}%
\pgfpathlineto{\pgfqpoint{1.915674in}{4.132882in}}%
\pgfpathlineto{\pgfqpoint{1.901506in}{4.138566in}}%
\pgfpathlineto{\pgfqpoint{1.636988in}{3.376256in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{3.376449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{4.138759in}}%
\pgfpathlineto{\pgfqpoint{1.886858in}{4.144443in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{4.179975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939693in}{4.290762in}}%
\pgfpathlineto{\pgfqpoint{1.945330in}{4.244061in}}%
\pgfpathlineto{\pgfqpoint{1.930606in}{4.247763in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{4.179912in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.180037in}}%
\pgfpathlineto{\pgfqpoint{1.930107in}{4.247889in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{4.251591in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{4.290762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115344in}{4.698269in}}%
\pgfpathlineto{\pgfqpoint{2.112052in}{4.651309in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{4.658146in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{4.290646in}}%
\pgfpathlineto{\pgfqpoint{1.939461in}{4.290878in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{4.658378in}}%
\pgfpathlineto{\pgfqpoint{2.084147in}{4.665216in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{4.698269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185896in}{4.776575in}}%
\pgfpathlineto{\pgfqpoint{2.178877in}{4.760864in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{4.764507in}}%
\pgfpathlineto{\pgfqpoint{2.115528in}{4.698077in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{4.698460in}}%
\pgfpathlineto{\pgfqpoint{2.175012in}{4.764891in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{4.768534in}}%
\pgfpathlineto{\pgfqpoint{2.185896in}{4.776575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273664in}{4.820639in}}%
\pgfpathlineto{\pgfqpoint{2.262462in}{4.808041in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{4.812671in}}%
\pgfpathlineto{\pgfqpoint{2.175315in}{4.764455in}}%
\pgfpathlineto{\pgfqpoint{2.175076in}{4.764943in}}%
\pgfpathlineto{\pgfqpoint{2.259948in}{4.813158in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{4.817788in}}%
\pgfpathlineto{\pgfqpoint{2.273664in}{4.820639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.499781in}{2.876615in}}%
\pgfpathlineto{\pgfqpoint{4.458186in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{4.467661in}{2.904030in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{4.812700in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{4.813129in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{2.904460in}}%
\pgfpathlineto{\pgfqpoint{4.477457in}{2.917131in}}%
\pgfpathlineto{\pgfqpoint{4.499781in}{2.876615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601407in}{2.823892in}}%
\pgfpathlineto{\pgfqpoint{4.585330in}{2.826113in}}%
\pgfpathlineto{\pgfqpoint{4.587446in}{2.830829in}}%
\pgfpathlineto{\pgfqpoint{4.499669in}{2.876367in}}%
\pgfpathlineto{\pgfqpoint{4.499892in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{4.587668in}{2.831325in}}%
\pgfpathlineto{\pgfqpoint{4.589784in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{4.601407in}{2.823892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699267in}{2.768262in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{2.774043in}}%
\pgfpathlineto{\pgfqpoint{4.662809in}{2.788451in}}%
\pgfpathlineto{\pgfqpoint{4.587438in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{4.587676in}{2.831321in}}%
\pgfpathlineto{\pgfqpoint{4.663047in}{2.788940in}}%
\pgfpathlineto{\pgfqpoint{4.670054in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{4.699267in}{2.768262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815810in}{2.711786in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{2.714828in}}%
\pgfpathlineto{\pgfqpoint{4.778318in}{2.729652in}}%
\pgfpathlineto{\pgfqpoint{4.699162in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{4.699372in}{2.768513in}}%
\pgfpathlineto{\pgfqpoint{4.778529in}{2.730154in}}%
\pgfpathlineto{\pgfqpoint{4.784742in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{4.815810in}{2.711786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913496in}{2.662179in}}%
\pgfpathlineto{\pgfqpoint{4.869849in}{2.666058in}}%
\pgfpathlineto{\pgfqpoint{4.876306in}{2.680760in}}%
\pgfpathlineto{\pgfqpoint{4.815700in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{4.815919in}{2.712035in}}%
\pgfpathlineto{\pgfqpoint{4.876525in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{4.882983in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{2.662179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010787in}{2.605272in}}%
\pgfpathlineto{\pgfqpoint{4.994829in}{2.608332in}}%
\pgfpathlineto{\pgfqpoint{4.997156in}{2.612931in}}%
\pgfpathlineto{\pgfqpoint{4.913374in}{2.661937in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{2.662422in}}%
\pgfpathlineto{\pgfqpoint{4.997401in}{2.613416in}}%
\pgfpathlineto{\pgfqpoint{4.999728in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.605272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026861in}{2.493572in}}%
\pgfpathlineto{\pgfqpoint{5.017955in}{2.508135in}}%
\pgfpathlineto{\pgfqpoint{5.022661in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{4.997031in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{4.997526in}{2.613244in}}%
\pgfpathlineto{\pgfqpoint{5.023156in}{2.509622in}}%
\pgfpathlineto{\pgfqpoint{5.027862in}{2.510968in}}%
\pgfpathlineto{\pgfqpoint{5.026861in}{2.493572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013143in}{2.395399in}}%
\pgfpathlineto{\pgfqpoint{5.009447in}{2.412369in}}%
\pgfpathlineto{\pgfqpoint{5.014296in}{2.411890in}}%
\pgfpathlineto{\pgfqpoint{5.022653in}{2.509577in}}%
\pgfpathlineto{\pgfqpoint{5.023164in}{2.509526in}}%
\pgfpathlineto{\pgfqpoint{5.014807in}{2.411839in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{2.395399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958019in}{2.309424in}}%
\pgfpathlineto{\pgfqpoint{4.965721in}{2.355783in}}%
\pgfpathlineto{\pgfqpoint{4.978726in}{2.347485in}}%
\pgfpathlineto{\pgfqpoint{5.014331in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{5.014772in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{4.979166in}{2.347204in}}%
\pgfpathlineto{\pgfqpoint{4.992171in}{2.338906in}}%
\pgfpathlineto{\pgfqpoint{4.958019in}{2.309424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872952in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{4.881116in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{4.894037in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{4.957800in}{2.309567in}}%
\pgfpathlineto{\pgfqpoint{4.958238in}{2.309280in}}%
\pgfpathlineto{\pgfqpoint{4.894475in}{2.196511in}}%
\pgfpathlineto{\pgfqpoint{4.907396in}{2.188064in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{2.158977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815729in}{2.074982in}}%
\pgfpathlineto{\pgfqpoint{4.820682in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{4.824610in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{4.872746in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{4.873159in}{2.158814in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{2.088158in}}%
\pgfpathlineto{\pgfqpoint{4.828952in}{2.085064in}}%
\pgfpathlineto{\pgfqpoint{4.815729in}{2.074982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818571in}{2.036846in}}%
\pgfpathlineto{\pgfqpoint{4.815478in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{2.053278in}}%
\pgfpathlineto{\pgfqpoint{4.824563in}{2.088357in}}%
\pgfpathlineto{\pgfqpoint{4.825071in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{4.820815in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{4.825643in}{2.052529in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{2.036846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775738in}{1.954417in}}%
\pgfpathlineto{\pgfqpoint{4.777871in}{1.971695in}}%
\pgfpathlineto{\pgfqpoint{4.782248in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{4.820791in}{2.053122in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{4.787086in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{4.775738in}{1.954417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687477in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{4.706066in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{4.716633in}{1.900502in}}%
\pgfpathlineto{\pgfqpoint{4.782300in}{1.969476in}}%
\pgfpathlineto{\pgfqpoint{4.782658in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{4.716991in}{1.900107in}}%
\pgfpathlineto{\pgfqpoint{4.727557in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{4.687477in}{1.869492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587777in}{1.821654in}}%
\pgfpathlineto{\pgfqpoint{4.618959in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{4.625121in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{1.869744in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.869241in}}%
\pgfpathlineto{\pgfqpoint{4.625330in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{1.824523in}}%
\pgfpathlineto{\pgfqpoint{4.587777in}{1.821654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491555in}{1.775408in}}%
\pgfpathlineto{\pgfqpoint{4.522717in}{1.808498in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{4.587672in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{4.587881in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{4.529097in}{1.793150in}}%
\pgfpathlineto{\pgfqpoint{4.535268in}{1.778305in}}%
\pgfpathlineto{\pgfqpoint{4.491555in}{1.775408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361593in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{4.393603in}{1.749714in}}%
\pgfpathlineto{\pgfqpoint{4.399386in}{1.734690in}}%
\pgfpathlineto{\pgfqpoint{4.491457in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{4.491653in}{1.775153in}}%
\pgfpathlineto{\pgfqpoint{4.399582in}{1.734180in}}%
\pgfpathlineto{\pgfqpoint{4.405364in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{4.361593in}{1.717573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257163in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{4.270371in}{1.693356in}}%
\pgfpathlineto{\pgfqpoint{4.271795in}{1.688348in}}%
\pgfpathlineto{\pgfqpoint{4.361518in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{4.361668in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{4.271945in}{1.687821in}}%
\pgfpathlineto{\pgfqpoint{4.273368in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{4.257163in}{1.683252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172145in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{4.208215in}{1.688063in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{1.672286in}}%
\pgfpathlineto{\pgfqpoint{4.271808in}{1.688352in}}%
\pgfpathlineto{\pgfqpoint{4.271932in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{4.211997in}{1.671751in}}%
\pgfpathlineto{\pgfqpoint{4.215655in}{1.655974in}}%
\pgfpathlineto{\pgfqpoint{4.172145in}{1.661353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052990in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{4.094650in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{4.093968in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{4.172156in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{4.172133in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{4.093945in}{1.664875in}}%
\pgfpathlineto{\pgfqpoint{4.093262in}{1.648632in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{1.667140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780507in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{3.824214in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{3.819820in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{4.053065in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.819671in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{3.815277in}{1.727482in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{1.756116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.737324in}}%
\pgfpathlineto{\pgfqpoint{3.674748in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{3.676562in}{1.742887in}}%
\pgfpathlineto{\pgfqpoint{3.780477in}{1.756390in}}%
\pgfpathlineto{\pgfqpoint{3.780538in}{1.755843in}}%
\pgfpathlineto{\pgfqpoint{3.676624in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{3.678438in}{1.726198in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.737324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401816in}{1.629591in}}%
\pgfpathlineto{\pgfqpoint{3.433464in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{1.647196in}}%
\pgfpathlineto{\pgfqpoint{3.635781in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{3.439616in}{1.646689in}}%
\pgfpathlineto{\pgfqpoint{3.445567in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.401816in}{1.629591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278088in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{3.308472in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{3.314986in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{3.401706in}{1.629840in}}%
\pgfpathlineto{\pgfqpoint{3.401927in}{1.629342in}}%
\pgfpathlineto{\pgfqpoint{3.315207in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{3.321720in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.566090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738322in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{2.782113in}{1.774249in}}%
\pgfpathlineto{\pgfqpoint{2.777024in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{3.278174in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.565831in}}%
\pgfpathlineto{\pgfqpoint{2.776851in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.771762in}{1.743107in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{1.773518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591975in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{2.635456in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{2.631880in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.738261in}{1.773250in}}%
\pgfpathlineto{\pgfqpoint{2.631758in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{2.628182in}{1.785329in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.811825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488686in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{2.529063in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{2.591931in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{1.811553in}}%
\pgfpathlineto{\pgfqpoint{2.529149in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{2.531701in}{1.783952in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{1.792809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416463in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{2.432521in}{1.828801in}}%
\pgfpathlineto{\pgfqpoint{2.430363in}{1.824106in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.793056in}}%
\pgfpathlineto{\pgfqpoint{2.488573in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{2.430136in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.831185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949945in}{2.185801in}}%
\pgfpathlineto{\pgfqpoint{1.992353in}{2.174036in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{2.160721in}}%
\pgfpathlineto{\pgfqpoint{2.430397in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{2.160269in}}%
\pgfpathlineto{\pgfqpoint{1.974702in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{2.185801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902330in}{2.243613in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{2.234889in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{1.950137in}{2.185984in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{2.185619in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.231052in}}%
\pgfpathlineto{\pgfqpoint{1.908688in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{2.243613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835582in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{1.849641in}{2.315375in}}%
\pgfpathlineto{\pgfqpoint{1.846006in}{2.311890in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{2.231418in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.231051in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{2.311524in}}%
\pgfpathlineto{\pgfqpoint{1.841988in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{1.835582in}{2.324050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787400in}{2.350470in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{1.800621in}{2.342020in}}%
\pgfpathlineto{\pgfqpoint{1.845949in}{2.311942in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{2.311472in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.337095in}}%
\pgfpathlineto{\pgfqpoint{1.787400in}{2.350470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808895in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{1.791329in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{1.806428in}{2.218334in}}%
\pgfpathlineto{\pgfqpoint{1.800230in}{2.341771in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{1.822040in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.174319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836661in}{2.050998in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{1.826763in}{2.093790in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{2.174254in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{1.827261in}{2.093920in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{2.097746in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{2.050998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920594in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{1.905657in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.050791in}}%
\pgfpathlineto{\pgfqpoint{1.836830in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.912423in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{1.920594in}{1.971724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991672in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{1.976726in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{1.979934in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.980272in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{1.919869in}}%
\pgfpathlineto{\pgfqpoint{1.991672in}{1.904829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040823in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{2.025830in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{1.915514in}}%
\pgfpathlineto{\pgfqpoint{1.980270in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{1.870420in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{2.040823in}{1.859411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044336in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.869996in}}%
\pgfpathlineto{\pgfqpoint{2.029339in}{1.870425in}}%
\pgfpathlineto{\pgfqpoint{2.032532in}{1.867654in}}%
\pgfpathlineto{\pgfqpoint{2.035591in}{1.871728in}}%
\pgfpathlineto{\pgfqpoint{2.044336in}{1.857052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046314in}{1.856195in}}%
\pgfpathlineto{\pgfqpoint{2.030936in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{2.033858in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{2.032525in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{1.866337in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.870526in}}%
\pgfpathlineto{\pgfqpoint{2.046314in}{1.856195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541325in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566522in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566522in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.566522in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591718in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591718in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591718in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616915in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616915in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.616915in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642112in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642112in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.642112in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.667309in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.104317in,y=0.238855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=0.486510in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.037691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{1.037691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=1.037691in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.588872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{1.588872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=1.588872in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{2.140053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{2.140053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=2.140053in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{2.691235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{2.691235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=2.691235in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{3.242416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{3.242416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=3.242416in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{3.793597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{3.793597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=3.793597in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.344778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.344778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=4.344778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=4.895959in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=2.691235in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404049in}{2.516392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656444in}{2.488749in}}{\pgfqpoint{1.908838in}{2.461106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233177in}{2.388640in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{2.388640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589203in}{2.388640in}}{\pgfqpoint{1.589203in}{2.458085in}}%
\pgfpathlineto{\pgfqpoint{1.589203in}{2.580740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589203in}{2.650185in}}{\pgfqpoint{1.519759in}{2.650185in}}%
\pgfpathlineto{\pgfqpoint{1.233177in}{2.650185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163733in}{2.650185in}}{\pgfqpoint{1.163733in}{2.580740in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{2.458085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163733in}{2.388640in}}{\pgfqpoint{1.233177in}{2.388640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.519759in,y=2.458085in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont start}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487324in}{1.967213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722081in}{1.939773in}}{\pgfqpoint{1.956838in}{1.912332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351754in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.839664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.637195in}{1.839664in}}{\pgfqpoint{1.637195in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{1.637195in}{2.031764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.637195in}{2.101208in}}{\pgfqpoint{1.567751in}{2.101208in}}%
\pgfpathlineto{\pgfqpoint{1.351754in}{2.101208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282310in}{2.101208in}}{\pgfqpoint{1.282310in}{2.031764in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.909109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282310in}{1.839664in}}{\pgfqpoint{1.351754in}{1.839664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.567751in,y=1.909109in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598924,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283122,0.684275,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318185,0.701346,0.367782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.724106,0.379469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.729796,0.382391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419685,0.749789,0.390388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439369,0.758401,0.392541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459054,0.767013,0.394694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498424,0.784237,0.399000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508266,0.788543,0.400077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527951,0.797155,0.402230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636217,0.844521,0.414072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.859439,0.428374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.872972,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.876355,0.453749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.886505,0.468973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.889889,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.893272,0.479123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.900038,0.489273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.916955,0.514648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.923722,0.524798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.930488,0.534948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856824,0.939715,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862668,0.942176,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.944637,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874356,0.947097,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880200,0.949558,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886044,0.952018,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903576,0.959400,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909419,0.961861,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915263,0.964321,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.974164,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944483,0.976624,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950327,0.979085,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956171,0.981546,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962015,0.984006,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967859,0.986467,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.988927,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979546,0.991388,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985390,0.993849,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.996309,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999308,0.978547,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999000,0.969012,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997770,0.930873,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.538639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.532180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.519262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.480508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.467589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.454671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.441753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.422376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.415917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.402999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.383622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{0.823390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=0.823390in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{2.189087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=2.189087in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{3.554783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=3.554783in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.097919in,y=4.965403in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont position/orientation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.109319in}{5.190373in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.630000in}{2.510000in},left,bottom]{\pgfimage[interpolate=true,width=0.890000in,height=0.890000in]{bagfile_around_panel_markers_planes_trajectory-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2018/bagfile_around_panel_only_markers_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.109319in}{5.190373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.109319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.109319in}{5.190373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.190373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541325in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.667309in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.667309in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{0.541325in}{4.895959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887321in}{2.452545in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.415477in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{2.482159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840290in}{2.530330in}}%
\pgfpathlineto{\pgfqpoint{1.864364in}{2.493262in}}%
\pgfpathlineto{\pgfqpoint{1.926462in}{2.559945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789436in}{2.614776in}}%
\pgfpathlineto{\pgfqpoint{1.813510in}{2.577708in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{2.644390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782943in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{2.588548in}}%
\pgfpathlineto{\pgfqpoint{1.869115in}{2.655230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779803in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{1.803843in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{1.865993in}{2.660294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733904in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{1.758197in}{2.669591in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{2.736656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753212in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{1.780668in}{2.639476in}}%
\pgfpathlineto{\pgfqpoint{1.837693in}{2.712076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888410in}{2.513258in}}%
\pgfpathlineto{\pgfqpoint{1.920575in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{2.561077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883028in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{1.912998in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.966252in}{2.564807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697852in}{2.731459in}}%
\pgfpathlineto{\pgfqpoint{1.725881in}{2.696369in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{2.769973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673247in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{2.728889in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{2.802492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673247in}{2.764254in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{2.729164in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{2.802768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701696in}{2.726085in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{2.690995in}}%
\pgfpathlineto{\pgfqpoint{1.785891in}{2.764599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722456in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{1.750486in}{2.663298in}}%
\pgfpathlineto{\pgfqpoint{1.806651in}{2.736902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698877in}{2.729805in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{2.694715in}}%
\pgfpathlineto{\pgfqpoint{1.783071in}{2.768319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632854in}{2.884136in}}%
\pgfpathlineto{\pgfqpoint{1.653123in}{2.845166in}}%
\pgfpathlineto{\pgfqpoint{1.720929in}{2.905188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600458in}{3.262196in}}%
\pgfpathlineto{\pgfqpoint{1.614858in}{3.220292in}}%
\pgfpathlineto{\pgfqpoint{1.691467in}{3.270044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587643in}{3.392824in}}%
\pgfpathlineto{\pgfqpoint{1.594107in}{3.346952in}}%
\pgfpathlineto{\pgfqpoint{1.682620in}{3.382817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890969in}{4.222881in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{4.155502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920808in}{4.337979in}}%
\pgfpathlineto{\pgfqpoint{1.890589in}{4.303984in}}%
\pgfpathlineto{\pgfqpoint{1.973688in}{4.260543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098091in}{4.746710in}}%
\pgfpathlineto{\pgfqpoint{2.066239in}{4.713531in}}%
\pgfpathlineto{\pgfqpoint{2.148522in}{4.666417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158097in}{4.813256in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{4.780154in}}%
\pgfpathlineto{\pgfqpoint{2.208297in}{4.732693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246856in}{4.862019in}}%
\pgfpathlineto{\pgfqpoint{2.212857in}{4.831808in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{4.778915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529481in}{2.837510in}}%
\pgfpathlineto{\pgfqpoint{4.548885in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{4.460378in}{2.896019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617280in}{2.791989in}}%
\pgfpathlineto{\pgfqpoint{4.636662in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{4.548143in}{2.850459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728693in}{2.728951in}}%
\pgfpathlineto{\pgfqpoint{4.748371in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{2.787941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845639in}{2.672777in}}%
\pgfpathlineto{\pgfqpoint{4.864914in}{2.712244in}}%
\pgfpathlineto{\pgfqpoint{4.776343in}{2.731061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943393in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{4.962601in}{2.662722in}}%
\pgfpathlineto{\pgfqpoint{4.873996in}{2.681387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026842in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{5.046383in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{4.957945in}{2.632715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049743in}{2.468296in}}%
\pgfpathlineto{\pgfqpoint{5.072013in}{2.506265in}}%
\pgfpathlineto{\pgfqpoint{4.984939in}{2.531822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041256in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{5.063656in}{2.408417in}}%
\pgfpathlineto{\pgfqpoint{4.976647in}{2.434264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984510in}{2.267911in}}%
\pgfpathlineto{\pgfqpoint{5.007124in}{2.305708in}}%
\pgfpathlineto{\pgfqpoint{4.920222in}{2.332038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893143in}{2.112740in}}%
\pgfpathlineto{\pgfqpoint{4.922057in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{4.838304in}{2.187891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844728in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{4.873921in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{4.790309in}{2.117515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839470in}{2.006044in}}%
\pgfpathlineto{\pgfqpoint{4.869665in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{4.786553in}{2.083438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799526in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{4.831583in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{4.749403in}{2.001336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702858in}{1.820388in}}%
\pgfpathlineto{\pgfqpoint{4.735990in}{1.852335in}}%
\pgfpathlineto{\pgfqpoint{4.655530in}{1.902624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598735in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{4.633635in}{1.800958in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{1.856555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499954in}{1.726303in}}%
\pgfpathlineto{\pgfqpoint{4.535878in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{4.465193in}{1.811332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362854in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{4.401633in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{4.340942in}{1.756352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271273in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{4.310795in}{1.658145in}}%
\pgfpathlineto{\pgfqpoint{4.252705in}{1.727607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171157in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{4.210836in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{4.153293in}{1.701031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048459in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{4.089555in}{1.634052in}}%
\pgfpathlineto{\pgfqpoint{4.036973in}{1.708236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755181in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{3.803770in}{1.707012in}}%
\pgfpathlineto{\pgfqpoint{3.781539in}{1.804705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603378in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{3.647181in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.646483in}{1.781128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365005in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{3.405937in}{1.580486in}}%
\pgfpathlineto{\pgfqpoint{3.418161in}{1.670523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241295in}{1.533306in}}%
\pgfpathlineto{\pgfqpoint{3.282240in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{3.294408in}{1.607035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701663in}{1.740556in}}%
\pgfpathlineto{\pgfqpoint{2.742696in}{1.724413in}}%
\pgfpathlineto{\pgfqpoint{2.754464in}{1.814552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552922in}{1.782054in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{2.611308in}{1.851263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449693in}{1.762960in}}%
\pgfpathlineto{\pgfqpoint{2.489170in}{1.743705in}}%
\pgfpathlineto{\pgfqpoint{2.507941in}{1.832287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391237in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{2.430701in}{1.774755in}}%
\pgfpathlineto{\pgfqpoint{2.449531in}{1.863323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900841in}{2.172615in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{2.138606in}}%
\pgfpathlineto{\pgfqpoint{1.983954in}{2.215993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863421in}{2.218048in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.184039in}}%
\pgfpathlineto{\pgfqpoint{1.946535in}{2.261426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796710in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{2.264462in}}%
\pgfpathlineto{\pgfqpoint{1.879790in}{2.341964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751382in}{2.325812in}}%
\pgfpathlineto{\pgfqpoint{1.783802in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{1.833381in}{2.374206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761858in}{2.155193in}}%
\pgfpathlineto{\pgfqpoint{1.795973in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{1.838875in}{2.208434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789629in}{2.031866in}}%
\pgfpathlineto{\pgfqpoint{1.823748in}{2.001894in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{2.085117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862008in}{1.963504in}}%
\pgfpathlineto{\pgfqpoint{1.896127in}{1.933531in}}%
\pgfpathlineto{\pgfqpoint{1.939012in}{2.016755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933087in}{1.896569in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{1.949852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983178in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{2.017983in}{1.821106in}}%
\pgfpathlineto{\pgfqpoint{2.057776in}{1.905017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986667in}{1.846537in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{1.818335in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{1.902443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988412in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{1.901190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938788in}{1.888107in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.012521in}{1.944162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936425in}{2.388832in}}%
\pgfpathcurveto{\pgfqpoint{1.953506in}{2.388832in}}{\pgfqpoint{1.969889in}{2.396129in}}{\pgfqpoint{1.981967in}{2.409116in}}%
\pgfpathcurveto{\pgfqpoint{1.994044in}{2.422103in}}{\pgfqpoint{2.000830in}{2.439719in}}{\pgfqpoint{2.000830in}{2.458085in}}%
\pgfpathcurveto{\pgfqpoint{2.000830in}{2.476451in}}{\pgfqpoint{1.994044in}{2.494067in}}{\pgfqpoint{1.981967in}{2.507054in}}%
\pgfpathcurveto{\pgfqpoint{1.969889in}{2.520041in}}{\pgfqpoint{1.953506in}{2.527337in}}{\pgfqpoint{1.936425in}{2.527337in}}%
\pgfpathcurveto{\pgfqpoint{1.919345in}{2.527337in}}{\pgfqpoint{1.902962in}{2.520041in}}{\pgfqpoint{1.890884in}{2.507054in}}%
\pgfpathcurveto{\pgfqpoint{1.878807in}{2.494067in}}{\pgfqpoint{1.872021in}{2.476451in}}{\pgfqpoint{1.872021in}{2.458085in}}%
\pgfpathcurveto{\pgfqpoint{1.872021in}{2.439719in}}{\pgfqpoint{1.878807in}{2.422103in}}{\pgfqpoint{1.890884in}{2.409116in}}%
\pgfpathcurveto{\pgfqpoint{1.902962in}{2.396129in}}{\pgfqpoint{1.919345in}{2.388832in}}{\pgfqpoint{1.936425in}{2.388832in}}%
\pgfpathlineto{\pgfqpoint{1.936425in}{2.388832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889395in}{2.521838in}}%
\pgfpathcurveto{\pgfqpoint{1.892856in}{2.521838in}}{\pgfqpoint{1.896175in}{2.523316in}}{\pgfqpoint{1.898623in}{2.525948in}}%
\pgfpathcurveto{\pgfqpoint{1.901070in}{2.528579in}}{\pgfqpoint{1.902445in}{2.532149in}}{\pgfqpoint{1.902445in}{2.535870in}}%
\pgfpathcurveto{\pgfqpoint{1.902445in}{2.539592in}}{\pgfqpoint{1.901070in}{2.543162in}}{\pgfqpoint{1.898623in}{2.545793in}}%
\pgfpathcurveto{\pgfqpoint{1.896175in}{2.548425in}}{\pgfqpoint{1.892856in}{2.549903in}}{\pgfqpoint{1.889395in}{2.549903in}}%
\pgfpathcurveto{\pgfqpoint{1.885933in}{2.549903in}}{\pgfqpoint{1.882614in}{2.548425in}}{\pgfqpoint{1.880166in}{2.545793in}}%
\pgfpathcurveto{\pgfqpoint{1.877719in}{2.543162in}}{\pgfqpoint{1.876344in}{2.539592in}}{\pgfqpoint{1.876344in}{2.535870in}}%
\pgfpathcurveto{\pgfqpoint{1.876344in}{2.532149in}}{\pgfqpoint{1.877719in}{2.528579in}}{\pgfqpoint{1.880166in}{2.525948in}}%
\pgfpathcurveto{\pgfqpoint{1.882614in}{2.523316in}}{\pgfqpoint{1.885933in}{2.521838in}}{\pgfqpoint{1.889395in}{2.521838in}}%
\pgfpathlineto{\pgfqpoint{1.889395in}{2.521838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838540in}{2.604008in}}%
\pgfpathcurveto{\pgfqpoint{1.842563in}{2.604008in}}{\pgfqpoint{1.846420in}{2.605727in}}{\pgfqpoint{1.849265in}{2.608785in}}%
\pgfpathcurveto{\pgfqpoint{1.852109in}{2.611843in}}{\pgfqpoint{1.853707in}{2.615991in}}{\pgfqpoint{1.853707in}{2.620316in}}%
\pgfpathcurveto{\pgfqpoint{1.853707in}{2.624641in}}{\pgfqpoint{1.852109in}{2.628789in}}{\pgfqpoint{1.849265in}{2.631847in}}%
\pgfpathcurveto{\pgfqpoint{1.846420in}{2.634905in}}{\pgfqpoint{1.842563in}{2.636624in}}{\pgfqpoint{1.838540in}{2.636624in}}%
\pgfpathcurveto{\pgfqpoint{1.834518in}{2.636624in}}{\pgfqpoint{1.830660in}{2.634905in}}{\pgfqpoint{1.827816in}{2.631847in}}%
\pgfpathcurveto{\pgfqpoint{1.824972in}{2.628789in}}{\pgfqpoint{1.823374in}{2.624641in}}{\pgfqpoint{1.823374in}{2.620316in}}%
\pgfpathcurveto{\pgfqpoint{1.823374in}{2.615991in}}{\pgfqpoint{1.824972in}{2.611843in}}{\pgfqpoint{1.827816in}{2.608785in}}%
\pgfpathcurveto{\pgfqpoint{1.830660in}{2.605727in}}{\pgfqpoint{1.834518in}{2.604008in}}{\pgfqpoint{1.838540in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{2.604008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832048in}{2.614327in}}%
\pgfpathcurveto{\pgfqpoint{1.836198in}{2.614327in}}{\pgfqpoint{1.840179in}{2.616100in}}{\pgfqpoint{1.843114in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{1.846049in}{2.622412in}}{\pgfqpoint{1.847698in}{2.626693in}}{\pgfqpoint{1.847698in}{2.631156in}}%
\pgfpathcurveto{\pgfqpoint{1.847698in}{2.635619in}}{\pgfqpoint{1.846049in}{2.639900in}}{\pgfqpoint{1.843114in}{2.643056in}}%
\pgfpathcurveto{\pgfqpoint{1.840179in}{2.646211in}}{\pgfqpoint{1.836198in}{2.647985in}}{\pgfqpoint{1.832048in}{2.647985in}}%
\pgfpathcurveto{\pgfqpoint{1.827897in}{2.647985in}}{\pgfqpoint{1.823916in}{2.646211in}}{\pgfqpoint{1.820981in}{2.643056in}}%
\pgfpathcurveto{\pgfqpoint{1.818046in}{2.639900in}}{\pgfqpoint{1.816397in}{2.635619in}}{\pgfqpoint{1.816397in}{2.631156in}}%
\pgfpathcurveto{\pgfqpoint{1.816397in}{2.626693in}}{\pgfqpoint{1.818046in}{2.622412in}}{\pgfqpoint{1.820981in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{1.823916in}{2.616100in}}{\pgfqpoint{1.827897in}{2.614327in}}{\pgfqpoint{1.832048in}{2.614327in}}%
\pgfpathlineto{\pgfqpoint{1.832048in}{2.614327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{2.621545in}}%
\pgfpathcurveto{\pgfqpoint{1.832536in}{2.621545in}}{\pgfqpoint{1.836015in}{2.623095in}}{\pgfqpoint{1.838581in}{2.625853in}}%
\pgfpathcurveto{\pgfqpoint{1.841146in}{2.628612in}}{\pgfqpoint{1.842587in}{2.632353in}}{\pgfqpoint{1.842587in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{1.842587in}{2.640155in}}{\pgfqpoint{1.841146in}{2.643897in}}{\pgfqpoint{1.838581in}{2.646655in}}%
\pgfpathcurveto{\pgfqpoint{1.836015in}{2.649413in}}{\pgfqpoint{1.832536in}{2.650963in}}{\pgfqpoint{1.828908in}{2.650963in}}%
\pgfpathcurveto{\pgfqpoint{1.825280in}{2.650963in}}{\pgfqpoint{1.821800in}{2.649413in}}{\pgfqpoint{1.819235in}{2.646655in}}%
\pgfpathcurveto{\pgfqpoint{1.816670in}{2.643897in}}{\pgfqpoint{1.815228in}{2.640155in}}{\pgfqpoint{1.815228in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{1.815228in}{2.632353in}}{\pgfqpoint{1.816670in}{2.628612in}}{\pgfqpoint{1.819235in}{2.625853in}}%
\pgfpathcurveto{\pgfqpoint{1.821800in}{2.623095in}}{\pgfqpoint{1.825280in}{2.621545in}}{\pgfqpoint{1.828908in}{2.621545in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{2.621545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783009in}{2.692578in}}%
\pgfpathcurveto{\pgfqpoint{1.787889in}{2.692578in}}{\pgfqpoint{1.792569in}{2.694662in}}{\pgfqpoint{1.796020in}{2.698373in}}%
\pgfpathcurveto{\pgfqpoint{1.799471in}{2.702083in}}{\pgfqpoint{1.801409in}{2.707116in}}{\pgfqpoint{1.801409in}{2.712363in}}%
\pgfpathcurveto{\pgfqpoint{1.801409in}{2.717610in}}{\pgfqpoint{1.799471in}{2.722643in}}{\pgfqpoint{1.796020in}{2.726354in}}%
\pgfpathcurveto{\pgfqpoint{1.792569in}{2.730064in}}{\pgfqpoint{1.787889in}{2.732149in}}{\pgfqpoint{1.783009in}{2.732149in}}%
\pgfpathcurveto{\pgfqpoint{1.778129in}{2.732149in}}{\pgfqpoint{1.773448in}{2.730064in}}{\pgfqpoint{1.769998in}{2.726354in}}%
\pgfpathcurveto{\pgfqpoint{1.766547in}{2.722643in}}{\pgfqpoint{1.764608in}{2.717610in}}{\pgfqpoint{1.764608in}{2.712363in}}%
\pgfpathcurveto{\pgfqpoint{1.764608in}{2.707116in}}{\pgfqpoint{1.766547in}{2.702083in}}{\pgfqpoint{1.769998in}{2.698373in}}%
\pgfpathcurveto{\pgfqpoint{1.773448in}{2.694662in}}{\pgfqpoint{1.778129in}{2.692578in}}{\pgfqpoint{1.783009in}{2.692578in}}%
\pgfpathlineto{\pgfqpoint{1.783009in}{2.692578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802317in}{2.658778in}}%
\pgfpathcurveto{\pgfqpoint{1.808691in}{2.658778in}}{\pgfqpoint{1.814804in}{2.661501in}}{\pgfqpoint{1.819311in}{2.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.823818in}{2.671193in}}{\pgfqpoint{1.826350in}{2.677767in}}{\pgfqpoint{1.826350in}{2.684620in}}%
\pgfpathcurveto{\pgfqpoint{1.826350in}{2.691474in}}{\pgfqpoint{1.823818in}{2.698047in}}{\pgfqpoint{1.819311in}{2.702894in}}%
\pgfpathcurveto{\pgfqpoint{1.814804in}{2.707740in}}{\pgfqpoint{1.808691in}{2.710463in}}{\pgfqpoint{1.802317in}{2.710463in}}%
\pgfpathcurveto{\pgfqpoint{1.795943in}{2.710463in}}{\pgfqpoint{1.789830in}{2.707740in}}{\pgfqpoint{1.785323in}{2.702894in}}%
\pgfpathcurveto{\pgfqpoint{1.780816in}{2.698047in}}{\pgfqpoint{1.778284in}{2.691474in}}{\pgfqpoint{1.778284in}{2.684620in}}%
\pgfpathcurveto{\pgfqpoint{1.778284in}{2.677767in}}{\pgfqpoint{1.780816in}{2.671193in}}{\pgfqpoint{1.785323in}{2.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.789830in}{2.661501in}}{\pgfqpoint{1.795943in}{2.658778in}}{\pgfqpoint{1.802317in}{2.658778in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{2.658778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937515in}{2.284529in}}%
\pgfpathcurveto{\pgfqpoint{1.997789in}{2.284529in}}{\pgfqpoint{2.055603in}{2.310279in}}{\pgfqpoint{2.098223in}{2.356107in}}%
\pgfpathcurveto{\pgfqpoint{2.140844in}{2.401935in}}{\pgfqpoint{2.164791in}{2.464101in}}{\pgfqpoint{2.164791in}{2.528912in}}%
\pgfpathcurveto{\pgfqpoint{2.164791in}{2.593723in}}{\pgfqpoint{2.140844in}{2.655888in}}{\pgfqpoint{2.098223in}{2.701716in}}%
\pgfpathcurveto{\pgfqpoint{2.055603in}{2.747545in}}{\pgfqpoint{1.997789in}{2.773295in}}{\pgfqpoint{1.937515in}{2.773295in}}%
\pgfpathcurveto{\pgfqpoint{1.877240in}{2.773295in}}{\pgfqpoint{1.819427in}{2.747545in}}{\pgfqpoint{1.776806in}{2.701716in}}%
\pgfpathcurveto{\pgfqpoint{1.734186in}{2.655888in}}{\pgfqpoint{1.710239in}{2.593723in}}{\pgfqpoint{1.710239in}{2.528912in}}%
\pgfpathcurveto{\pgfqpoint{1.710239in}{2.464101in}}{\pgfqpoint{1.734186in}{2.401935in}}{\pgfqpoint{1.776806in}{2.356107in}}%
\pgfpathcurveto{\pgfqpoint{1.819427in}{2.310279in}}{\pgfqpoint{1.877240in}{2.284529in}}{\pgfqpoint{1.937515in}{2.284529in}}%
\pgfpathlineto{\pgfqpoint{1.937515in}{2.284529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932132in}{2.349966in}}%
\pgfpathcurveto{\pgfqpoint{1.977729in}{2.349966in}}{\pgfqpoint{2.021463in}{2.369446in}}{\pgfqpoint{2.053705in}{2.404114in}}%
\pgfpathcurveto{\pgfqpoint{2.085946in}{2.438782in}}{\pgfqpoint{2.104062in}{2.485809in}}{\pgfqpoint{2.104062in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{2.104062in}{2.583865in}}{\pgfqpoint{2.085946in}{2.630892in}}{\pgfqpoint{2.053705in}{2.665560in}}%
\pgfpathcurveto{\pgfqpoint{2.021463in}{2.700228in}}{\pgfqpoint{1.977729in}{2.719707in}}{\pgfqpoint{1.932132in}{2.719707in}}%
\pgfpathcurveto{\pgfqpoint{1.886536in}{2.719707in}}{\pgfqpoint{1.842801in}{2.700228in}}{\pgfqpoint{1.810560in}{2.665560in}}%
\pgfpathcurveto{\pgfqpoint{1.778318in}{2.630892in}}{\pgfqpoint{1.760203in}{2.583865in}}{\pgfqpoint{1.760203in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{1.760203in}{2.485809in}}{\pgfqpoint{1.778318in}{2.438782in}}{\pgfqpoint{1.810560in}{2.404114in}}%
\pgfpathcurveto{\pgfqpoint{1.842801in}{2.369446in}}{\pgfqpoint{1.886536in}{2.349966in}}{\pgfqpoint{1.932132in}{2.349966in}}%
\pgfpathlineto{\pgfqpoint{1.932132in}{2.349966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746956in}{2.381852in}}%
\pgfpathcurveto{\pgfqpoint{1.835769in}{2.381852in}}{\pgfqpoint{1.920956in}{2.419793in}}{\pgfqpoint{1.983756in}{2.487320in}}%
\pgfpathcurveto{\pgfqpoint{2.046556in}{2.554847in}}{\pgfqpoint{2.081841in}{2.646446in}}{\pgfqpoint{2.081841in}{2.741943in}}%
\pgfpathcurveto{\pgfqpoint{2.081841in}{2.837441in}}{\pgfqpoint{2.046556in}{2.929040in}}{\pgfqpoint{1.983756in}{2.996566in}}%
\pgfpathcurveto{\pgfqpoint{1.920956in}{3.064093in}}{\pgfqpoint{1.835769in}{3.102035in}}{\pgfqpoint{1.746956in}{3.102035in}}%
\pgfpathcurveto{\pgfqpoint{1.658144in}{3.102035in}}{\pgfqpoint{1.572957in}{3.064093in}}{\pgfqpoint{1.510157in}{2.996566in}}%
\pgfpathcurveto{\pgfqpoint{1.447357in}{2.929040in}}{\pgfqpoint{1.412071in}{2.837441in}}{\pgfqpoint{1.412071in}{2.741943in}}%
\pgfpathcurveto{\pgfqpoint{1.412071in}{2.646446in}}{\pgfqpoint{1.447357in}{2.554847in}}{\pgfqpoint{1.510157in}{2.487320in}}%
\pgfpathcurveto{\pgfqpoint{1.572957in}{2.419793in}}{\pgfqpoint{1.658144in}{2.381852in}}{\pgfqpoint{1.746956in}{2.381852in}}%
\pgfpathlineto{\pgfqpoint{1.746956in}{2.381852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909419,0.961861,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909419,0.961861,0.625067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.687010in}}%
\pgfpathcurveto{\pgfqpoint{1.743921in}{2.687010in}}{\pgfqpoint{1.764609in}{2.696225in}}{\pgfqpoint{1.779861in}{2.712625in}}%
\pgfpathcurveto{\pgfqpoint{1.795113in}{2.729024in}}{\pgfqpoint{1.803682in}{2.751270in}}{\pgfqpoint{1.803682in}{2.774463in}}%
\pgfpathcurveto{\pgfqpoint{1.803682in}{2.797656in}}{\pgfqpoint{1.795113in}{2.819901in}}{\pgfqpoint{1.779861in}{2.836301in}}%
\pgfpathcurveto{\pgfqpoint{1.764609in}{2.852701in}}{\pgfqpoint{1.743921in}{2.861915in}}{\pgfqpoint{1.722351in}{2.861915in}}%
\pgfpathcurveto{\pgfqpoint{1.700782in}{2.861915in}}{\pgfqpoint{1.680094in}{2.852701in}}{\pgfqpoint{1.664842in}{2.836301in}}%
\pgfpathcurveto{\pgfqpoint{1.649590in}{2.819901in}}{\pgfqpoint{1.641021in}{2.797656in}}{\pgfqpoint{1.641021in}{2.774463in}}%
\pgfpathcurveto{\pgfqpoint{1.641021in}{2.751270in}}{\pgfqpoint{1.649590in}{2.729024in}}{\pgfqpoint{1.664842in}{2.712625in}}%
\pgfpathcurveto{\pgfqpoint{1.680094in}{2.696225in}}{\pgfqpoint{1.700782in}{2.687010in}}{\pgfqpoint{1.722351in}{2.687010in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.687010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.622675in}}%
\pgfpathcurveto{\pgfqpoint{1.759856in}{2.622675in}}{\pgfqpoint{1.795830in}{2.638697in}}{\pgfqpoint{1.822350in}{2.667213in}}%
\pgfpathcurveto{\pgfqpoint{1.848870in}{2.695729in}}{\pgfqpoint{1.863771in}{2.734411in}}{\pgfqpoint{1.863771in}{2.774738in}}%
\pgfpathcurveto{\pgfqpoint{1.863771in}{2.815066in}}{\pgfqpoint{1.848870in}{2.853748in}}{\pgfqpoint{1.822350in}{2.882264in}}%
\pgfpathcurveto{\pgfqpoint{1.795830in}{2.910780in}}{\pgfqpoint{1.759856in}{2.926802in}}{\pgfqpoint{1.722351in}{2.926802in}}%
\pgfpathcurveto{\pgfqpoint{1.684847in}{2.926802in}}{\pgfqpoint{1.648873in}{2.910780in}}{\pgfqpoint{1.622353in}{2.882264in}}%
\pgfpathcurveto{\pgfqpoint{1.595833in}{2.853748in}}{\pgfqpoint{1.580932in}{2.815066in}}{\pgfqpoint{1.580932in}{2.774738in}}%
\pgfpathcurveto{\pgfqpoint{1.580932in}{2.734411in}}{\pgfqpoint{1.595833in}{2.695729in}}{\pgfqpoint{1.622353in}{2.667213in}}%
\pgfpathcurveto{\pgfqpoint{1.648873in}{2.638697in}}{\pgfqpoint{1.684847in}{2.622675in}}{\pgfqpoint{1.722351in}{2.622675in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.622675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750801in}{2.601111in}}%
\pgfpathcurveto{\pgfqpoint{1.784210in}{2.601111in}}{\pgfqpoint{1.816255in}{2.615384in}}{\pgfqpoint{1.839879in}{2.640786in}}%
\pgfpathcurveto{\pgfqpoint{1.863503in}{2.666188in}}{\pgfqpoint{1.876777in}{2.700645in}}{\pgfqpoint{1.876777in}{2.736569in}}%
\pgfpathcurveto{\pgfqpoint{1.876777in}{2.772493in}}{\pgfqpoint{1.863503in}{2.806950in}}{\pgfqpoint{1.839879in}{2.832352in}}%
\pgfpathcurveto{\pgfqpoint{1.816255in}{2.857754in}}{\pgfqpoint{1.784210in}{2.872027in}}{\pgfqpoint{1.750801in}{2.872027in}}%
\pgfpathcurveto{\pgfqpoint{1.717392in}{2.872027in}}{\pgfqpoint{1.685346in}{2.857754in}}{\pgfqpoint{1.661722in}{2.832352in}}%
\pgfpathcurveto{\pgfqpoint{1.638098in}{2.806950in}}{\pgfqpoint{1.624825in}{2.772493in}}{\pgfqpoint{1.624825in}{2.736569in}}%
\pgfpathcurveto{\pgfqpoint{1.624825in}{2.700645in}}{\pgfqpoint{1.638098in}{2.666188in}}{\pgfqpoint{1.661722in}{2.640786in}}%
\pgfpathcurveto{\pgfqpoint{1.685346in}{2.615384in}}{\pgfqpoint{1.717392in}{2.601111in}}{\pgfqpoint{1.750801in}{2.601111in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{2.601111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771561in}{2.650717in}}%
\pgfpathcurveto{\pgfqpoint{1.785904in}{2.650717in}}{\pgfqpoint{1.799662in}{2.656845in}}{\pgfqpoint{1.809804in}{2.667750in}}%
\pgfpathcurveto{\pgfqpoint{1.819947in}{2.678656in}}{\pgfqpoint{1.825645in}{2.693449in}}{\pgfqpoint{1.825645in}{2.708872in}}%
\pgfpathcurveto{\pgfqpoint{1.825645in}{2.724295in}}{\pgfqpoint{1.819947in}{2.739089in}}{\pgfqpoint{1.809804in}{2.749994in}}%
\pgfpathcurveto{\pgfqpoint{1.799662in}{2.760900in}}{\pgfqpoint{1.785904in}{2.767028in}}{\pgfqpoint{1.771561in}{2.767028in}}%
\pgfpathcurveto{\pgfqpoint{1.757218in}{2.767028in}}{\pgfqpoint{1.743460in}{2.760900in}}{\pgfqpoint{1.733318in}{2.749994in}}%
\pgfpathcurveto{\pgfqpoint{1.723175in}{2.739089in}}{\pgfqpoint{1.717477in}{2.724295in}}{\pgfqpoint{1.717477in}{2.708872in}}%
\pgfpathcurveto{\pgfqpoint{1.717477in}{2.693449in}}{\pgfqpoint{1.723175in}{2.678656in}}{\pgfqpoint{1.733318in}{2.667750in}}%
\pgfpathcurveto{\pgfqpoint{1.743460in}{2.656845in}}{\pgfqpoint{1.757218in}{2.650717in}}{\pgfqpoint{1.771561in}{2.650717in}}%
\pgfpathlineto{\pgfqpoint{1.771561in}{2.650717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747981in}{2.571986in}}%
\pgfpathcurveto{\pgfqpoint{1.789492in}{2.571986in}}{\pgfqpoint{1.829307in}{2.589719in}}{\pgfqpoint{1.858660in}{2.621281in}}%
\pgfpathcurveto{\pgfqpoint{1.888012in}{2.652842in}}{\pgfqpoint{1.904504in}{2.695655in}}{\pgfqpoint{1.904504in}{2.740290in}}%
\pgfpathcurveto{\pgfqpoint{1.904504in}{2.784924in}}{\pgfqpoint{1.888012in}{2.827737in}}{\pgfqpoint{1.858660in}{2.859298in}}%
\pgfpathcurveto{\pgfqpoint{1.829307in}{2.890860in}}{\pgfqpoint{1.789492in}{2.908594in}}{\pgfqpoint{1.747981in}{2.908594in}}%
\pgfpathcurveto{\pgfqpoint{1.706471in}{2.908594in}}{\pgfqpoint{1.666655in}{2.890860in}}{\pgfqpoint{1.637303in}{2.859298in}}%
\pgfpathcurveto{\pgfqpoint{1.607951in}{2.827737in}}{\pgfqpoint{1.591459in}{2.784924in}}{\pgfqpoint{1.591459in}{2.740290in}}%
\pgfpathcurveto{\pgfqpoint{1.591459in}{2.695655in}}{\pgfqpoint{1.607951in}{2.652842in}}{\pgfqpoint{1.637303in}{2.621281in}}%
\pgfpathcurveto{\pgfqpoint{1.666655in}{2.589719in}}{\pgfqpoint{1.706471in}{2.571986in}}{\pgfqpoint{1.747981in}{2.571986in}}%
\pgfpathlineto{\pgfqpoint{1.747981in}{2.571986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681959in}{2.776852in}}%
\pgfpathcurveto{\pgfqpoint{1.708612in}{2.776852in}}{\pgfqpoint{1.734178in}{2.788239in}}{\pgfqpoint{1.753025in}{2.808504in}}%
\pgfpathcurveto{\pgfqpoint{1.771872in}{2.828770in}}{\pgfqpoint{1.782462in}{2.856260in}}{\pgfqpoint{1.782462in}{2.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.782462in}{2.913579in}}{\pgfqpoint{1.771872in}{2.941069in}}{\pgfqpoint{1.753025in}{2.961335in}}%
\pgfpathcurveto{\pgfqpoint{1.734178in}{2.981601in}}{\pgfqpoint{1.708612in}{2.992987in}}{\pgfqpoint{1.681959in}{2.992987in}}%
\pgfpathcurveto{\pgfqpoint{1.655305in}{2.992987in}}{\pgfqpoint{1.629739in}{2.981601in}}{\pgfqpoint{1.610892in}{2.961335in}}%
\pgfpathcurveto{\pgfqpoint{1.592045in}{2.941069in}}{\pgfqpoint{1.581456in}{2.913579in}}{\pgfqpoint{1.581456in}{2.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.581456in}{2.856260in}}{\pgfqpoint{1.592045in}{2.828770in}}{\pgfqpoint{1.610892in}{2.808504in}}%
\pgfpathcurveto{\pgfqpoint{1.629739in}{2.788239in}}{\pgfqpoint{1.655305in}{2.776852in}}{\pgfqpoint{1.681959in}{2.776852in}}%
\pgfpathlineto{\pgfqpoint{1.681959in}{2.776852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{2.945981in}}%
\pgfpathcurveto{\pgfqpoint{1.725937in}{2.945981in}}{\pgfqpoint{1.799194in}{2.978609in}}{\pgfqpoint{1.853200in}{3.036679in}}%
\pgfpathcurveto{\pgfqpoint{1.907205in}{3.094749in}}{\pgfqpoint{1.937549in}{3.173520in}}{\pgfqpoint{1.937549in}{3.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.937549in}{3.337768in}}{\pgfqpoint{1.907205in}{3.416539in}}{\pgfqpoint{1.853200in}{3.474609in}}%
\pgfpathcurveto{\pgfqpoint{1.799194in}{3.532679in}}{\pgfqpoint{1.725937in}{3.565307in}}{\pgfqpoint{1.649563in}{3.565307in}}%
\pgfpathcurveto{\pgfqpoint{1.573188in}{3.565307in}}{\pgfqpoint{1.499931in}{3.532679in}}{\pgfqpoint{1.445925in}{3.474609in}}%
\pgfpathcurveto{\pgfqpoint{1.391920in}{3.416539in}}{\pgfqpoint{1.361576in}{3.337768in}}{\pgfqpoint{1.361576in}{3.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.361576in}{3.173520in}}{\pgfqpoint{1.391920in}{3.094749in}}{\pgfqpoint{1.445925in}{3.036679in}}%
\pgfpathcurveto{\pgfqpoint{1.499931in}{2.978609in}}{\pgfqpoint{1.573188in}{2.945981in}}{\pgfqpoint{1.649563in}{2.945981in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{2.945981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636748in}{3.115537in}}%
\pgfpathcurveto{\pgfqpoint{1.701075in}{3.115537in}}{\pgfqpoint{1.762776in}{3.143018in}}{\pgfqpoint{1.808263in}{3.191928in}}%
\pgfpathcurveto{\pgfqpoint{1.853749in}{3.240838in}}{\pgfqpoint{1.879307in}{3.307183in}}{\pgfqpoint{1.879307in}{3.376353in}}%
\pgfpathcurveto{\pgfqpoint{1.879307in}{3.445522in}}{\pgfqpoint{1.853749in}{3.511867in}}{\pgfqpoint{1.808263in}{3.560777in}}%
\pgfpathcurveto{\pgfqpoint{1.762776in}{3.609688in}}{\pgfqpoint{1.701075in}{3.637169in}}{\pgfqpoint{1.636748in}{3.637169in}}%
\pgfpathcurveto{\pgfqpoint{1.572420in}{3.637169in}}{\pgfqpoint{1.510719in}{3.609688in}}{\pgfqpoint{1.465232in}{3.560777in}}%
\pgfpathcurveto{\pgfqpoint{1.419746in}{3.511867in}}{\pgfqpoint{1.394189in}{3.445522in}}{\pgfqpoint{1.394189in}{3.376353in}}%
\pgfpathcurveto{\pgfqpoint{1.394189in}{3.307183in}}{\pgfqpoint{1.419746in}{3.240838in}}{\pgfqpoint{1.465232in}{3.191928in}}%
\pgfpathcurveto{\pgfqpoint{1.510719in}{3.143018in}}{\pgfqpoint{1.572420in}{3.115537in}}{\pgfqpoint{1.636748in}{3.115537in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{3.115537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915601in}{4.100117in}}%
\pgfpathcurveto{\pgfqpoint{1.935297in}{4.100117in}}{\pgfqpoint{1.954189in}{4.108531in}}{\pgfqpoint{1.968117in}{4.123506in}}%
\pgfpathcurveto{\pgfqpoint{1.982044in}{4.138482in}}{\pgfqpoint{1.989869in}{4.158796in}}{\pgfqpoint{1.989869in}{4.179975in}}%
\pgfpathcurveto{\pgfqpoint{1.989869in}{4.201153in}}{\pgfqpoint{1.982044in}{4.221467in}}{\pgfqpoint{1.968117in}{4.236443in}}%
\pgfpathcurveto{\pgfqpoint{1.954189in}{4.251418in}}{\pgfqpoint{1.935297in}{4.259833in}}{\pgfqpoint{1.915601in}{4.259833in}}%
\pgfpathcurveto{\pgfqpoint{1.895905in}{4.259833in}}{\pgfqpoint{1.877013in}{4.251418in}}{\pgfqpoint{1.863086in}{4.236443in}}%
\pgfpathcurveto{\pgfqpoint{1.849158in}{4.221467in}}{\pgfqpoint{1.841333in}{4.201153in}}{\pgfqpoint{1.841333in}{4.179975in}}%
\pgfpathcurveto{\pgfqpoint{1.841333in}{4.158796in}}{\pgfqpoint{1.849158in}{4.138482in}}{\pgfqpoint{1.863086in}{4.123506in}}%
\pgfpathcurveto{\pgfqpoint{1.877013in}{4.108531in}}{\pgfqpoint{1.895905in}{4.100117in}}{\pgfqpoint{1.915601in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{4.100117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939693in}{4.272709in}}%
\pgfpathcurveto{\pgfqpoint{1.944146in}{4.272709in}}{\pgfqpoint{1.948417in}{4.274611in}}{\pgfqpoint{1.951565in}{4.277997in}}%
\pgfpathcurveto{\pgfqpoint{1.954713in}{4.281382in}}{\pgfqpoint{1.956482in}{4.285974in}}{\pgfqpoint{1.956482in}{4.290762in}}%
\pgfpathcurveto{\pgfqpoint{1.956482in}{4.295550in}}{\pgfqpoint{1.954713in}{4.300142in}}{\pgfqpoint{1.951565in}{4.303527in}}%
\pgfpathcurveto{\pgfqpoint{1.948417in}{4.306913in}}{\pgfqpoint{1.944146in}{4.308815in}}{\pgfqpoint{1.939693in}{4.308815in}}%
\pgfpathcurveto{\pgfqpoint{1.935241in}{4.308815in}}{\pgfqpoint{1.930970in}{4.306913in}}{\pgfqpoint{1.927822in}{4.303527in}}%
\pgfpathcurveto{\pgfqpoint{1.924673in}{4.300142in}}{\pgfqpoint{1.922904in}{4.295550in}}{\pgfqpoint{1.922904in}{4.290762in}}%
\pgfpathcurveto{\pgfqpoint{1.922904in}{4.285974in}}{\pgfqpoint{1.924673in}{4.281382in}}{\pgfqpoint{1.927822in}{4.277997in}}%
\pgfpathcurveto{\pgfqpoint{1.930970in}{4.274611in}}{\pgfqpoint{1.935241in}{4.272709in}}{\pgfqpoint{1.939693in}{4.272709in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{4.272709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115344in}{4.564858in}}%
\pgfpathcurveto{\pgfqpoint{2.148248in}{4.564858in}}{\pgfqpoint{2.179809in}{4.578915in}}{\pgfqpoint{2.203075in}{4.603933in}}%
\pgfpathcurveto{\pgfqpoint{2.226342in}{4.628951in}}{\pgfqpoint{2.239415in}{4.662888in}}{\pgfqpoint{2.239415in}{4.698269in}}%
\pgfpathcurveto{\pgfqpoint{2.239415in}{4.733649in}}{\pgfqpoint{2.226342in}{4.767586in}}{\pgfqpoint{2.203075in}{4.792604in}}%
\pgfpathcurveto{\pgfqpoint{2.179809in}{4.817622in}}{\pgfqpoint{2.148248in}{4.831679in}}{\pgfqpoint{2.115344in}{4.831679in}}%
\pgfpathcurveto{\pgfqpoint{2.082439in}{4.831679in}}{\pgfqpoint{2.050879in}{4.817622in}}{\pgfqpoint{2.027612in}{4.792604in}}%
\pgfpathcurveto{\pgfqpoint{2.004345in}{4.767586in}}{\pgfqpoint{1.991272in}{4.733649in}}{\pgfqpoint{1.991272in}{4.698269in}}%
\pgfpathcurveto{\pgfqpoint{1.991272in}{4.662888in}}{\pgfqpoint{2.004345in}{4.628951in}}{\pgfqpoint{2.027612in}{4.603933in}}%
\pgfpathcurveto{\pgfqpoint{2.050879in}{4.578915in}}{\pgfqpoint{2.082439in}{4.564858in}}{\pgfqpoint{2.115344in}{4.564858in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{4.564858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175196in}{4.753999in}}%
\pgfpathcurveto{\pgfqpoint{2.177835in}{4.753999in}}{\pgfqpoint{2.180366in}{4.755126in}}{\pgfqpoint{2.182232in}{4.757133in}}%
\pgfpathcurveto{\pgfqpoint{2.184098in}{4.759140in}}{\pgfqpoint{2.185147in}{4.761861in}}{\pgfqpoint{2.185147in}{4.764699in}}%
\pgfpathcurveto{\pgfqpoint{2.185147in}{4.767537in}}{\pgfqpoint{2.184098in}{4.770259in}}{\pgfqpoint{2.182232in}{4.772265in}}%
\pgfpathcurveto{\pgfqpoint{2.180366in}{4.774272in}}{\pgfqpoint{2.177835in}{4.775399in}}{\pgfqpoint{2.175196in}{4.775399in}}%
\pgfpathcurveto{\pgfqpoint{2.172557in}{4.775399in}}{\pgfqpoint{2.170025in}{4.774272in}}{\pgfqpoint{2.168159in}{4.772265in}}%
\pgfpathcurveto{\pgfqpoint{2.166293in}{4.770259in}}{\pgfqpoint{2.165244in}{4.767537in}}{\pgfqpoint{2.165244in}{4.764699in}}%
\pgfpathcurveto{\pgfqpoint{2.165244in}{4.761861in}}{\pgfqpoint{2.166293in}{4.759140in}}{\pgfqpoint{2.168159in}{4.757133in}}%
\pgfpathcurveto{\pgfqpoint{2.170025in}{4.755126in}}{\pgfqpoint{2.172557in}{4.753999in}}{\pgfqpoint{2.175196in}{4.753999in}}%
\pgfpathlineto{\pgfqpoint{2.175196in}{4.753999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260067in}{4.803526in}}%
\pgfpathcurveto{\pgfqpoint{2.262383in}{4.803526in}}{\pgfqpoint{2.264604in}{4.804515in}}{\pgfqpoint{2.266241in}{4.806276in}}%
\pgfpathcurveto{\pgfqpoint{2.267879in}{4.808036in}}{\pgfqpoint{2.268799in}{4.810424in}}{\pgfqpoint{2.268799in}{4.812914in}}%
\pgfpathcurveto{\pgfqpoint{2.268799in}{4.815404in}}{\pgfqpoint{2.267879in}{4.817792in}}{\pgfqpoint{2.266241in}{4.819553in}}%
\pgfpathcurveto{\pgfqpoint{2.264604in}{4.821314in}}{\pgfqpoint{2.262383in}{4.822303in}}{\pgfqpoint{2.260067in}{4.822303in}}%
\pgfpathcurveto{\pgfqpoint{2.257752in}{4.822303in}}{\pgfqpoint{2.255531in}{4.821314in}}{\pgfqpoint{2.253893in}{4.819553in}}%
\pgfpathcurveto{\pgfqpoint{2.252256in}{4.817792in}}{\pgfqpoint{2.251336in}{4.815404in}}{\pgfqpoint{2.251336in}{4.812914in}}%
\pgfpathcurveto{\pgfqpoint{2.251336in}{4.810424in}}{\pgfqpoint{2.252256in}{4.808036in}}{\pgfqpoint{2.253893in}{4.806276in}}%
\pgfpathcurveto{\pgfqpoint{2.255531in}{4.804515in}}{\pgfqpoint{2.257752in}{4.803526in}}{\pgfqpoint{2.260067in}{4.803526in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{4.803526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499781in}{2.395129in}}%
\pgfpathcurveto{\pgfqpoint{4.618534in}{2.395129in}}{\pgfqpoint{4.732439in}{2.445862in}}{\pgfqpoint{4.816410in}{2.536153in}}%
\pgfpathcurveto{\pgfqpoint{4.900381in}{2.626445in}}{\pgfqpoint{4.947563in}{2.748924in}}{\pgfqpoint{4.947563in}{2.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.947563in}{3.004307in}}{\pgfqpoint{4.900381in}{3.126786in}}{\pgfqpoint{4.816410in}{3.217077in}}%
\pgfpathcurveto{\pgfqpoint{4.732439in}{3.307369in}}{\pgfqpoint{4.618534in}{3.358101in}}{\pgfqpoint{4.499781in}{3.358101in}}%
\pgfpathcurveto{\pgfqpoint{4.381027in}{3.358101in}}{\pgfqpoint{4.267122in}{3.307369in}}{\pgfqpoint{4.183151in}{3.217077in}}%
\pgfpathcurveto{\pgfqpoint{4.099180in}{3.126786in}}{\pgfqpoint{4.051999in}{3.004307in}}{\pgfqpoint{4.051999in}{2.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.051999in}{2.748924in}}{\pgfqpoint{4.099180in}{2.626445in}}{\pgfqpoint{4.183151in}{2.536153in}}%
\pgfpathcurveto{\pgfqpoint{4.267122in}{2.445862in}}{\pgfqpoint{4.381027in}{2.395129in}}{\pgfqpoint{4.499781in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{4.499781in}{2.395129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587557in}{2.811738in}}%
\pgfpathcurveto{\pgfqpoint{4.592327in}{2.811738in}}{\pgfqpoint{4.596902in}{2.813776in}}{\pgfqpoint{4.600275in}{2.817402in}}%
\pgfpathcurveto{\pgfqpoint{4.603647in}{2.821029in}}{\pgfqpoint{4.605542in}{2.825948in}}{\pgfqpoint{4.605542in}{2.831077in}}%
\pgfpathcurveto{\pgfqpoint{4.605542in}{2.836206in}}{\pgfqpoint{4.603647in}{2.841125in}}{\pgfqpoint{4.600275in}{2.844752in}}%
\pgfpathcurveto{\pgfqpoint{4.596902in}{2.848378in}}{\pgfqpoint{4.592327in}{2.850416in}}{\pgfqpoint{4.587557in}{2.850416in}}%
\pgfpathcurveto{\pgfqpoint{4.582787in}{2.850416in}}{\pgfqpoint{4.578212in}{2.848378in}}{\pgfqpoint{4.574839in}{2.844752in}}%
\pgfpathcurveto{\pgfqpoint{4.571467in}{2.841125in}}{\pgfqpoint{4.569572in}{2.836206in}}{\pgfqpoint{4.569572in}{2.831077in}}%
\pgfpathcurveto{\pgfqpoint{4.569572in}{2.825948in}}{\pgfqpoint{4.571467in}{2.821029in}}{\pgfqpoint{4.574839in}{2.817402in}}%
\pgfpathcurveto{\pgfqpoint{4.578212in}{2.813776in}}{\pgfqpoint{4.582787in}{2.811738in}}{\pgfqpoint{4.587557in}{2.811738in}}%
\pgfpathlineto{\pgfqpoint{4.587557in}{2.811738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699267in}{2.743227in}}%
\pgfpathcurveto{\pgfqpoint{4.705441in}{2.743227in}}{\pgfqpoint{4.711364in}{2.745865in}}{\pgfqpoint{4.715730in}{2.750560in}}%
\pgfpathcurveto{\pgfqpoint{4.720096in}{2.755254in}}{\pgfqpoint{4.722549in}{2.761623in}}{\pgfqpoint{4.722549in}{2.768262in}}%
\pgfpathcurveto{\pgfqpoint{4.722549in}{2.774901in}}{\pgfqpoint{4.720096in}{2.781270in}}{\pgfqpoint{4.715730in}{2.785965in}}%
\pgfpathcurveto{\pgfqpoint{4.711364in}{2.790659in}}{\pgfqpoint{4.705441in}{2.793297in}}{\pgfqpoint{4.699267in}{2.793297in}}%
\pgfpathcurveto{\pgfqpoint{4.693092in}{2.793297in}}{\pgfqpoint{4.687170in}{2.790659in}}{\pgfqpoint{4.682804in}{2.785965in}}%
\pgfpathcurveto{\pgfqpoint{4.678437in}{2.781270in}}{\pgfqpoint{4.675984in}{2.774901in}}{\pgfqpoint{4.675984in}{2.768262in}}%
\pgfpathcurveto{\pgfqpoint{4.675984in}{2.761623in}}{\pgfqpoint{4.678437in}{2.755254in}}{\pgfqpoint{4.682804in}{2.750560in}}%
\pgfpathcurveto{\pgfqpoint{4.687170in}{2.745865in}}{\pgfqpoint{4.693092in}{2.743227in}}{\pgfqpoint{4.699267in}{2.743227in}}%
\pgfpathlineto{\pgfqpoint{4.699267in}{2.743227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815810in}{2.667744in}}%
\pgfpathcurveto{\pgfqpoint{4.826672in}{2.667744in}}{\pgfqpoint{4.837091in}{2.672384in}}{\pgfqpoint{4.844772in}{2.680643in}}%
\pgfpathcurveto{\pgfqpoint{4.852453in}{2.688902in}}{\pgfqpoint{4.856769in}{2.700106in}}{\pgfqpoint{4.856769in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{4.856769in}{2.723466in}}{\pgfqpoint{4.852453in}{2.734669in}}{\pgfqpoint{4.844772in}{2.742928in}}%
\pgfpathcurveto{\pgfqpoint{4.837091in}{2.751187in}}{\pgfqpoint{4.826672in}{2.755828in}}{\pgfqpoint{4.815810in}{2.755828in}}%
\pgfpathcurveto{\pgfqpoint{4.804947in}{2.755828in}}{\pgfqpoint{4.794528in}{2.751187in}}{\pgfqpoint{4.786847in}{2.742928in}}%
\pgfpathcurveto{\pgfqpoint{4.779167in}{2.734669in}}{\pgfqpoint{4.774851in}{2.723466in}}{\pgfqpoint{4.774851in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{4.774851in}{2.700106in}}{\pgfqpoint{4.779167in}{2.688902in}}{\pgfqpoint{4.786847in}{2.680643in}}%
\pgfpathcurveto{\pgfqpoint{4.794528in}{2.672384in}}{\pgfqpoint{4.804947in}{2.667744in}}{\pgfqpoint{4.815810in}{2.667744in}}%
\pgfpathlineto{\pgfqpoint{4.815810in}{2.667744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913496in}{2.625739in}}%
\pgfpathcurveto{\pgfqpoint{4.922484in}{2.625739in}}{\pgfqpoint{4.931105in}{2.629579in}}{\pgfqpoint{4.937460in}{2.636412in}}%
\pgfpathcurveto{\pgfqpoint{4.943815in}{2.643246in}}{\pgfqpoint{4.947386in}{2.652515in}}{\pgfqpoint{4.947386in}{2.662179in}}%
\pgfpathcurveto{\pgfqpoint{4.947386in}{2.671843in}}{\pgfqpoint{4.943815in}{2.681113in}}{\pgfqpoint{4.937460in}{2.687947in}}%
\pgfpathcurveto{\pgfqpoint{4.931105in}{2.694780in}}{\pgfqpoint{4.922484in}{2.698620in}}{\pgfqpoint{4.913496in}{2.698620in}}%
\pgfpathcurveto{\pgfqpoint{4.904509in}{2.698620in}}{\pgfqpoint{4.895888in}{2.694780in}}{\pgfqpoint{4.889533in}{2.687947in}}%
\pgfpathcurveto{\pgfqpoint{4.883178in}{2.681113in}}{\pgfqpoint{4.879607in}{2.671843in}}{\pgfqpoint{4.879607in}{2.662179in}}%
\pgfpathcurveto{\pgfqpoint{4.879607in}{2.652515in}}{\pgfqpoint{4.883178in}{2.643246in}}{\pgfqpoint{4.889533in}{2.636412in}}%
\pgfpathcurveto{\pgfqpoint{4.895888in}{2.629579in}}{\pgfqpoint{4.904509in}{2.625739in}}{\pgfqpoint{4.913496in}{2.625739in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{2.625739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997279in}{2.590304in}}%
\pgfpathcurveto{\pgfqpoint{5.002919in}{2.590304in}}{\pgfqpoint{5.008329in}{2.592714in}}{\pgfqpoint{5.012318in}{2.597003in}}%
\pgfpathcurveto{\pgfqpoint{5.016306in}{2.601291in}}{\pgfqpoint{5.018547in}{2.607109in}}{\pgfqpoint{5.018547in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{5.018547in}{2.619239in}}{\pgfqpoint{5.016306in}{2.625056in}}{\pgfqpoint{5.012318in}{2.629345in}}%
\pgfpathcurveto{\pgfqpoint{5.008329in}{2.633633in}}{\pgfqpoint{5.002919in}{2.636043in}}{\pgfqpoint{4.997279in}{2.636043in}}%
\pgfpathcurveto{\pgfqpoint{4.991638in}{2.636043in}}{\pgfqpoint{4.986228in}{2.633633in}}{\pgfqpoint{4.982240in}{2.629345in}}%
\pgfpathcurveto{\pgfqpoint{4.978251in}{2.625056in}}{\pgfqpoint{4.976010in}{2.619239in}}{\pgfqpoint{4.976010in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{4.976010in}{2.607109in}}{\pgfqpoint{4.978251in}{2.601291in}}{\pgfqpoint{4.982240in}{2.597003in}}%
\pgfpathcurveto{\pgfqpoint{4.986228in}{2.592714in}}{\pgfqpoint{4.991638in}{2.590304in}}{\pgfqpoint{4.997279in}{2.590304in}}%
\pgfpathlineto{\pgfqpoint{4.997279in}{2.590304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022909in}{2.481543in}}%
\pgfpathcurveto{\pgfqpoint{5.029817in}{2.481543in}}{\pgfqpoint{5.036442in}{2.484495in}}{\pgfqpoint{5.041327in}{2.489747in}}%
\pgfpathcurveto{\pgfqpoint{5.046212in}{2.494999in}}{\pgfqpoint{5.048956in}{2.502124in}}{\pgfqpoint{5.048956in}{2.509551in}}%
\pgfpathcurveto{\pgfqpoint{5.048956in}{2.516979in}}{\pgfqpoint{5.046212in}{2.524104in}}{\pgfqpoint{5.041327in}{2.529356in}}%
\pgfpathcurveto{\pgfqpoint{5.036442in}{2.534608in}}{\pgfqpoint{5.029817in}{2.537560in}}{\pgfqpoint{5.022909in}{2.537560in}}%
\pgfpathcurveto{\pgfqpoint{5.016001in}{2.537560in}}{\pgfqpoint{5.009375in}{2.534608in}}{\pgfqpoint{5.004490in}{2.529356in}}%
\pgfpathcurveto{\pgfqpoint{4.999606in}{2.524104in}}{\pgfqpoint{4.996861in}{2.516979in}}{\pgfqpoint{4.996861in}{2.509551in}}%
\pgfpathcurveto{\pgfqpoint{4.996861in}{2.502124in}}{\pgfqpoint{4.999606in}{2.494999in}}{\pgfqpoint{5.004490in}{2.489747in}}%
\pgfpathcurveto{\pgfqpoint{5.009375in}{2.484495in}}{\pgfqpoint{5.016001in}{2.481543in}}{\pgfqpoint{5.022909in}{2.481543in}}%
\pgfpathlineto{\pgfqpoint{5.022909in}{2.481543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014551in}{2.384218in}}%
\pgfpathcurveto{\pgfqpoint{5.021370in}{2.384218in}}{\pgfqpoint{5.027911in}{2.387131in}}{\pgfqpoint{5.032732in}{2.392315in}}%
\pgfpathcurveto{\pgfqpoint{5.037554in}{2.397500in}}{\pgfqpoint{5.040263in}{2.404533in}}{\pgfqpoint{5.040263in}{2.411864in}}%
\pgfpathcurveto{\pgfqpoint{5.040263in}{2.419196in}}{\pgfqpoint{5.037554in}{2.426229in}}{\pgfqpoint{5.032732in}{2.431414in}}%
\pgfpathcurveto{\pgfqpoint{5.027911in}{2.436598in}}{\pgfqpoint{5.021370in}{2.439511in}}{\pgfqpoint{5.014551in}{2.439511in}}%
\pgfpathcurveto{\pgfqpoint{5.007733in}{2.439511in}}{\pgfqpoint{5.001192in}{2.436598in}}{\pgfqpoint{4.996371in}{2.431414in}}%
\pgfpathcurveto{\pgfqpoint{4.991549in}{2.426229in}}{\pgfqpoint{4.988840in}{2.419196in}}{\pgfqpoint{4.988840in}{2.411864in}}%
\pgfpathcurveto{\pgfqpoint{4.988840in}{2.404533in}}{\pgfqpoint{4.991549in}{2.397500in}}{\pgfqpoint{4.996371in}{2.392315in}}%
\pgfpathcurveto{\pgfqpoint{5.001192in}{2.387131in}}{\pgfqpoint{5.007733in}{2.384218in}}{\pgfqpoint{5.014551in}{2.384218in}}%
\pgfpathlineto{\pgfqpoint{5.014551in}{2.384218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958019in}{2.278299in}}%
\pgfpathcurveto{\pgfqpoint{4.965696in}{2.278299in}}{\pgfqpoint{4.973059in}{2.281578in}}{\pgfqpoint{4.978487in}{2.287415in}}%
\pgfpathcurveto{\pgfqpoint{4.983915in}{2.293252in}}{\pgfqpoint{4.986965in}{2.301169in}}{\pgfqpoint{4.986965in}{2.309424in}}%
\pgfpathcurveto{\pgfqpoint{4.986965in}{2.317678in}}{\pgfqpoint{4.983915in}{2.325595in}}{\pgfqpoint{4.978487in}{2.331432in}}%
\pgfpathcurveto{\pgfqpoint{4.973059in}{2.337269in}}{\pgfqpoint{4.965696in}{2.340548in}}{\pgfqpoint{4.958019in}{2.340548in}}%
\pgfpathcurveto{\pgfqpoint{4.950343in}{2.340548in}}{\pgfqpoint{4.942979in}{2.337269in}}{\pgfqpoint{4.937551in}{2.331432in}}%
\pgfpathcurveto{\pgfqpoint{4.932123in}{2.325595in}}{\pgfqpoint{4.929073in}{2.317678in}}{\pgfqpoint{4.929073in}{2.309424in}}%
\pgfpathcurveto{\pgfqpoint{4.929073in}{2.301169in}}{\pgfqpoint{4.932123in}{2.293252in}}{\pgfqpoint{4.937551in}{2.287415in}}%
\pgfpathcurveto{\pgfqpoint{4.942979in}{2.281578in}}{\pgfqpoint{4.950343in}{2.278299in}}{\pgfqpoint{4.958019in}{2.278299in}}%
\pgfpathlineto{\pgfqpoint{4.958019in}{2.278299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872952in}{2.126321in}}%
\pgfpathcurveto{\pgfqpoint{4.881007in}{2.126321in}}{\pgfqpoint{4.888732in}{2.129762in}}{\pgfqpoint{4.894427in}{2.135886in}}%
\pgfpathcurveto{\pgfqpoint{4.900123in}{2.142010in}}{\pgfqpoint{4.903323in}{2.150317in}}{\pgfqpoint{4.903323in}{2.158977in}}%
\pgfpathcurveto{\pgfqpoint{4.903323in}{2.167638in}}{\pgfqpoint{4.900123in}{2.175945in}}{\pgfqpoint{4.894427in}{2.182069in}}%
\pgfpathcurveto{\pgfqpoint{4.888732in}{2.188193in}}{\pgfqpoint{4.881007in}{2.191634in}}{\pgfqpoint{4.872952in}{2.191634in}}%
\pgfpathcurveto{\pgfqpoint{4.864898in}{2.191634in}}{\pgfqpoint{4.857172in}{2.188193in}}{\pgfqpoint{4.851477in}{2.182069in}}%
\pgfpathcurveto{\pgfqpoint{4.845782in}{2.175945in}}{\pgfqpoint{4.842582in}{2.167638in}}{\pgfqpoint{4.842582in}{2.158977in}}%
\pgfpathcurveto{\pgfqpoint{4.842582in}{2.150317in}}{\pgfqpoint{4.845782in}{2.142010in}}{\pgfqpoint{4.851477in}{2.135886in}}%
\pgfpathcurveto{\pgfqpoint{4.857172in}{2.129762in}}{\pgfqpoint{4.864898in}{2.126321in}}{\pgfqpoint{4.872952in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{2.126321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824817in}{2.057557in}}%
\pgfpathcurveto{\pgfqpoint{4.832404in}{2.057557in}}{\pgfqpoint{4.839682in}{2.060798in}}{\pgfqpoint{4.845048in}{2.066568in}}%
\pgfpathcurveto{\pgfqpoint{4.850413in}{2.072337in}}{\pgfqpoint{4.853428in}{2.080162in}}{\pgfqpoint{4.853428in}{2.088321in}}%
\pgfpathcurveto{\pgfqpoint{4.853428in}{2.096480in}}{\pgfqpoint{4.850413in}{2.104306in}}{\pgfqpoint{4.845048in}{2.110075in}}%
\pgfpathcurveto{\pgfqpoint{4.839682in}{2.115844in}}{\pgfqpoint{4.832404in}{2.119085in}}{\pgfqpoint{4.824817in}{2.119085in}}%
\pgfpathcurveto{\pgfqpoint{4.817229in}{2.119085in}}{\pgfqpoint{4.809951in}{2.115844in}}{\pgfqpoint{4.804586in}{2.110075in}}%
\pgfpathcurveto{\pgfqpoint{4.799221in}{2.104306in}}{\pgfqpoint{4.796206in}{2.096480in}}{\pgfqpoint{4.796206in}{2.088321in}}%
\pgfpathcurveto{\pgfqpoint{4.796206in}{2.080162in}}{\pgfqpoint{4.799221in}{2.072337in}}{\pgfqpoint{4.804586in}{2.066568in}}%
\pgfpathcurveto{\pgfqpoint{4.809951in}{2.060798in}}{\pgfqpoint{4.817229in}{2.057557in}}{\pgfqpoint{4.824817in}{2.057557in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{2.057557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820560in}{2.031300in}}%
\pgfpathcurveto{\pgfqpoint{4.825972in}{2.031300in}}{\pgfqpoint{4.831163in}{2.033612in}}{\pgfqpoint{4.834990in}{2.037727in}}%
\pgfpathcurveto{\pgfqpoint{4.838817in}{2.041841in}}{\pgfqpoint{4.840967in}{2.047423in}}{\pgfqpoint{4.840967in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{4.840967in}{2.059062in}}{\pgfqpoint{4.838817in}{2.064643in}}{\pgfqpoint{4.834990in}{2.068758in}}%
\pgfpathcurveto{\pgfqpoint{4.831163in}{2.072873in}}{\pgfqpoint{4.825972in}{2.075185in}}{\pgfqpoint{4.820560in}{2.075185in}}%
\pgfpathcurveto{\pgfqpoint{4.815148in}{2.075185in}}{\pgfqpoint{4.809957in}{2.072873in}}{\pgfqpoint{4.806131in}{2.068758in}}%
\pgfpathcurveto{\pgfqpoint{4.802304in}{2.064643in}}{\pgfqpoint{4.800154in}{2.059062in}}{\pgfqpoint{4.800154in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{4.800154in}{2.047423in}}{\pgfqpoint{4.802304in}{2.041841in}}{\pgfqpoint{4.806131in}{2.037727in}}%
\pgfpathcurveto{\pgfqpoint{4.809957in}{2.033612in}}{\pgfqpoint{4.815148in}{2.031300in}}{\pgfqpoint{4.820560in}{2.031300in}}%
\pgfpathlineto{\pgfqpoint{4.820560in}{2.031300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782479in}{1.937180in}}%
\pgfpathcurveto{\pgfqpoint{4.790395in}{1.937180in}}{\pgfqpoint{4.797989in}{1.940563in}}{\pgfqpoint{4.803587in}{1.946582in}}%
\pgfpathcurveto{\pgfqpoint{4.809185in}{1.952601in}}{\pgfqpoint{4.812330in}{1.960766in}}{\pgfqpoint{4.812330in}{1.969279in}}%
\pgfpathcurveto{\pgfqpoint{4.812330in}{1.977792in}}{\pgfqpoint{4.809185in}{1.985957in}}{\pgfqpoint{4.803587in}{1.991976in}}%
\pgfpathcurveto{\pgfqpoint{4.797989in}{1.997996in}}{\pgfqpoint{4.790395in}{2.001378in}}{\pgfqpoint{4.782479in}{2.001378in}}%
\pgfpathcurveto{\pgfqpoint{4.774562in}{2.001378in}}{\pgfqpoint{4.766968in}{1.997996in}}{\pgfqpoint{4.761370in}{1.991976in}}%
\pgfpathcurveto{\pgfqpoint{4.755772in}{1.985957in}}{\pgfqpoint{4.752627in}{1.977792in}}{\pgfqpoint{4.752627in}{1.969279in}}%
\pgfpathcurveto{\pgfqpoint{4.752627in}{1.960766in}}{\pgfqpoint{4.755772in}{1.952601in}}{\pgfqpoint{4.761370in}{1.946582in}}%
\pgfpathcurveto{\pgfqpoint{4.766968in}{1.940563in}}{\pgfqpoint{4.774562in}{1.937180in}}{\pgfqpoint{4.782479in}{1.937180in}}%
\pgfpathlineto{\pgfqpoint{4.782479in}{1.937180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687477in}{1.838259in}}%
\pgfpathcurveto{\pgfqpoint{4.695181in}{1.838259in}}{\pgfqpoint{4.702569in}{1.841550in}}{\pgfqpoint{4.708017in}{1.847407in}}%
\pgfpathcurveto{\pgfqpoint{4.713464in}{1.853264in}}{\pgfqpoint{4.716524in}{1.861209in}}{\pgfqpoint{4.716524in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{4.716524in}{1.877776in}}{\pgfqpoint{4.713464in}{1.885721in}}{\pgfqpoint{4.708017in}{1.891578in}}%
\pgfpathcurveto{\pgfqpoint{4.702569in}{1.897435in}}{\pgfqpoint{4.695181in}{1.900726in}}{\pgfqpoint{4.687477in}{1.900726in}}%
\pgfpathcurveto{\pgfqpoint{4.679774in}{1.900726in}}{\pgfqpoint{4.672385in}{1.897435in}}{\pgfqpoint{4.666938in}{1.891578in}}%
\pgfpathcurveto{\pgfqpoint{4.661490in}{1.885721in}}{\pgfqpoint{4.658430in}{1.877776in}}{\pgfqpoint{4.658430in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{4.658430in}{1.861209in}}{\pgfqpoint{4.661490in}{1.853264in}}{\pgfqpoint{4.666938in}{1.847407in}}%
\pgfpathcurveto{\pgfqpoint{4.672385in}{1.841550in}}{\pgfqpoint{4.679774in}{1.838259in}}{\pgfqpoint{4.687477in}{1.838259in}}%
\pgfpathlineto{\pgfqpoint{4.687477in}{1.838259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587777in}{1.793141in}}%
\pgfpathcurveto{\pgfqpoint{4.594809in}{1.793141in}}{\pgfqpoint{4.601555in}{1.796146in}}{\pgfqpoint{4.606527in}{1.801493in}}%
\pgfpathcurveto{\pgfqpoint{4.611500in}{1.806840in}}{\pgfqpoint{4.614294in}{1.814093in}}{\pgfqpoint{4.614294in}{1.821654in}}%
\pgfpathcurveto{\pgfqpoint{4.614294in}{1.829216in}}{\pgfqpoint{4.611500in}{1.836469in}}{\pgfqpoint{4.606527in}{1.841816in}}%
\pgfpathcurveto{\pgfqpoint{4.601555in}{1.847163in}}{\pgfqpoint{4.594809in}{1.850168in}}{\pgfqpoint{4.587777in}{1.850168in}}%
\pgfpathcurveto{\pgfqpoint{4.580744in}{1.850168in}}{\pgfqpoint{4.573999in}{1.847163in}}{\pgfqpoint{4.569026in}{1.841816in}}%
\pgfpathcurveto{\pgfqpoint{4.564053in}{1.836469in}}{\pgfqpoint{4.561259in}{1.829216in}}{\pgfqpoint{4.561259in}{1.821654in}}%
\pgfpathcurveto{\pgfqpoint{4.561259in}{1.814093in}}{\pgfqpoint{4.564053in}{1.806840in}}{\pgfqpoint{4.569026in}{1.801493in}}%
\pgfpathcurveto{\pgfqpoint{4.573999in}{1.796146in}}{\pgfqpoint{4.580744in}{1.793141in}}{\pgfqpoint{4.587777in}{1.793141in}}%
\pgfpathlineto{\pgfqpoint{4.587777in}{1.793141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491555in}{1.749381in}}%
\pgfpathcurveto{\pgfqpoint{4.497974in}{1.749381in}}{\pgfqpoint{4.504131in}{1.752124in}}{\pgfqpoint{4.508670in}{1.757004in}}%
\pgfpathcurveto{\pgfqpoint{4.513209in}{1.761885in}}{\pgfqpoint{4.515759in}{1.768506in}}{\pgfqpoint{4.515759in}{1.775408in}}%
\pgfpathcurveto{\pgfqpoint{4.515759in}{1.782310in}}{\pgfqpoint{4.513209in}{1.788931in}}{\pgfqpoint{4.508670in}{1.793811in}}%
\pgfpathcurveto{\pgfqpoint{4.504131in}{1.798692in}}{\pgfqpoint{4.497974in}{1.801434in}}{\pgfqpoint{4.491555in}{1.801434in}}%
\pgfpathcurveto{\pgfqpoint{4.485136in}{1.801434in}}{\pgfqpoint{4.478978in}{1.798692in}}{\pgfqpoint{4.474439in}{1.793811in}}%
\pgfpathcurveto{\pgfqpoint{4.469900in}{1.788931in}}{\pgfqpoint{4.467350in}{1.782310in}}{\pgfqpoint{4.467350in}{1.775408in}}%
\pgfpathcurveto{\pgfqpoint{4.467350in}{1.768506in}}{\pgfqpoint{4.469900in}{1.761885in}}{\pgfqpoint{4.474439in}{1.757004in}}%
\pgfpathcurveto{\pgfqpoint{4.478978in}{1.752124in}}{\pgfqpoint{4.485136in}{1.749381in}}{\pgfqpoint{4.491555in}{1.749381in}}%
\pgfpathlineto{\pgfqpoint{4.491555in}{1.749381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361593in}{1.691141in}}%
\pgfpathcurveto{\pgfqpoint{4.368112in}{1.691141in}}{\pgfqpoint{4.374365in}{1.693926in}}{\pgfqpoint{4.378975in}{1.698883in}}%
\pgfpathcurveto{\pgfqpoint{4.383585in}{1.703839in}}{\pgfqpoint{4.386175in}{1.710563in}}{\pgfqpoint{4.386175in}{1.717573in}}%
\pgfpathcurveto{\pgfqpoint{4.386175in}{1.724583in}}{\pgfqpoint{4.383585in}{1.731307in}}{\pgfqpoint{4.378975in}{1.736264in}}%
\pgfpathcurveto{\pgfqpoint{4.374365in}{1.741220in}}{\pgfqpoint{4.368112in}{1.744006in}}{\pgfqpoint{4.361593in}{1.744006in}}%
\pgfpathcurveto{\pgfqpoint{4.355073in}{1.744006in}}{\pgfqpoint{4.348820in}{1.741220in}}{\pgfqpoint{4.344210in}{1.736264in}}%
\pgfpathcurveto{\pgfqpoint{4.339601in}{1.731307in}}{\pgfqpoint{4.337010in}{1.724583in}}{\pgfqpoint{4.337010in}{1.717573in}}%
\pgfpathcurveto{\pgfqpoint{4.337010in}{1.710563in}}{\pgfqpoint{4.339601in}{1.703839in}}{\pgfqpoint{4.344210in}{1.698883in}}%
\pgfpathcurveto{\pgfqpoint{4.348820in}{1.693926in}}{\pgfqpoint{4.355073in}{1.691141in}}{\pgfqpoint{4.361593in}{1.691141in}}%
\pgfpathlineto{\pgfqpoint{4.361593in}{1.691141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271870in}{1.660987in}}%
\pgfpathcurveto{\pgfqpoint{4.278553in}{1.660987in}}{\pgfqpoint{4.284963in}{1.663843in}}{\pgfqpoint{4.289689in}{1.668924in}}%
\pgfpathcurveto{\pgfqpoint{4.294415in}{1.674006in}}{\pgfqpoint{4.297070in}{1.680899in}}{\pgfqpoint{4.297070in}{1.688085in}}%
\pgfpathcurveto{\pgfqpoint{4.297070in}{1.695271in}}{\pgfqpoint{4.294415in}{1.702164in}}{\pgfqpoint{4.289689in}{1.707246in}}%
\pgfpathcurveto{\pgfqpoint{4.284963in}{1.712327in}}{\pgfqpoint{4.278553in}{1.715182in}}{\pgfqpoint{4.271870in}{1.715182in}}%
\pgfpathcurveto{\pgfqpoint{4.265186in}{1.715182in}}{\pgfqpoint{4.258776in}{1.712327in}}{\pgfqpoint{4.254050in}{1.707246in}}%
\pgfpathcurveto{\pgfqpoint{4.249324in}{1.702164in}}{\pgfqpoint{4.246669in}{1.695271in}}{\pgfqpoint{4.246669in}{1.688085in}}%
\pgfpathcurveto{\pgfqpoint{4.246669in}{1.680899in}}{\pgfqpoint{4.249324in}{1.674006in}}{\pgfqpoint{4.254050in}{1.668924in}}%
\pgfpathcurveto{\pgfqpoint{4.258776in}{1.663843in}}{\pgfqpoint{4.265186in}{1.660987in}}{\pgfqpoint{4.271870in}{1.660987in}}%
\pgfpathlineto{\pgfqpoint{4.271870in}{1.660987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172145in}{1.635618in}}%
\pgfpathcurveto{\pgfqpoint{4.178492in}{1.635618in}}{\pgfqpoint{4.184580in}{1.638329in}}{\pgfqpoint{4.189068in}{1.643155in}}%
\pgfpathcurveto{\pgfqpoint{4.193556in}{1.647981in}}{\pgfqpoint{4.196078in}{1.654528in}}{\pgfqpoint{4.196078in}{1.661353in}}%
\pgfpathcurveto{\pgfqpoint{4.196078in}{1.668178in}}{\pgfqpoint{4.193556in}{1.674724in}}{\pgfqpoint{4.189068in}{1.679550in}}%
\pgfpathcurveto{\pgfqpoint{4.184580in}{1.684376in}}{\pgfqpoint{4.178492in}{1.687087in}}{\pgfqpoint{4.172145in}{1.687087in}}%
\pgfpathcurveto{\pgfqpoint{4.165798in}{1.687087in}}{\pgfqpoint{4.159710in}{1.684376in}}{\pgfqpoint{4.155221in}{1.679550in}}%
\pgfpathcurveto{\pgfqpoint{4.150733in}{1.674724in}}{\pgfqpoint{4.148211in}{1.668178in}}{\pgfqpoint{4.148211in}{1.661353in}}%
\pgfpathcurveto{\pgfqpoint{4.148211in}{1.654528in}}{\pgfqpoint{4.150733in}{1.647981in}}{\pgfqpoint{4.155221in}{1.643155in}}%
\pgfpathcurveto{\pgfqpoint{4.159710in}{1.638329in}}{\pgfqpoint{4.165798in}{1.635618in}}{\pgfqpoint{4.172145in}{1.635618in}}%
\pgfpathlineto{\pgfqpoint{4.172145in}{1.635618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052990in}{1.641974in}}%
\pgfpathcurveto{\pgfqpoint{4.059197in}{1.641974in}}{\pgfqpoint{4.065150in}{1.644626in}}{\pgfqpoint{4.069539in}{1.649345in}}%
\pgfpathcurveto{\pgfqpoint{4.073928in}{1.654064in}}{\pgfqpoint{4.076394in}{1.660466in}}{\pgfqpoint{4.076394in}{1.667140in}}%
\pgfpathcurveto{\pgfqpoint{4.076394in}{1.673814in}}{\pgfqpoint{4.073928in}{1.680216in}}{\pgfqpoint{4.069539in}{1.684935in}}%
\pgfpathcurveto{\pgfqpoint{4.065150in}{1.689654in}}{\pgfqpoint{4.059197in}{1.692306in}}{\pgfqpoint{4.052990in}{1.692306in}}%
\pgfpathcurveto{\pgfqpoint{4.046783in}{1.692306in}}{\pgfqpoint{4.040830in}{1.689654in}}{\pgfqpoint{4.036441in}{1.684935in}}%
\pgfpathcurveto{\pgfqpoint{4.032052in}{1.680216in}}{\pgfqpoint{4.029586in}{1.673814in}}{\pgfqpoint{4.029586in}{1.667140in}}%
\pgfpathcurveto{\pgfqpoint{4.029586in}{1.660466in}}{\pgfqpoint{4.032052in}{1.654064in}}{\pgfqpoint{4.036441in}{1.649345in}}%
\pgfpathcurveto{\pgfqpoint{4.040830in}{1.644626in}}{\pgfqpoint{4.046783in}{1.641974in}}{\pgfqpoint{4.052990in}{1.641974in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{1.641974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780507in}{1.739761in}}%
\pgfpathcurveto{\pgfqpoint{3.784541in}{1.739761in}}{\pgfqpoint{3.788411in}{1.741484in}}{\pgfqpoint{3.791263in}{1.744551in}}%
\pgfpathcurveto{\pgfqpoint{3.794115in}{1.747618in}}{\pgfqpoint{3.795718in}{1.751779in}}{\pgfqpoint{3.795718in}{1.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.795718in}{1.760454in}}{\pgfqpoint{3.794115in}{1.764614in}}{\pgfqpoint{3.791263in}{1.767682in}}%
\pgfpathcurveto{\pgfqpoint{3.788411in}{1.770749in}}{\pgfqpoint{3.784541in}{1.772472in}}{\pgfqpoint{3.780507in}{1.772472in}}%
\pgfpathcurveto{\pgfqpoint{3.776473in}{1.772472in}}{\pgfqpoint{3.772604in}{1.770749in}}{\pgfqpoint{3.769752in}{1.767682in}}%
\pgfpathcurveto{\pgfqpoint{3.766899in}{1.764614in}}{\pgfqpoint{3.765297in}{1.760454in}}{\pgfqpoint{3.765297in}{1.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.765297in}{1.751779in}}{\pgfqpoint{3.766899in}{1.747618in}}{\pgfqpoint{3.769752in}{1.744551in}}%
\pgfpathcurveto{\pgfqpoint{3.772604in}{1.741484in}}{\pgfqpoint{3.776473in}{1.739761in}}{\pgfqpoint{3.780507in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{1.739761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.721875in}}%
\pgfpathcurveto{\pgfqpoint{3.639692in}{1.721875in}}{\pgfqpoint{3.643346in}{1.723503in}}{\pgfqpoint{3.646041in}{1.726400in}}%
\pgfpathcurveto{\pgfqpoint{3.648735in}{1.729297in}}{\pgfqpoint{3.650249in}{1.733227in}}{\pgfqpoint{3.650249in}{1.737324in}}%
\pgfpathcurveto{\pgfqpoint{3.650249in}{1.741421in}}{\pgfqpoint{3.648735in}{1.745351in}}{\pgfqpoint{3.646041in}{1.748248in}}%
\pgfpathcurveto{\pgfqpoint{3.643346in}{1.751145in}}{\pgfqpoint{3.639692in}{1.752773in}}{\pgfqpoint{3.635881in}{1.752773in}}%
\pgfpathcurveto{\pgfqpoint{3.632071in}{1.752773in}}{\pgfqpoint{3.628416in}{1.751145in}}{\pgfqpoint{3.625722in}{1.748248in}}%
\pgfpathcurveto{\pgfqpoint{3.623028in}{1.745351in}}{\pgfqpoint{3.621514in}{1.741421in}}{\pgfqpoint{3.621514in}{1.737324in}}%
\pgfpathcurveto{\pgfqpoint{3.621514in}{1.733227in}}{\pgfqpoint{3.623028in}{1.729297in}}{\pgfqpoint{3.625722in}{1.726400in}}%
\pgfpathcurveto{\pgfqpoint{3.628416in}{1.723503in}}{\pgfqpoint{3.632071in}{1.721875in}}{\pgfqpoint{3.635881in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.721875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401816in}{1.611279in}}%
\pgfpathcurveto{\pgfqpoint{3.406333in}{1.611279in}}{\pgfqpoint{3.410665in}{1.613209in}}{\pgfqpoint{3.413858in}{1.616643in}}%
\pgfpathcurveto{\pgfqpoint{3.417052in}{1.620076in}}{\pgfqpoint{3.418846in}{1.624735in}}{\pgfqpoint{3.418846in}{1.629591in}}%
\pgfpathcurveto{\pgfqpoint{3.418846in}{1.634447in}}{\pgfqpoint{3.417052in}{1.639105in}}{\pgfqpoint{3.413858in}{1.642539in}}%
\pgfpathcurveto{\pgfqpoint{3.410665in}{1.645973in}}{\pgfqpoint{3.406333in}{1.647903in}}{\pgfqpoint{3.401816in}{1.647903in}}%
\pgfpathcurveto{\pgfqpoint{3.397300in}{1.647903in}}{\pgfqpoint{3.392968in}{1.645973in}}{\pgfqpoint{3.389774in}{1.642539in}}%
\pgfpathcurveto{\pgfqpoint{3.386581in}{1.639105in}}{\pgfqpoint{3.384786in}{1.634447in}}{\pgfqpoint{3.384786in}{1.629591in}}%
\pgfpathcurveto{\pgfqpoint{3.384786in}{1.624735in}}{\pgfqpoint{3.386581in}{1.620076in}}{\pgfqpoint{3.389774in}{1.616643in}}%
\pgfpathcurveto{\pgfqpoint{3.392968in}{1.613209in}}{\pgfqpoint{3.397300in}{1.611279in}}{\pgfqpoint{3.401816in}{1.611279in}}%
\pgfpathlineto{\pgfqpoint{3.401816in}{1.611279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278088in}{1.539676in}}%
\pgfpathcurveto{\pgfqpoint{3.284603in}{1.539676in}}{\pgfqpoint{3.290851in}{1.542459in}}{\pgfqpoint{3.295458in}{1.547412in}}%
\pgfpathcurveto{\pgfqpoint{3.300065in}{1.552366in}}{\pgfqpoint{3.302653in}{1.559085in}}{\pgfqpoint{3.302653in}{1.566090in}}%
\pgfpathcurveto{\pgfqpoint{3.302653in}{1.573095in}}{\pgfqpoint{3.300065in}{1.579815in}}{\pgfqpoint{3.295458in}{1.584768in}}%
\pgfpathcurveto{\pgfqpoint{3.290851in}{1.589722in}}{\pgfqpoint{3.284603in}{1.592505in}}{\pgfqpoint{3.278088in}{1.592505in}}%
\pgfpathcurveto{\pgfqpoint{3.271573in}{1.592505in}}{\pgfqpoint{3.265324in}{1.589722in}}{\pgfqpoint{3.260717in}{1.584768in}}%
\pgfpathcurveto{\pgfqpoint{3.256111in}{1.579815in}}{\pgfqpoint{3.253522in}{1.573095in}}{\pgfqpoint{3.253522in}{1.566090in}}%
\pgfpathcurveto{\pgfqpoint{3.253522in}{1.559085in}}{\pgfqpoint{3.256111in}{1.552366in}}{\pgfqpoint{3.260717in}{1.547412in}}%
\pgfpathcurveto{\pgfqpoint{3.265324in}{1.542459in}}{\pgfqpoint{3.271573in}{1.539676in}}{\pgfqpoint{3.278088in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.539676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738322in}{1.561176in}}%
\pgfpathcurveto{\pgfqpoint{2.790693in}{1.561176in}}{\pgfqpoint{2.840927in}{1.583550in}}{\pgfqpoint{2.877960in}{1.623370in}}%
\pgfpathcurveto{\pgfqpoint{2.914992in}{1.663189in}}{\pgfqpoint{2.935799in}{1.717204in}}{\pgfqpoint{2.935799in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.935799in}{1.829832in}}{\pgfqpoint{2.914992in}{1.883847in}}{\pgfqpoint{2.877960in}{1.923666in}}%
\pgfpathcurveto{\pgfqpoint{2.840927in}{1.963486in}}{\pgfqpoint{2.790693in}{1.985860in}}{\pgfqpoint{2.738322in}{1.985860in}}%
\pgfpathcurveto{\pgfqpoint{2.685950in}{1.985860in}}{\pgfqpoint{2.635716in}{1.963486in}}{\pgfqpoint{2.598684in}{1.923666in}}%
\pgfpathcurveto{\pgfqpoint{2.561651in}{1.883847in}}{\pgfqpoint{2.540844in}{1.829832in}}{\pgfqpoint{2.540844in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.540844in}{1.717204in}}{\pgfqpoint{2.561651in}{1.663189in}}{\pgfqpoint{2.598684in}{1.623370in}}%
\pgfpathcurveto{\pgfqpoint{2.635716in}{1.583550in}}{\pgfqpoint{2.685950in}{1.561176in}}{\pgfqpoint{2.738322in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{1.561176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591975in}{1.343573in}}%
\pgfpathcurveto{\pgfqpoint{2.707464in}{1.343573in}}{\pgfqpoint{2.818238in}{1.392911in}}{\pgfqpoint{2.899901in}{1.480721in}}%
\pgfpathcurveto{\pgfqpoint{2.981564in}{1.568531in}}{\pgfqpoint{3.027449in}{1.687643in}}{\pgfqpoint{3.027449in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{3.027449in}{1.936007in}}{\pgfqpoint{2.981564in}{2.055119in}}{\pgfqpoint{2.899901in}{2.142929in}}%
\pgfpathcurveto{\pgfqpoint{2.818238in}{2.230739in}}{\pgfqpoint{2.707464in}{2.280077in}}{\pgfqpoint{2.591975in}{2.280077in}}%
\pgfpathcurveto{\pgfqpoint{2.476486in}{2.280077in}}{\pgfqpoint{2.365711in}{2.230739in}}{\pgfqpoint{2.284048in}{2.142929in}}%
\pgfpathcurveto{\pgfqpoint{2.202385in}{2.055119in}}{\pgfqpoint{2.156501in}{1.936007in}}{\pgfqpoint{2.156501in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{2.156501in}{1.687643in}}{\pgfqpoint{2.202385in}{1.568531in}}{\pgfqpoint{2.284048in}{1.480721in}}%
\pgfpathcurveto{\pgfqpoint{2.365711in}{1.392911in}}{\pgfqpoint{2.476486in}{1.343573in}}{\pgfqpoint{2.591975in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.343573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488686in}{1.294326in}}%
\pgfpathcurveto{\pgfqpoint{2.611631in}{1.294326in}}{\pgfqpoint{2.729558in}{1.346850in}}{\pgfqpoint{2.816493in}{1.440329in}}%
\pgfpathcurveto{\pgfqpoint{2.903429in}{1.533808in}}{\pgfqpoint{2.952276in}{1.660610in}}{\pgfqpoint{2.952276in}{1.792809in}}%
\pgfpathcurveto{\pgfqpoint{2.952276in}{1.925009in}}{\pgfqpoint{2.903429in}{2.051811in}}{\pgfqpoint{2.816493in}{2.145290in}}%
\pgfpathcurveto{\pgfqpoint{2.729558in}{2.238769in}}{\pgfqpoint{2.611631in}{2.291293in}}{\pgfqpoint{2.488686in}{2.291293in}}%
\pgfpathcurveto{\pgfqpoint{2.365741in}{2.291293in}}{\pgfqpoint{2.247814in}{2.238769in}}{\pgfqpoint{2.160879in}{2.145290in}}%
\pgfpathcurveto{\pgfqpoint{2.073943in}{2.051811in}}{\pgfqpoint{2.025097in}{1.925009in}}{\pgfqpoint{2.025097in}{1.792809in}}%
\pgfpathcurveto{\pgfqpoint{2.025097in}{1.660610in}}{\pgfqpoint{2.073943in}{1.533808in}}{\pgfqpoint{2.160879in}{1.440329in}}%
\pgfpathcurveto{\pgfqpoint{2.247814in}{1.346850in}}{\pgfqpoint{2.365741in}{1.294326in}}{\pgfqpoint{2.488686in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{1.294326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430250in}{1.420340in}}%
\pgfpathcurveto{\pgfqpoint{2.529773in}{1.420340in}}{\pgfqpoint{2.625234in}{1.462858in}}{\pgfqpoint{2.695608in}{1.538528in}}%
\pgfpathcurveto{\pgfqpoint{2.765981in}{1.614199in}}{\pgfqpoint{2.805523in}{1.716845in}}{\pgfqpoint{2.805523in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{2.805523in}{1.930874in}}{\pgfqpoint{2.765981in}{2.033520in}}{\pgfqpoint{2.695608in}{2.109190in}}%
\pgfpathcurveto{\pgfqpoint{2.625234in}{2.184861in}}{\pgfqpoint{2.529773in}{2.227378in}}{\pgfqpoint{2.430250in}{2.227378in}}%
\pgfpathcurveto{\pgfqpoint{2.330726in}{2.227378in}}{\pgfqpoint{2.235266in}{2.184861in}}{\pgfqpoint{2.164892in}{2.109190in}}%
\pgfpathcurveto{\pgfqpoint{2.094518in}{2.033520in}}{\pgfqpoint{2.054977in}{1.930874in}}{\pgfqpoint{2.054977in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{2.054977in}{1.716845in}}{\pgfqpoint{2.094518in}{1.614199in}}{\pgfqpoint{2.164892in}{1.538528in}}%
\pgfpathcurveto{\pgfqpoint{2.235266in}{1.462858in}}{\pgfqpoint{2.330726in}{1.420340in}}{\pgfqpoint{2.430250in}{1.420340in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.420340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949945in}{1.620785in}}%
\pgfpathcurveto{\pgfqpoint{2.089300in}{1.620785in}}{\pgfqpoint{2.222966in}{1.680319in}}{\pgfqpoint{2.321505in}{1.786275in}}%
\pgfpathcurveto{\pgfqpoint{2.420044in}{1.892230in}}{\pgfqpoint{2.475410in}{2.035957in}}{\pgfqpoint{2.475410in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{2.475410in}{2.335646in}}{\pgfqpoint{2.420044in}{2.479373in}}{\pgfqpoint{2.321505in}{2.585328in}}%
\pgfpathcurveto{\pgfqpoint{2.222966in}{2.691284in}}{\pgfqpoint{2.089300in}{2.750818in}}{\pgfqpoint{1.949945in}{2.750818in}}%
\pgfpathcurveto{\pgfqpoint{1.810590in}{2.750818in}}{\pgfqpoint{1.676924in}{2.691284in}}{\pgfqpoint{1.578385in}{2.585328in}}%
\pgfpathcurveto{\pgfqpoint{1.479846in}{2.479373in}}{\pgfqpoint{1.424480in}{2.335646in}}{\pgfqpoint{1.424480in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{1.424480in}{2.035957in}}{\pgfqpoint{1.479846in}{1.892230in}}{\pgfqpoint{1.578385in}{1.786275in}}%
\pgfpathcurveto{\pgfqpoint{1.676924in}{1.680319in}}{\pgfqpoint{1.810590in}{1.620785in}}{\pgfqpoint{1.949945in}{1.620785in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{1.620785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912526in}{2.196504in}}%
\pgfpathcurveto{\pgfqpoint{1.921091in}{2.196504in}}{\pgfqpoint{1.929308in}{2.200163in}}{\pgfqpoint{1.935365in}{2.206676in}}%
\pgfpathcurveto{\pgfqpoint{1.941422in}{2.213189in}}{\pgfqpoint{1.944825in}{2.222024in}}{\pgfqpoint{1.944825in}{2.231235in}}%
\pgfpathcurveto{\pgfqpoint{1.944825in}{2.240445in}}{\pgfqpoint{1.941422in}{2.249280in}}{\pgfqpoint{1.935365in}{2.255793in}}%
\pgfpathcurveto{\pgfqpoint{1.929308in}{2.262306in}}{\pgfqpoint{1.921091in}{2.265965in}}{\pgfqpoint{1.912526in}{2.265965in}}%
\pgfpathcurveto{\pgfqpoint{1.903960in}{2.265965in}}{\pgfqpoint{1.895743in}{2.262306in}}{\pgfqpoint{1.889686in}{2.255793in}}%
\pgfpathcurveto{\pgfqpoint{1.883629in}{2.249280in}}{\pgfqpoint{1.880226in}{2.240445in}}{\pgfqpoint{1.880226in}{2.231235in}}%
\pgfpathcurveto{\pgfqpoint{1.880226in}{2.222024in}}{\pgfqpoint{1.883629in}{2.213189in}}{\pgfqpoint{1.889686in}{2.206676in}}%
\pgfpathcurveto{\pgfqpoint{1.895743in}{2.200163in}}{\pgfqpoint{1.903960in}{2.196504in}}{\pgfqpoint{1.912526in}{2.196504in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{2.196504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845814in}{2.293316in}}%
\pgfpathcurveto{\pgfqpoint{1.850350in}{2.293316in}}{\pgfqpoint{1.854701in}{2.295254in}}{\pgfqpoint{1.857908in}{2.298703in}}%
\pgfpathcurveto{\pgfqpoint{1.861116in}{2.302151in}}{\pgfqpoint{1.862918in}{2.306830in}}{\pgfqpoint{1.862918in}{2.311707in}}%
\pgfpathcurveto{\pgfqpoint{1.862918in}{2.316584in}}{\pgfqpoint{1.861116in}{2.321263in}}{\pgfqpoint{1.857908in}{2.324711in}}%
\pgfpathcurveto{\pgfqpoint{1.854701in}{2.328160in}}{\pgfqpoint{1.850350in}{2.330098in}}{\pgfqpoint{1.845814in}{2.330098in}}%
\pgfpathcurveto{\pgfqpoint{1.841279in}{2.330098in}}{\pgfqpoint{1.836928in}{2.328160in}}{\pgfqpoint{1.833720in}{2.324711in}}%
\pgfpathcurveto{\pgfqpoint{1.830513in}{2.321263in}}{\pgfqpoint{1.828711in}{2.316584in}}{\pgfqpoint{1.828711in}{2.311707in}}%
\pgfpathcurveto{\pgfqpoint{1.828711in}{2.306830in}}{\pgfqpoint{1.830513in}{2.302151in}}{\pgfqpoint{1.833720in}{2.298703in}}%
\pgfpathcurveto{\pgfqpoint{1.836928in}{2.295254in}}{\pgfqpoint{1.841279in}{2.293316in}}{\pgfqpoint{1.845814in}{2.293316in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{2.293316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800486in}{2.325974in}}%
\pgfpathcurveto{\pgfqpoint{1.804386in}{2.325974in}}{\pgfqpoint{1.808127in}{2.327640in}}{\pgfqpoint{1.810884in}{2.330605in}}%
\pgfpathcurveto{\pgfqpoint{1.813642in}{2.333570in}}{\pgfqpoint{1.815191in}{2.337592in}}{\pgfqpoint{1.815191in}{2.341786in}}%
\pgfpathcurveto{\pgfqpoint{1.815191in}{2.345979in}}{\pgfqpoint{1.813642in}{2.350001in}}{\pgfqpoint{1.810884in}{2.352966in}}%
\pgfpathcurveto{\pgfqpoint{1.808127in}{2.355932in}}{\pgfqpoint{1.804386in}{2.357598in}}{\pgfqpoint{1.800486in}{2.357598in}}%
\pgfpathcurveto{\pgfqpoint{1.796586in}{2.357598in}}{\pgfqpoint{1.792846in}{2.355932in}}{\pgfqpoint{1.790088in}{2.352966in}}%
\pgfpathcurveto{\pgfqpoint{1.787330in}{2.350001in}}{\pgfqpoint{1.785781in}{2.345979in}}{\pgfqpoint{1.785781in}{2.341786in}}%
\pgfpathcurveto{\pgfqpoint{1.785781in}{2.337592in}}{\pgfqpoint{1.787330in}{2.333570in}}{\pgfqpoint{1.790088in}{2.330605in}}%
\pgfpathcurveto{\pgfqpoint{1.792846in}{2.327640in}}{\pgfqpoint{1.796586in}{2.325974in}}{\pgfqpoint{1.800486in}{2.325974in}}%
\pgfpathlineto{\pgfqpoint{1.800486in}{2.325974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808895in}{2.156488in}}%
\pgfpathcurveto{\pgfqpoint{1.813293in}{2.156488in}}{\pgfqpoint{1.817511in}{2.158367in}}{\pgfqpoint{1.820621in}{2.161710in}}%
\pgfpathcurveto{\pgfqpoint{1.823731in}{2.165054in}}{\pgfqpoint{1.825478in}{2.169590in}}{\pgfqpoint{1.825478in}{2.174319in}}%
\pgfpathcurveto{\pgfqpoint{1.825478in}{2.179047in}}{\pgfqpoint{1.823731in}{2.183583in}}{\pgfqpoint{1.820621in}{2.186927in}}%
\pgfpathcurveto{\pgfqpoint{1.817511in}{2.190271in}}{\pgfqpoint{1.813293in}{2.192149in}}{\pgfqpoint{1.808895in}{2.192149in}}%
\pgfpathcurveto{\pgfqpoint{1.804497in}{2.192149in}}{\pgfqpoint{1.800279in}{2.190271in}}{\pgfqpoint{1.797170in}{2.186927in}}%
\pgfpathcurveto{\pgfqpoint{1.794060in}{2.183583in}}{\pgfqpoint{1.792313in}{2.179047in}}{\pgfqpoint{1.792313in}{2.174319in}}%
\pgfpathcurveto{\pgfqpoint{1.792313in}{2.169590in}}{\pgfqpoint{1.794060in}{2.165054in}}{\pgfqpoint{1.797170in}{2.161710in}}%
\pgfpathcurveto{\pgfqpoint{1.800279in}{2.158367in}}{\pgfqpoint{1.804497in}{2.156488in}}{\pgfqpoint{1.808895in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.156488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836661in}{2.035539in}}%
\pgfpathcurveto{\pgfqpoint{1.840474in}{2.035539in}}{\pgfqpoint{1.844131in}{2.037168in}}{\pgfqpoint{1.846827in}{2.040067in}}%
\pgfpathcurveto{\pgfqpoint{1.849523in}{2.042966in}}{\pgfqpoint{1.851038in}{2.046898in}}{\pgfqpoint{1.851038in}{2.050998in}}%
\pgfpathcurveto{\pgfqpoint{1.851038in}{2.055098in}}{\pgfqpoint{1.849523in}{2.059031in}}{\pgfqpoint{1.846827in}{2.061930in}}%
\pgfpathcurveto{\pgfqpoint{1.844131in}{2.064829in}}{\pgfqpoint{1.840474in}{2.066458in}}{\pgfqpoint{1.836661in}{2.066458in}}%
\pgfpathcurveto{\pgfqpoint{1.832848in}{2.066458in}}{\pgfqpoint{1.829191in}{2.064829in}}{\pgfqpoint{1.826495in}{2.061930in}}%
\pgfpathcurveto{\pgfqpoint{1.823798in}{2.059031in}}{\pgfqpoint{1.822284in}{2.055098in}}{\pgfqpoint{1.822284in}{2.050998in}}%
\pgfpathcurveto{\pgfqpoint{1.822284in}{2.046898in}}{\pgfqpoint{1.823798in}{2.042966in}}{\pgfqpoint{1.826495in}{2.040067in}}%
\pgfpathcurveto{\pgfqpoint{1.829191in}{2.037168in}}{\pgfqpoint{1.832848in}{2.035539in}}{\pgfqpoint{1.836661in}{2.035539in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{2.035539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909040in}{1.968598in}}%
\pgfpathcurveto{\pgfqpoint{1.912502in}{1.968598in}}{\pgfqpoint{1.915823in}{1.970077in}}{\pgfqpoint{1.918272in}{1.972709in}}%
\pgfpathcurveto{\pgfqpoint{1.920720in}{1.975342in}}{\pgfqpoint{1.922096in}{1.978913in}}{\pgfqpoint{1.922096in}{1.982636in}}%
\pgfpathcurveto{\pgfqpoint{1.922096in}{1.986359in}}{\pgfqpoint{1.920720in}{1.989930in}}{\pgfqpoint{1.918272in}{1.992563in}}%
\pgfpathcurveto{\pgfqpoint{1.915823in}{1.995195in}}{\pgfqpoint{1.912502in}{1.996675in}}{\pgfqpoint{1.909040in}{1.996675in}}%
\pgfpathcurveto{\pgfqpoint{1.905577in}{1.996675in}}{\pgfqpoint{1.902256in}{1.995195in}}{\pgfqpoint{1.899808in}{1.992563in}}%
\pgfpathcurveto{\pgfqpoint{1.897360in}{1.989930in}}{\pgfqpoint{1.895984in}{1.986359in}}{\pgfqpoint{1.895984in}{1.982636in}}%
\pgfpathcurveto{\pgfqpoint{1.895984in}{1.978913in}}{\pgfqpoint{1.897360in}{1.975342in}}{\pgfqpoint{1.899808in}{1.972709in}}%
\pgfpathcurveto{\pgfqpoint{1.902256in}{1.970077in}}{\pgfqpoint{1.905577in}{1.968598in}}{\pgfqpoint{1.909040in}{1.968598in}}%
\pgfpathlineto{\pgfqpoint{1.909040in}{1.968598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980103in}{1.897818in}}%
\pgfpathcurveto{\pgfqpoint{1.984519in}{1.897818in}}{\pgfqpoint{1.988755in}{1.899704in}}{\pgfqpoint{1.991877in}{1.903062in}}%
\pgfpathcurveto{\pgfqpoint{1.995000in}{1.906420in}}{\pgfqpoint{1.996755in}{1.910974in}}{\pgfqpoint{1.996755in}{1.915723in}}%
\pgfpathcurveto{\pgfqpoint{1.996755in}{1.920471in}}{\pgfqpoint{1.995000in}{1.925026in}}{\pgfqpoint{1.991877in}{1.928383in}}%
\pgfpathcurveto{\pgfqpoint{1.988755in}{1.931741in}}{\pgfqpoint{1.984519in}{1.933628in}}{\pgfqpoint{1.980103in}{1.933628in}}%
\pgfpathcurveto{\pgfqpoint{1.975687in}{1.933628in}}{\pgfqpoint{1.971451in}{1.931741in}}{\pgfqpoint{1.968329in}{1.928383in}}%
\pgfpathcurveto{\pgfqpoint{1.965206in}{1.925026in}}{\pgfqpoint{1.963452in}{1.920471in}}{\pgfqpoint{1.963452in}{1.915723in}}%
\pgfpathcurveto{\pgfqpoint{1.963452in}{1.910974in}}{\pgfqpoint{1.965206in}{1.906420in}}{\pgfqpoint{1.968329in}{1.903062in}}%
\pgfpathcurveto{\pgfqpoint{1.971451in}{1.899704in}}{\pgfqpoint{1.975687in}{1.897818in}}{\pgfqpoint{1.980103in}{1.897818in}}%
\pgfpathlineto{\pgfqpoint{1.980103in}{1.897818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029178in}{1.834830in}}%
\pgfpathcurveto{\pgfqpoint{2.037904in}{1.834830in}}{\pgfqpoint{2.046274in}{1.838558in}}{\pgfqpoint{2.052445in}{1.845193in}}%
\pgfpathcurveto{\pgfqpoint{2.058615in}{1.851828in}}{\pgfqpoint{2.062082in}{1.860828in}}{\pgfqpoint{2.062082in}{1.870211in}}%
\pgfpathcurveto{\pgfqpoint{2.062082in}{1.879594in}}{\pgfqpoint{2.058615in}{1.888594in}}{\pgfqpoint{2.052445in}{1.895229in}}%
\pgfpathcurveto{\pgfqpoint{2.046274in}{1.901864in}}{\pgfqpoint{2.037904in}{1.905592in}}{\pgfqpoint{2.029178in}{1.905592in}}%
\pgfpathcurveto{\pgfqpoint{2.020452in}{1.905592in}}{\pgfqpoint{2.012082in}{1.901864in}}{\pgfqpoint{2.005912in}{1.895229in}}%
\pgfpathcurveto{\pgfqpoint{1.999741in}{1.888594in}}{\pgfqpoint{1.996274in}{1.879594in}}{\pgfqpoint{1.996274in}{1.870211in}}%
\pgfpathcurveto{\pgfqpoint{1.996274in}{1.860828in}}{\pgfqpoint{1.999741in}{1.851828in}}{\pgfqpoint{2.005912in}{1.845193in}}%
\pgfpathcurveto{\pgfqpoint{2.012082in}{1.838558in}}{\pgfqpoint{2.020452in}{1.834830in}}{\pgfqpoint{2.029178in}{1.834830in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.834830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032371in}{1.848309in}}%
\pgfpathcurveto{\pgfqpoint{2.037089in}{1.848309in}}{\pgfqpoint{2.041615in}{1.850324in}}{\pgfqpoint{2.044952in}{1.853912in}}%
\pgfpathcurveto{\pgfqpoint{2.048288in}{1.857499in}}{\pgfqpoint{2.050163in}{1.862366in}}{\pgfqpoint{2.050163in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{2.050163in}{1.872513in}}{\pgfqpoint{2.048288in}{1.877379in}}{\pgfqpoint{2.044952in}{1.880967in}}%
\pgfpathcurveto{\pgfqpoint{2.041615in}{1.884554in}}{\pgfqpoint{2.037089in}{1.886570in}}{\pgfqpoint{2.032371in}{1.886570in}}%
\pgfpathcurveto{\pgfqpoint{2.027653in}{1.886570in}}{\pgfqpoint{2.023127in}{1.884554in}}{\pgfqpoint{2.019790in}{1.880967in}}%
\pgfpathcurveto{\pgfqpoint{2.016454in}{1.877379in}}{\pgfqpoint{2.014579in}{1.872513in}}{\pgfqpoint{2.014579in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{2.014579in}{1.862366in}}{\pgfqpoint{2.016454in}{1.857499in}}{\pgfqpoint{2.019790in}{1.853912in}}%
\pgfpathcurveto{\pgfqpoint{2.023127in}{1.850324in}}{\pgfqpoint{2.027653in}{1.848309in}}{\pgfqpoint{2.032371in}{1.848309in}}%
\pgfpathlineto{\pgfqpoint{2.032371in}{1.848309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034011in}{1.849623in}}%
\pgfpathcurveto{\pgfqpoint{2.038079in}{1.849623in}}{\pgfqpoint{2.041981in}{1.851360in}}{\pgfqpoint{2.044858in}{1.854454in}}%
\pgfpathcurveto{\pgfqpoint{2.047734in}{1.857547in}}{\pgfqpoint{2.049351in}{1.861742in}}{\pgfqpoint{2.049351in}{1.866116in}}%
\pgfpathcurveto{\pgfqpoint{2.049351in}{1.870491in}}{\pgfqpoint{2.047734in}{1.874686in}}{\pgfqpoint{2.044858in}{1.877779in}}%
\pgfpathcurveto{\pgfqpoint{2.041981in}{1.880872in}}{\pgfqpoint{2.038079in}{1.882610in}}{\pgfqpoint{2.034011in}{1.882610in}}%
\pgfpathcurveto{\pgfqpoint{2.029943in}{1.882610in}}{\pgfqpoint{2.026041in}{1.880872in}}{\pgfqpoint{2.023165in}{1.877779in}}%
\pgfpathcurveto{\pgfqpoint{2.020288in}{1.874686in}}{\pgfqpoint{2.018672in}{1.870491in}}{\pgfqpoint{2.018672in}{1.866116in}}%
\pgfpathcurveto{\pgfqpoint{2.018672in}{1.861742in}}{\pgfqpoint{2.020288in}{1.857547in}}{\pgfqpoint{2.023165in}{1.854454in}}%
\pgfpathcurveto{\pgfqpoint{2.026041in}{1.851360in}}{\pgfqpoint{2.029943in}{1.849623in}}{\pgfqpoint{2.034011in}{1.849623in}}%
\pgfpathlineto{\pgfqpoint{2.034011in}{1.849623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984417in}{1.852696in}}%
\pgfpathcurveto{\pgfqpoint{1.998331in}{1.852696in}}{\pgfqpoint{2.011676in}{1.858640in}}{\pgfqpoint{2.021515in}{1.869219in}}%
\pgfpathcurveto{\pgfqpoint{2.031353in}{1.879798in}}{\pgfqpoint{2.036881in}{1.894148in}}{\pgfqpoint{2.036881in}{1.909109in}}%
\pgfpathcurveto{\pgfqpoint{2.036881in}{1.924069in}}{\pgfqpoint{2.031353in}{1.938419in}}{\pgfqpoint{2.021515in}{1.948998in}}%
\pgfpathcurveto{\pgfqpoint{2.011676in}{1.959577in}}{\pgfqpoint{1.998331in}{1.965521in}}{\pgfqpoint{1.984417in}{1.965521in}}%
\pgfpathcurveto{\pgfqpoint{1.970504in}{1.965521in}}{\pgfqpoint{1.957159in}{1.959577in}}{\pgfqpoint{1.947320in}{1.948998in}}%
\pgfpathcurveto{\pgfqpoint{1.937482in}{1.938419in}}{\pgfqpoint{1.931954in}{1.924069in}}{\pgfqpoint{1.931954in}{1.909109in}}%
\pgfpathcurveto{\pgfqpoint{1.931954in}{1.894148in}}{\pgfqpoint{1.937482in}{1.879798in}}{\pgfqpoint{1.947320in}{1.869219in}}%
\pgfpathcurveto{\pgfqpoint{1.957159in}{1.858640in}}{\pgfqpoint{1.970504in}{1.852696in}}{\pgfqpoint{1.984417in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{1.984417in}{1.852696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881012in}{2.549734in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{2.538875in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{2.536021in}}%
\pgfpathlineto{\pgfqpoint{1.936640in}{2.458235in}}%
\pgfpathlineto{\pgfqpoint{1.936211in}{2.457935in}}%
\pgfpathlineto{\pgfqpoint{1.889180in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{1.885097in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{1.881012in}{2.549734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830182in}{2.634196in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{2.623312in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{1.889610in}{2.536020in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{2.535721in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{2.620166in}}%
\pgfpathlineto{\pgfqpoint{1.834238in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{2.634196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823721in}{2.645057in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{2.634140in}}%
\pgfpathlineto{\pgfqpoint{1.832263in}{2.631305in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{2.620465in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{2.620167in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{2.631007in}}%
\pgfpathlineto{\pgfqpoint{1.827738in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{2.645057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820418in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{2.639297in}}%
\pgfpathlineto{\pgfqpoint{1.829122in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{2.631308in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{2.631004in}}%
\pgfpathlineto{\pgfqpoint{1.828694in}{2.636102in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.633211in}}%
\pgfpathlineto{\pgfqpoint{1.820418in}{2.650041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774642in}{2.726237in}}%
\pgfpathlineto{\pgfqpoint{1.787310in}{2.715362in}}%
\pgfpathlineto{\pgfqpoint{1.783224in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{2.636404in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{2.636104in}}%
\pgfpathlineto{\pgfqpoint{1.782794in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{1.778708in}{2.709364in}}%
\pgfpathlineto{\pgfqpoint{1.774642in}{2.726237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811531in}{2.671382in}}%
\pgfpathlineto{\pgfqpoint{1.798213in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{1.802112in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{1.782804in}{2.712198in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{1.802522in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{1.806421in}{2.687923in}}%
\pgfpathlineto{\pgfqpoint{1.811531in}{2.671382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937515in}{2.528912in}}%
\pgfpathlineto{\pgfqpoint{1.898289in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.909342in}{2.560954in}}%
\pgfpathlineto{\pgfqpoint{1.802130in}{2.684432in}}%
\pgfpathlineto{\pgfqpoint{1.802504in}{2.684808in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{2.561331in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{2.572427in}}%
\pgfpathlineto{\pgfqpoint{1.937515in}{2.528912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921387in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.935799in}{2.538688in}}%
\pgfpathlineto{\pgfqpoint{1.932316in}{2.535029in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{2.529104in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{2.528719in}}%
\pgfpathlineto{\pgfqpoint{1.931949in}{2.534644in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{2.530986in}}%
\pgfpathlineto{\pgfqpoint{1.921387in}{2.546666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746956in}{2.741943in}}%
\pgfpathlineto{\pgfqpoint{1.786463in}{2.721616in}}%
\pgfpathlineto{\pgfqpoint{1.775562in}{2.710347in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{2.535028in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{2.534646in}}%
\pgfpathlineto{\pgfqpoint{1.775192in}{2.709965in}}%
\pgfpathlineto{\pgfqpoint{1.764292in}{2.698696in}}%
\pgfpathlineto{\pgfqpoint{1.746956in}{2.741943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712647in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{1.726328in}{2.777941in}}%
\pgfpathlineto{\pgfqpoint{1.722550in}{2.774637in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.742117in}}%
\pgfpathlineto{\pgfqpoint{1.746757in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{1.722153in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{1.718375in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{1.712647in}{2.787290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.791274in}}%
\pgfpathlineto{\pgfqpoint{1.727477in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{2.774463in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{2.774463in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.791274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760418in}{2.723666in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.733122in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.736397in}}%
\pgfpathlineto{\pgfqpoint{1.722151in}{2.774566in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{2.774911in}}%
\pgfpathlineto{\pgfqpoint{1.751001in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{2.740016in}}%
\pgfpathlineto{\pgfqpoint{1.760418in}{2.723666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781211in}{2.695998in}}%
\pgfpathlineto{\pgfqpoint{1.767570in}{2.705414in}}%
\pgfpathlineto{\pgfqpoint{1.771361in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.736396in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{2.695998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738324in}{2.753158in}}%
\pgfpathlineto{\pgfqpoint{1.751970in}{2.743751in}}%
\pgfpathlineto{\pgfqpoint{1.748181in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.771361in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.747782in}{2.740117in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{2.736828in}}%
\pgfpathlineto{\pgfqpoint{1.738324in}{2.753158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681959in}{2.884920in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{2.852623in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{2.740411in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{2.740168in}}%
\pgfpathlineto{\pgfqpoint{1.699798in}{2.845215in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{2.838050in}}%
\pgfpathlineto{\pgfqpoint{1.681959in}{2.884920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{3.255644in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{3.213290in}}%
\pgfpathlineto{\pgfqpoint{1.653654in}{3.211769in}}%
\pgfpathlineto{\pgfqpoint{1.682214in}{2.884945in}}%
\pgfpathlineto{\pgfqpoint{1.681704in}{2.884894in}}%
\pgfpathlineto{\pgfqpoint{1.653144in}{3.211717in}}%
\pgfpathlineto{\pgfqpoint{1.638088in}{3.210196in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{3.255644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636748in}{3.376353in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{3.334418in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{3.332574in}}%
\pgfpathlineto{\pgfqpoint{1.649817in}{3.255675in}}%
\pgfpathlineto{\pgfqpoint{1.649308in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.641144in}{3.332511in}}%
\pgfpathlineto{\pgfqpoint{1.626120in}{3.330667in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{3.376353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915601in}{4.179975in}}%
\pgfpathlineto{\pgfqpoint{1.915674in}{4.132882in}}%
\pgfpathlineto{\pgfqpoint{1.901506in}{4.138566in}}%
\pgfpathlineto{\pgfqpoint{1.636988in}{3.376256in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{3.376449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{4.138759in}}%
\pgfpathlineto{\pgfqpoint{1.886858in}{4.144443in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{4.179975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939693in}{4.290762in}}%
\pgfpathlineto{\pgfqpoint{1.945330in}{4.244061in}}%
\pgfpathlineto{\pgfqpoint{1.930606in}{4.247763in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{4.179912in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.180037in}}%
\pgfpathlineto{\pgfqpoint{1.930107in}{4.247889in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{4.251591in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{4.290762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115344in}{4.698269in}}%
\pgfpathlineto{\pgfqpoint{2.112052in}{4.651309in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{4.658146in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{4.290646in}}%
\pgfpathlineto{\pgfqpoint{1.939461in}{4.290878in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{4.658378in}}%
\pgfpathlineto{\pgfqpoint{2.084147in}{4.665216in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{4.698269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185896in}{4.776575in}}%
\pgfpathlineto{\pgfqpoint{2.178877in}{4.760864in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{4.764507in}}%
\pgfpathlineto{\pgfqpoint{2.115528in}{4.698077in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{4.698460in}}%
\pgfpathlineto{\pgfqpoint{2.175012in}{4.764891in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{4.768534in}}%
\pgfpathlineto{\pgfqpoint{2.185896in}{4.776575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273664in}{4.820639in}}%
\pgfpathlineto{\pgfqpoint{2.262462in}{4.808041in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{4.812671in}}%
\pgfpathlineto{\pgfqpoint{2.175315in}{4.764455in}}%
\pgfpathlineto{\pgfqpoint{2.175076in}{4.764943in}}%
\pgfpathlineto{\pgfqpoint{2.259948in}{4.813158in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{4.817788in}}%
\pgfpathlineto{\pgfqpoint{2.273664in}{4.820639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.499781in}{2.876615in}}%
\pgfpathlineto{\pgfqpoint{4.458186in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{4.467661in}{2.904030in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{4.812700in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{4.813129in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{2.904460in}}%
\pgfpathlineto{\pgfqpoint{4.477457in}{2.917131in}}%
\pgfpathlineto{\pgfqpoint{4.499781in}{2.876615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601407in}{2.823892in}}%
\pgfpathlineto{\pgfqpoint{4.585330in}{2.826113in}}%
\pgfpathlineto{\pgfqpoint{4.587446in}{2.830829in}}%
\pgfpathlineto{\pgfqpoint{4.499669in}{2.876367in}}%
\pgfpathlineto{\pgfqpoint{4.499892in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{4.587668in}{2.831325in}}%
\pgfpathlineto{\pgfqpoint{4.589784in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{4.601407in}{2.823892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699267in}{2.768262in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{2.774043in}}%
\pgfpathlineto{\pgfqpoint{4.662809in}{2.788451in}}%
\pgfpathlineto{\pgfqpoint{4.587438in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{4.587676in}{2.831321in}}%
\pgfpathlineto{\pgfqpoint{4.663047in}{2.788940in}}%
\pgfpathlineto{\pgfqpoint{4.670054in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{4.699267in}{2.768262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815810in}{2.711786in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{2.714828in}}%
\pgfpathlineto{\pgfqpoint{4.778318in}{2.729652in}}%
\pgfpathlineto{\pgfqpoint{4.699162in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{4.699372in}{2.768513in}}%
\pgfpathlineto{\pgfqpoint{4.778529in}{2.730154in}}%
\pgfpathlineto{\pgfqpoint{4.784742in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{4.815810in}{2.711786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913496in}{2.662179in}}%
\pgfpathlineto{\pgfqpoint{4.869849in}{2.666058in}}%
\pgfpathlineto{\pgfqpoint{4.876306in}{2.680760in}}%
\pgfpathlineto{\pgfqpoint{4.815700in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{4.815919in}{2.712035in}}%
\pgfpathlineto{\pgfqpoint{4.876525in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{4.882983in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{2.662179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010787in}{2.605272in}}%
\pgfpathlineto{\pgfqpoint{4.994829in}{2.608332in}}%
\pgfpathlineto{\pgfqpoint{4.997156in}{2.612931in}}%
\pgfpathlineto{\pgfqpoint{4.913374in}{2.661937in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{2.662422in}}%
\pgfpathlineto{\pgfqpoint{4.997401in}{2.613416in}}%
\pgfpathlineto{\pgfqpoint{4.999728in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.605272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026861in}{2.493572in}}%
\pgfpathlineto{\pgfqpoint{5.017955in}{2.508135in}}%
\pgfpathlineto{\pgfqpoint{5.022661in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{4.997031in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{4.997526in}{2.613244in}}%
\pgfpathlineto{\pgfqpoint{5.023156in}{2.509622in}}%
\pgfpathlineto{\pgfqpoint{5.027862in}{2.510968in}}%
\pgfpathlineto{\pgfqpoint{5.026861in}{2.493572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013143in}{2.395399in}}%
\pgfpathlineto{\pgfqpoint{5.009447in}{2.412369in}}%
\pgfpathlineto{\pgfqpoint{5.014296in}{2.411890in}}%
\pgfpathlineto{\pgfqpoint{5.022653in}{2.509577in}}%
\pgfpathlineto{\pgfqpoint{5.023164in}{2.509526in}}%
\pgfpathlineto{\pgfqpoint{5.014807in}{2.411839in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{2.395399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958019in}{2.309424in}}%
\pgfpathlineto{\pgfqpoint{4.965721in}{2.355783in}}%
\pgfpathlineto{\pgfqpoint{4.978726in}{2.347485in}}%
\pgfpathlineto{\pgfqpoint{5.014331in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{5.014772in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{4.979166in}{2.347204in}}%
\pgfpathlineto{\pgfqpoint{4.992171in}{2.338906in}}%
\pgfpathlineto{\pgfqpoint{4.958019in}{2.309424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872952in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{4.881116in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{4.894037in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{4.957800in}{2.309567in}}%
\pgfpathlineto{\pgfqpoint{4.958238in}{2.309280in}}%
\pgfpathlineto{\pgfqpoint{4.894475in}{2.196511in}}%
\pgfpathlineto{\pgfqpoint{4.907396in}{2.188064in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{2.158977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815729in}{2.074982in}}%
\pgfpathlineto{\pgfqpoint{4.820682in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{4.824610in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{4.872746in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{4.873159in}{2.158814in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{2.088158in}}%
\pgfpathlineto{\pgfqpoint{4.828952in}{2.085064in}}%
\pgfpathlineto{\pgfqpoint{4.815729in}{2.074982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818571in}{2.036846in}}%
\pgfpathlineto{\pgfqpoint{4.815478in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{2.053278in}}%
\pgfpathlineto{\pgfqpoint{4.824563in}{2.088357in}}%
\pgfpathlineto{\pgfqpoint{4.825071in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{4.820815in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{4.825643in}{2.052529in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{2.036846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775738in}{1.954417in}}%
\pgfpathlineto{\pgfqpoint{4.777871in}{1.971695in}}%
\pgfpathlineto{\pgfqpoint{4.782248in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{4.820791in}{2.053122in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{4.787086in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{4.775738in}{1.954417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687477in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{4.706066in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{4.716633in}{1.900502in}}%
\pgfpathlineto{\pgfqpoint{4.782300in}{1.969476in}}%
\pgfpathlineto{\pgfqpoint{4.782658in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{4.716991in}{1.900107in}}%
\pgfpathlineto{\pgfqpoint{4.727557in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{4.687477in}{1.869492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587777in}{1.821654in}}%
\pgfpathlineto{\pgfqpoint{4.618959in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{4.625121in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{1.869744in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.869241in}}%
\pgfpathlineto{\pgfqpoint{4.625330in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{1.824523in}}%
\pgfpathlineto{\pgfqpoint{4.587777in}{1.821654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491555in}{1.775408in}}%
\pgfpathlineto{\pgfqpoint{4.522717in}{1.808498in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{4.587672in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{4.587881in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{4.529097in}{1.793150in}}%
\pgfpathlineto{\pgfqpoint{4.535268in}{1.778305in}}%
\pgfpathlineto{\pgfqpoint{4.491555in}{1.775408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361593in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{4.393603in}{1.749714in}}%
\pgfpathlineto{\pgfqpoint{4.399386in}{1.734690in}}%
\pgfpathlineto{\pgfqpoint{4.491457in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{4.491653in}{1.775153in}}%
\pgfpathlineto{\pgfqpoint{4.399582in}{1.734180in}}%
\pgfpathlineto{\pgfqpoint{4.405364in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{4.361593in}{1.717573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257163in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{4.270371in}{1.693356in}}%
\pgfpathlineto{\pgfqpoint{4.271795in}{1.688348in}}%
\pgfpathlineto{\pgfqpoint{4.361518in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{4.361668in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{4.271945in}{1.687821in}}%
\pgfpathlineto{\pgfqpoint{4.273368in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{4.257163in}{1.683252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172145in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{4.208215in}{1.688063in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{1.672286in}}%
\pgfpathlineto{\pgfqpoint{4.271808in}{1.688352in}}%
\pgfpathlineto{\pgfqpoint{4.271932in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{4.211997in}{1.671751in}}%
\pgfpathlineto{\pgfqpoint{4.215655in}{1.655974in}}%
\pgfpathlineto{\pgfqpoint{4.172145in}{1.661353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052990in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{4.094650in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{4.093968in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{4.172156in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{4.172133in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{4.093945in}{1.664875in}}%
\pgfpathlineto{\pgfqpoint{4.093262in}{1.648632in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{1.667140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780507in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{3.824214in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{3.819820in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{4.053065in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.819671in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{3.815277in}{1.727482in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{1.756116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.737324in}}%
\pgfpathlineto{\pgfqpoint{3.674748in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{3.676562in}{1.742887in}}%
\pgfpathlineto{\pgfqpoint{3.780477in}{1.756390in}}%
\pgfpathlineto{\pgfqpoint{3.780538in}{1.755843in}}%
\pgfpathlineto{\pgfqpoint{3.676624in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{3.678438in}{1.726198in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.737324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401816in}{1.629591in}}%
\pgfpathlineto{\pgfqpoint{3.433464in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{1.647196in}}%
\pgfpathlineto{\pgfqpoint{3.635781in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{3.439616in}{1.646689in}}%
\pgfpathlineto{\pgfqpoint{3.445567in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.401816in}{1.629591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278088in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{3.308472in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{3.314986in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{3.401706in}{1.629840in}}%
\pgfpathlineto{\pgfqpoint{3.401927in}{1.629342in}}%
\pgfpathlineto{\pgfqpoint{3.315207in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{3.321720in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.566090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738322in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{2.782113in}{1.774249in}}%
\pgfpathlineto{\pgfqpoint{2.777024in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{3.278174in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.565831in}}%
\pgfpathlineto{\pgfqpoint{2.776851in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.771762in}{1.743107in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{1.773518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591975in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{2.635456in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{2.631880in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.738261in}{1.773250in}}%
\pgfpathlineto{\pgfqpoint{2.631758in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{2.628182in}{1.785329in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.811825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488686in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{2.529063in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{2.591931in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{1.811553in}}%
\pgfpathlineto{\pgfqpoint{2.529149in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{2.531701in}{1.783952in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{1.792809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416463in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{2.432521in}{1.828801in}}%
\pgfpathlineto{\pgfqpoint{2.430363in}{1.824106in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.793056in}}%
\pgfpathlineto{\pgfqpoint{2.488573in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{2.430136in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.831185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949945in}{2.185801in}}%
\pgfpathlineto{\pgfqpoint{1.992353in}{2.174036in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{2.160721in}}%
\pgfpathlineto{\pgfqpoint{2.430397in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{2.160269in}}%
\pgfpathlineto{\pgfqpoint{1.974702in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{2.185801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902330in}{2.243613in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{2.234889in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{1.950137in}{2.185984in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{2.185619in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.231052in}}%
\pgfpathlineto{\pgfqpoint{1.908688in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{2.243613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835582in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{1.849641in}{2.315375in}}%
\pgfpathlineto{\pgfqpoint{1.846006in}{2.311890in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{2.231418in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.231051in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{2.311524in}}%
\pgfpathlineto{\pgfqpoint{1.841988in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{1.835582in}{2.324050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787400in}{2.350470in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{1.800621in}{2.342020in}}%
\pgfpathlineto{\pgfqpoint{1.845949in}{2.311942in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{2.311472in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.337095in}}%
\pgfpathlineto{\pgfqpoint{1.787400in}{2.350470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808895in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{1.791329in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{1.806428in}{2.218334in}}%
\pgfpathlineto{\pgfqpoint{1.800230in}{2.341771in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{1.822040in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.174319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836661in}{2.050998in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{1.826763in}{2.093790in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{2.174254in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{1.827261in}{2.093920in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{2.097746in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{2.050998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920594in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{1.905657in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.050791in}}%
\pgfpathlineto{\pgfqpoint{1.836830in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.912423in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{1.920594in}{1.971724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991672in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{1.976726in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{1.979934in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.980272in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{1.919869in}}%
\pgfpathlineto{\pgfqpoint{1.991672in}{1.904829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040823in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{2.025830in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{1.915514in}}%
\pgfpathlineto{\pgfqpoint{1.980270in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{1.870420in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{2.040823in}{1.859411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044336in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.869996in}}%
\pgfpathlineto{\pgfqpoint{2.029339in}{1.870425in}}%
\pgfpathlineto{\pgfqpoint{2.032532in}{1.867654in}}%
\pgfpathlineto{\pgfqpoint{2.035591in}{1.871728in}}%
\pgfpathlineto{\pgfqpoint{2.044336in}{1.857052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046314in}{1.856195in}}%
\pgfpathlineto{\pgfqpoint{2.030936in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{2.033858in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{2.032525in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{1.866337in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.870526in}}%
\pgfpathlineto{\pgfqpoint{2.046314in}{1.856195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541325in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566522in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566522in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.566522in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591718in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591718in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591718in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616915in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616915in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.616915in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642112in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642112in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.642112in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.667309in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.104317in,y=0.238855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=0.486510in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.037691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{1.037691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=1.037691in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.588872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{1.588872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=1.588872in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{2.140053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{2.140053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=2.140053in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{2.691235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{2.691235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=2.691235in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{3.242416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{3.242416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=3.242416in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{3.793597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{3.793597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=3.793597in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.344778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.344778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=4.344778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=4.895959in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=2.691235in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404049in}{2.516392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656444in}{2.488749in}}{\pgfqpoint{1.908838in}{2.461106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233177in}{2.388640in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{2.388640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589203in}{2.388640in}}{\pgfqpoint{1.589203in}{2.458085in}}%
\pgfpathlineto{\pgfqpoint{1.589203in}{2.580740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589203in}{2.650185in}}{\pgfqpoint{1.519759in}{2.650185in}}%
\pgfpathlineto{\pgfqpoint{1.233177in}{2.650185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163733in}{2.650185in}}{\pgfqpoint{1.163733in}{2.580740in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{2.458085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163733in}{2.388640in}}{\pgfqpoint{1.233177in}{2.388640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.519759in,y=2.458085in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont start}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487324in}{1.967213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722081in}{1.939773in}}{\pgfqpoint{1.956838in}{1.912332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351754in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.839664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.637195in}{1.839664in}}{\pgfqpoint{1.637195in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{1.637195in}{2.031764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.637195in}{2.101208in}}{\pgfqpoint{1.567751in}{2.101208in}}%
\pgfpathlineto{\pgfqpoint{1.351754in}{2.101208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282310in}{2.101208in}}{\pgfqpoint{1.282310in}{2.031764in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.909109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282310in}{1.839664in}}{\pgfqpoint{1.351754in}{1.839664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.567751in,y=1.909109in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979512in}{3.697388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816630in}{3.344703in}}{\pgfqpoint{4.653747in}{2.992018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645753in}{3.591825in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{3.591825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.406001in}{3.591825in}}{\pgfqpoint{5.406001in}{3.661270in}}%
\pgfpathlineto{\pgfqpoint{5.406001in}{3.783925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.406001in}{3.853369in}}{\pgfqpoint{5.336557in}{3.853369in}}%
\pgfpathlineto{\pgfqpoint{4.645753in}{3.853369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576309in}{3.853369in}}{\pgfqpoint{4.576309in}{3.783925in}}%
\pgfpathlineto{\pgfqpoint{4.576309in}{3.661270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576309in}{3.591825in}}{\pgfqpoint{4.645753in}{3.591825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.336557in,y=3.661270in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ref. point 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598924,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283122,0.684275,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318185,0.701346,0.367782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.724106,0.379469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.729796,0.382391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419685,0.749789,0.390388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439369,0.758401,0.392541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459054,0.767013,0.394694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498424,0.784237,0.399000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508266,0.788543,0.400077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527951,0.797155,0.402230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636217,0.844521,0.414072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.859439,0.428374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.872972,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.876355,0.453749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.886505,0.468973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.889889,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.893272,0.479123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.900038,0.489273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.916955,0.514648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.923722,0.524798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.930488,0.534948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856824,0.939715,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862668,0.942176,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.944637,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874356,0.947097,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880200,0.949558,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886044,0.952018,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903576,0.959400,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909419,0.961861,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915263,0.964321,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.974164,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944483,0.976624,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950327,0.979085,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956171,0.981546,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962015,0.984006,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967859,0.986467,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.988927,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979546,0.991388,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985390,0.993849,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.996309,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999308,0.978547,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999000,0.969012,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997770,0.930873,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.538639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.532180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.519262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.480508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.467589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.454671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.441753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.422376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.415917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.402999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.383622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{0.823390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=0.823390in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{2.189087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=2.189087in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{3.554783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=3.554783in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.097919in,y=4.965403in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont position/orientation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.109319in}{5.190373in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.630000in}{2.510000in},left,bottom]{\pgfimage[interpolate=true,width=0.890000in,height=0.890000in]{bagfile_around_panel_only_markers_trajectory-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2018/bagfile_around_panel_only_planes_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.109319in}{5.190373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.109319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.109319in}{5.190373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.190373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541325in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.667309in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.667309in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{0.541325in}{4.895959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887321in}{2.452545in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.415477in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{2.482159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840290in}{2.530330in}}%
\pgfpathlineto{\pgfqpoint{1.864364in}{2.493262in}}%
\pgfpathlineto{\pgfqpoint{1.926462in}{2.559945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.859439,0.428374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789436in}{2.614776in}}%
\pgfpathlineto{\pgfqpoint{1.813510in}{2.577708in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{2.644390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782943in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{2.588548in}}%
\pgfpathlineto{\pgfqpoint{1.869115in}{2.655230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779803in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{1.803843in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{1.865993in}{2.660294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733904in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{1.758197in}{2.669591in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{2.736656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753212in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{1.780668in}{2.639476in}}%
\pgfpathlineto{\pgfqpoint{1.837693in}{2.712076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888410in}{2.513258in}}%
\pgfpathlineto{\pgfqpoint{1.920575in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{2.561077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.889889,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883028in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{1.912998in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.966252in}{2.564807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697852in}{2.731459in}}%
\pgfpathlineto{\pgfqpoint{1.725881in}{2.696369in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{2.769973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508266,0.788543,0.400077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673247in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{2.728889in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{2.802492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673247in}{2.764254in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{2.729164in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{2.802768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701696in}{2.726085in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{2.690995in}}%
\pgfpathlineto{\pgfqpoint{1.785891in}{2.764599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722456in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{1.750486in}{2.663298in}}%
\pgfpathlineto{\pgfqpoint{1.806651in}{2.736902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698877in}{2.729805in}}%
\pgfpathlineto{\pgfqpoint{1.726906in}{2.694715in}}%
\pgfpathlineto{\pgfqpoint{1.783071in}{2.768319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632854in}{2.884136in}}%
\pgfpathlineto{\pgfqpoint{1.653123in}{2.845166in}}%
\pgfpathlineto{\pgfqpoint{1.720929in}{2.905188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600458in}{3.262196in}}%
\pgfpathlineto{\pgfqpoint{1.614858in}{3.220292in}}%
\pgfpathlineto{\pgfqpoint{1.691467in}{3.270044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.724106,0.379469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587643in}{3.392824in}}%
\pgfpathlineto{\pgfqpoint{1.594107in}{3.346952in}}%
\pgfpathlineto{\pgfqpoint{1.682620in}{3.382817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890969in}{4.222881in}}%
\pgfpathlineto{\pgfqpoint{1.866496in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{4.155502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920808in}{4.337979in}}%
\pgfpathlineto{\pgfqpoint{1.890589in}{4.303984in}}%
\pgfpathlineto{\pgfqpoint{1.973688in}{4.260543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098091in}{4.746710in}}%
\pgfpathlineto{\pgfqpoint{2.066239in}{4.713531in}}%
\pgfpathlineto{\pgfqpoint{2.148522in}{4.666417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.872972,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158097in}{4.813256in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{4.780154in}}%
\pgfpathlineto{\pgfqpoint{2.208297in}{4.732693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246856in}{4.862019in}}%
\pgfpathlineto{\pgfqpoint{2.212857in}{4.831808in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{4.778915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529481in}{2.837510in}}%
\pgfpathlineto{\pgfqpoint{4.548885in}{2.876912in}}%
\pgfpathlineto{\pgfqpoint{4.460378in}{2.896019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617280in}{2.791989in}}%
\pgfpathlineto{\pgfqpoint{4.636662in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{4.548143in}{2.850459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728693in}{2.728951in}}%
\pgfpathlineto{\pgfqpoint{4.748371in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{2.787941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845639in}{2.672777in}}%
\pgfpathlineto{\pgfqpoint{4.864914in}{2.712244in}}%
\pgfpathlineto{\pgfqpoint{4.776343in}{2.731061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943393in}{2.623221in}}%
\pgfpathlineto{\pgfqpoint{4.962601in}{2.662722in}}%
\pgfpathlineto{\pgfqpoint{4.873996in}{2.681387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026842in}{2.573965in}}%
\pgfpathlineto{\pgfqpoint{5.046383in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{4.957945in}{2.632715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049743in}{2.468296in}}%
\pgfpathlineto{\pgfqpoint{5.072013in}{2.506265in}}%
\pgfpathlineto{\pgfqpoint{4.984939in}{2.531822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041256in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{5.063656in}{2.408417in}}%
\pgfpathlineto{\pgfqpoint{4.976647in}{2.434264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984510in}{2.267911in}}%
\pgfpathlineto{\pgfqpoint{5.007124in}{2.305708in}}%
\pgfpathlineto{\pgfqpoint{4.920222in}{2.332038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893143in}{2.112740in}}%
\pgfpathlineto{\pgfqpoint{4.922057in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{4.838304in}{2.187891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844728in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{4.873921in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{4.790309in}{2.117515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839470in}{2.006044in}}%
\pgfpathlineto{\pgfqpoint{4.869665in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{4.786553in}{2.083438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799526in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{4.831583in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{4.749403in}{2.001336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702858in}{1.820388in}}%
\pgfpathlineto{\pgfqpoint{4.735990in}{1.852335in}}%
\pgfpathlineto{\pgfqpoint{4.655530in}{1.902624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598735in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{4.633635in}{1.800958in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{1.856555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598924,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499954in}{1.726303in}}%
\pgfpathlineto{\pgfqpoint{4.535878in}{1.752665in}}%
\pgfpathlineto{\pgfqpoint{4.465193in}{1.811332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362854in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{4.401633in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{4.340942in}{1.756352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498424,0.784237,0.399000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271273in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{4.310795in}{1.658145in}}%
\pgfpathlineto{\pgfqpoint{4.252705in}{1.727607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171157in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{4.210836in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{4.153293in}{1.701031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048459in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{4.089555in}{1.634052in}}%
\pgfpathlineto{\pgfqpoint{4.036973in}{1.708236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527951,0.797155,0.402230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755181in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{3.803770in}{1.707012in}}%
\pgfpathlineto{\pgfqpoint{3.781539in}{1.804705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603378in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{3.647181in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.646483in}{1.781128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365005in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{3.405937in}{1.580486in}}%
\pgfpathlineto{\pgfqpoint{3.418161in}{1.670523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241295in}{1.533306in}}%
\pgfpathlineto{\pgfqpoint{3.282240in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{3.294408in}{1.607035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701663in}{1.740556in}}%
\pgfpathlineto{\pgfqpoint{2.742696in}{1.724413in}}%
\pgfpathlineto{\pgfqpoint{2.754464in}{1.814552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552922in}{1.782054in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{2.611308in}{1.851263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449693in}{1.762960in}}%
\pgfpathlineto{\pgfqpoint{2.489170in}{1.743705in}}%
\pgfpathlineto{\pgfqpoint{2.507941in}{1.832287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391237in}{1.794036in}}%
\pgfpathlineto{\pgfqpoint{2.430701in}{1.774755in}}%
\pgfpathlineto{\pgfqpoint{2.449531in}{1.863323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900841in}{2.172615in}}%
\pgfpathlineto{\pgfqpoint{1.931032in}{2.138606in}}%
\pgfpathlineto{\pgfqpoint{1.983954in}{2.215993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863421in}{2.218048in}}%
\pgfpathlineto{\pgfqpoint{1.893612in}{2.184039in}}%
\pgfpathlineto{\pgfqpoint{1.946535in}{2.261426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796710in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{2.264462in}}%
\pgfpathlineto{\pgfqpoint{1.879790in}{2.341964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751382in}{2.325812in}}%
\pgfpathlineto{\pgfqpoint{1.783802in}{2.292918in}}%
\pgfpathlineto{\pgfqpoint{1.833381in}{2.374206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761858in}{2.155193in}}%
\pgfpathlineto{\pgfqpoint{1.795973in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{1.838875in}{2.208434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789629in}{2.031866in}}%
\pgfpathlineto{\pgfqpoint{1.823748in}{2.001894in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{2.085117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862008in}{1.963504in}}%
\pgfpathlineto{\pgfqpoint{1.896127in}{1.933531in}}%
\pgfpathlineto{\pgfqpoint{1.939012in}{2.016755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933087in}{1.896569in}}%
\pgfpathlineto{\pgfqpoint{1.967216in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{1.949852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983178in}{1.849704in}}%
\pgfpathlineto{\pgfqpoint{2.017983in}{1.821106in}}%
\pgfpathlineto{\pgfqpoint{2.057776in}{1.905017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498424,0.784237,0.399000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986667in}{1.846537in}}%
\pgfpathlineto{\pgfqpoint{2.021671in}{1.818335in}}%
\pgfpathlineto{\pgfqpoint{2.060573in}{1.902443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988412in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{2.062073in}{1.901190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938788in}{1.888107in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.012521in}{1.944162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936425in}{2.307310in}}%
\pgfpathcurveto{\pgfqpoint{1.973612in}{2.307310in}}{\pgfqpoint{2.009281in}{2.323197in}}{\pgfqpoint{2.035576in}{2.351471in}}%
\pgfpathcurveto{\pgfqpoint{2.061872in}{2.379745in}}{\pgfqpoint{2.076646in}{2.418099in}}{\pgfqpoint{2.076646in}{2.458085in}}%
\pgfpathcurveto{\pgfqpoint{2.076646in}{2.498071in}}{\pgfqpoint{2.061872in}{2.536425in}}{\pgfqpoint{2.035576in}{2.564699in}}%
\pgfpathcurveto{\pgfqpoint{2.009281in}{2.592973in}}{\pgfqpoint{1.973612in}{2.608860in}}{\pgfqpoint{1.936425in}{2.608860in}}%
\pgfpathcurveto{\pgfqpoint{1.899238in}{2.608860in}}{\pgfqpoint{1.863570in}{2.592973in}}{\pgfqpoint{1.837274in}{2.564699in}}%
\pgfpathcurveto{\pgfqpoint{1.810979in}{2.536425in}}{\pgfqpoint{1.796205in}{2.498071in}}{\pgfqpoint{1.796205in}{2.458085in}}%
\pgfpathcurveto{\pgfqpoint{1.796205in}{2.418099in}}{\pgfqpoint{1.810979in}{2.379745in}}{\pgfqpoint{1.837274in}{2.351471in}}%
\pgfpathcurveto{\pgfqpoint{1.863570in}{2.323197in}}{\pgfqpoint{1.899238in}{2.307310in}}{\pgfqpoint{1.936425in}{2.307310in}}%
\pgfpathlineto{\pgfqpoint{1.936425in}{2.307310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889395in}{2.419726in}}%
\pgfpathcurveto{\pgfqpoint{1.918040in}{2.419726in}}{\pgfqpoint{1.945517in}{2.431964in}}{\pgfqpoint{1.965772in}{2.453744in}}%
\pgfpathcurveto{\pgfqpoint{1.986028in}{2.475524in}}{\pgfqpoint{1.997409in}{2.505069in}}{\pgfqpoint{1.997409in}{2.535870in}}%
\pgfpathcurveto{\pgfqpoint{1.997409in}{2.566672in}}{\pgfqpoint{1.986028in}{2.596217in}}{\pgfqpoint{1.965772in}{2.617997in}}%
\pgfpathcurveto{\pgfqpoint{1.945517in}{2.639777in}}{\pgfqpoint{1.918040in}{2.652015in}}{\pgfqpoint{1.889395in}{2.652015in}}%
\pgfpathcurveto{\pgfqpoint{1.860749in}{2.652015in}}{\pgfqpoint{1.833272in}{2.639777in}}{\pgfqpoint{1.813017in}{2.617997in}}%
\pgfpathcurveto{\pgfqpoint{1.792761in}{2.596217in}}{\pgfqpoint{1.781380in}{2.566672in}}{\pgfqpoint{1.781380in}{2.535870in}}%
\pgfpathcurveto{\pgfqpoint{1.781380in}{2.505069in}}{\pgfqpoint{1.792761in}{2.475524in}}{\pgfqpoint{1.813017in}{2.453744in}}%
\pgfpathcurveto{\pgfqpoint{1.833272in}{2.431964in}}{\pgfqpoint{1.860749in}{2.419726in}}{\pgfqpoint{1.889395in}{2.419726in}}%
\pgfpathlineto{\pgfqpoint{1.889395in}{2.419726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838540in}{2.576589in}}%
\pgfpathcurveto{\pgfqpoint{1.849325in}{2.576589in}}{\pgfqpoint{1.859670in}{2.581196in}}{\pgfqpoint{1.867296in}{2.589396in}}%
\pgfpathcurveto{\pgfqpoint{1.874922in}{2.597596in}}{\pgfqpoint{1.879207in}{2.608719in}}{\pgfqpoint{1.879207in}{2.620316in}}%
\pgfpathcurveto{\pgfqpoint{1.879207in}{2.631913in}}{\pgfqpoint{1.874922in}{2.643036in}}{\pgfqpoint{1.867296in}{2.651236in}}%
\pgfpathcurveto{\pgfqpoint{1.859670in}{2.659436in}}{\pgfqpoint{1.849325in}{2.664043in}}{\pgfqpoint{1.838540in}{2.664043in}}%
\pgfpathcurveto{\pgfqpoint{1.827756in}{2.664043in}}{\pgfqpoint{1.817411in}{2.659436in}}{\pgfqpoint{1.809785in}{2.651236in}}%
\pgfpathcurveto{\pgfqpoint{1.802159in}{2.643036in}}{\pgfqpoint{1.797874in}{2.631913in}}{\pgfqpoint{1.797874in}{2.620316in}}%
\pgfpathcurveto{\pgfqpoint{1.797874in}{2.608719in}}{\pgfqpoint{1.802159in}{2.597596in}}{\pgfqpoint{1.809785in}{2.589396in}}%
\pgfpathcurveto{\pgfqpoint{1.817411in}{2.581196in}}{\pgfqpoint{1.827756in}{2.576589in}}{\pgfqpoint{1.838540in}{2.576589in}}%
\pgfpathlineto{\pgfqpoint{1.838540in}{2.576589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832048in}{2.545362in}}%
\pgfpathcurveto{\pgfqpoint{1.853208in}{2.545362in}}{\pgfqpoint{1.873504in}{2.554402in}}{\pgfqpoint{1.888466in}{2.570490in}}%
\pgfpathcurveto{\pgfqpoint{1.903429in}{2.586579in}}{\pgfqpoint{1.911836in}{2.608403in}}{\pgfqpoint{1.911836in}{2.631156in}}%
\pgfpathcurveto{\pgfqpoint{1.911836in}{2.653909in}}{\pgfqpoint{1.903429in}{2.675733in}}{\pgfqpoint{1.888466in}{2.691821in}}%
\pgfpathcurveto{\pgfqpoint{1.873504in}{2.707910in}}{\pgfqpoint{1.853208in}{2.716950in}}{\pgfqpoint{1.832048in}{2.716950in}}%
\pgfpathcurveto{\pgfqpoint{1.810887in}{2.716950in}}{\pgfqpoint{1.790591in}{2.707910in}}{\pgfqpoint{1.775629in}{2.691821in}}%
\pgfpathcurveto{\pgfqpoint{1.760666in}{2.675733in}}{\pgfqpoint{1.752259in}{2.653909in}}{\pgfqpoint{1.752259in}{2.631156in}}%
\pgfpathcurveto{\pgfqpoint{1.752259in}{2.608403in}}{\pgfqpoint{1.760666in}{2.586579in}}{\pgfqpoint{1.775629in}{2.570490in}}%
\pgfpathcurveto{\pgfqpoint{1.790591in}{2.554402in}}{\pgfqpoint{1.810887in}{2.545362in}}{\pgfqpoint{1.832048in}{2.545362in}}%
\pgfpathlineto{\pgfqpoint{1.832048in}{2.545362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828908in}{2.576236in}}%
\pgfpathcurveto{\pgfqpoint{1.843711in}{2.576236in}}{\pgfqpoint{1.857909in}{2.582560in}}{\pgfqpoint{1.868377in}{2.593815in}}%
\pgfpathcurveto{\pgfqpoint{1.878844in}{2.605070in}}{\pgfqpoint{1.884725in}{2.620337in}}{\pgfqpoint{1.884725in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{1.884725in}{2.652171in}}{\pgfqpoint{1.878844in}{2.667439in}}{\pgfqpoint{1.868377in}{2.678694in}}%
\pgfpathcurveto{\pgfqpoint{1.857909in}{2.689949in}}{\pgfqpoint{1.843711in}{2.696273in}}{\pgfqpoint{1.828908in}{2.696273in}}%
\pgfpathcurveto{\pgfqpoint{1.814105in}{2.696273in}}{\pgfqpoint{1.799906in}{2.689949in}}{\pgfqpoint{1.789439in}{2.678694in}}%
\pgfpathcurveto{\pgfqpoint{1.778972in}{2.667439in}}{\pgfqpoint{1.773091in}{2.652171in}}{\pgfqpoint{1.773091in}{2.636254in}}%
\pgfpathcurveto{\pgfqpoint{1.773091in}{2.620337in}}{\pgfqpoint{1.778972in}{2.605070in}}{\pgfqpoint{1.789439in}{2.593815in}}%
\pgfpathcurveto{\pgfqpoint{1.799906in}{2.582560in}}{\pgfqpoint{1.814105in}{2.576236in}}{\pgfqpoint{1.828908in}{2.576236in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{2.576236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783009in}{2.557655in}}%
\pgfpathcurveto{\pgfqpoint{1.821166in}{2.557655in}}{\pgfqpoint{1.857765in}{2.573956in}}{\pgfqpoint{1.884746in}{2.602968in}}%
\pgfpathcurveto{\pgfqpoint{1.911727in}{2.631980in}}{\pgfqpoint{1.926887in}{2.671334in}}{\pgfqpoint{1.926887in}{2.712363in}}%
\pgfpathcurveto{\pgfqpoint{1.926887in}{2.753392in}}{\pgfqpoint{1.911727in}{2.792746in}}{\pgfqpoint{1.884746in}{2.821758in}}%
\pgfpathcurveto{\pgfqpoint{1.857765in}{2.850770in}}{\pgfqpoint{1.821166in}{2.867071in}}{\pgfqpoint{1.783009in}{2.867071in}}%
\pgfpathcurveto{\pgfqpoint{1.744852in}{2.867071in}}{\pgfqpoint{1.708253in}{2.850770in}}{\pgfqpoint{1.681272in}{2.821758in}}%
\pgfpathcurveto{\pgfqpoint{1.654290in}{2.792746in}}{\pgfqpoint{1.639131in}{2.753392in}}{\pgfqpoint{1.639131in}{2.712363in}}%
\pgfpathcurveto{\pgfqpoint{1.639131in}{2.671334in}}{\pgfqpoint{1.654290in}{2.631980in}}{\pgfqpoint{1.681272in}{2.602968in}}%
\pgfpathcurveto{\pgfqpoint{1.708253in}{2.573956in}}{\pgfqpoint{1.744852in}{2.557655in}}{\pgfqpoint{1.783009in}{2.557655in}}%
\pgfpathlineto{\pgfqpoint{1.783009in}{2.557655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802317in}{2.633982in}}%
\pgfpathcurveto{\pgfqpoint{1.814806in}{2.633982in}}{\pgfqpoint{1.826786in}{2.639318in}}{\pgfqpoint{1.835617in}{2.648814in}}%
\pgfpathcurveto{\pgfqpoint{1.844448in}{2.658310in}}{\pgfqpoint{1.849411in}{2.671191in}}{\pgfqpoint{1.849411in}{2.684620in}}%
\pgfpathcurveto{\pgfqpoint{1.849411in}{2.698050in}}{\pgfqpoint{1.844448in}{2.710931in}}{\pgfqpoint{1.835617in}{2.720427in}}%
\pgfpathcurveto{\pgfqpoint{1.826786in}{2.729923in}}{\pgfqpoint{1.814806in}{2.735259in}}{\pgfqpoint{1.802317in}{2.735259in}}%
\pgfpathcurveto{\pgfqpoint{1.789827in}{2.735259in}}{\pgfqpoint{1.777848in}{2.729923in}}{\pgfqpoint{1.769017in}{2.720427in}}%
\pgfpathcurveto{\pgfqpoint{1.760185in}{2.710931in}}{\pgfqpoint{1.755223in}{2.698050in}}{\pgfqpoint{1.755223in}{2.684620in}}%
\pgfpathcurveto{\pgfqpoint{1.755223in}{2.671191in}}{\pgfqpoint{1.760185in}{2.658310in}}{\pgfqpoint{1.769017in}{2.648814in}}%
\pgfpathcurveto{\pgfqpoint{1.777848in}{2.639318in}}{\pgfqpoint{1.789827in}{2.633982in}}{\pgfqpoint{1.802317in}{2.633982in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{2.633982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937515in}{2.368823in}}%
\pgfpathcurveto{\pgfqpoint{1.976999in}{2.368823in}}{\pgfqpoint{2.014871in}{2.385691in}}{\pgfqpoint{2.042791in}{2.415712in}}%
\pgfpathcurveto{\pgfqpoint{2.070710in}{2.445733in}}{\pgfqpoint{2.086398in}{2.486456in}}{\pgfqpoint{2.086398in}{2.528912in}}%
\pgfpathcurveto{\pgfqpoint{2.086398in}{2.571368in}}{\pgfqpoint{2.070710in}{2.612091in}}{\pgfqpoint{2.042791in}{2.642112in}}%
\pgfpathcurveto{\pgfqpoint{2.014871in}{2.672133in}}{\pgfqpoint{1.976999in}{2.689001in}}{\pgfqpoint{1.937515in}{2.689001in}}%
\pgfpathcurveto{\pgfqpoint{1.898030in}{2.689001in}}{\pgfqpoint{1.860158in}{2.672133in}}{\pgfqpoint{1.832239in}{2.642112in}}%
\pgfpathcurveto{\pgfqpoint{1.804319in}{2.612091in}}{\pgfqpoint{1.788632in}{2.571368in}}{\pgfqpoint{1.788632in}{2.528912in}}%
\pgfpathcurveto{\pgfqpoint{1.788632in}{2.486456in}}{\pgfqpoint{1.804319in}{2.445733in}}{\pgfqpoint{1.832239in}{2.415712in}}%
\pgfpathcurveto{\pgfqpoint{1.860158in}{2.385691in}}{\pgfqpoint{1.898030in}{2.368823in}}{\pgfqpoint{1.937515in}{2.368823in}}%
\pgfpathlineto{\pgfqpoint{1.937515in}{2.368823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.915263,0.964321,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.915263,0.964321,0.633064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932132in}{2.446729in}}%
\pgfpathcurveto{\pgfqpoint{1.953863in}{2.446729in}}{\pgfqpoint{1.974707in}{2.456013in}}{\pgfqpoint{1.990073in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{2.005439in}{2.489058in}}{\pgfqpoint{2.014073in}{2.511470in}}{\pgfqpoint{2.014073in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{2.014073in}{2.558203in}}{\pgfqpoint{2.005439in}{2.580616in}}{\pgfqpoint{1.990073in}{2.597139in}}%
\pgfpathcurveto{\pgfqpoint{1.974707in}{2.613661in}}{\pgfqpoint{1.953863in}{2.622945in}}{\pgfqpoint{1.932132in}{2.622945in}}%
\pgfpathcurveto{\pgfqpoint{1.910402in}{2.622945in}}{\pgfqpoint{1.889558in}{2.613661in}}{\pgfqpoint{1.874192in}{2.597139in}}%
\pgfpathcurveto{\pgfqpoint{1.858826in}{2.580616in}}{\pgfqpoint{1.850192in}{2.558203in}}{\pgfqpoint{1.850192in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{1.850192in}{2.511470in}}{\pgfqpoint{1.858826in}{2.489058in}}{\pgfqpoint{1.874192in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{1.889558in}{2.456013in}}{\pgfqpoint{1.910402in}{2.446729in}}{\pgfqpoint{1.932132in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{1.932132in}{2.446729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746956in}{2.563551in}}%
\pgfpathcurveto{\pgfqpoint{1.790955in}{2.563551in}}{\pgfqpoint{1.833157in}{2.582348in}}{\pgfqpoint{1.864269in}{2.615801in}}%
\pgfpathcurveto{\pgfqpoint{1.895380in}{2.649254in}}{\pgfqpoint{1.912861in}{2.694633in}}{\pgfqpoint{1.912861in}{2.741943in}}%
\pgfpathcurveto{\pgfqpoint{1.912861in}{2.789253in}}{\pgfqpoint{1.895380in}{2.834632in}}{\pgfqpoint{1.864269in}{2.868086in}}%
\pgfpathcurveto{\pgfqpoint{1.833157in}{2.901539in}}{\pgfqpoint{1.790955in}{2.920335in}}{\pgfqpoint{1.746956in}{2.920335in}}%
\pgfpathcurveto{\pgfqpoint{1.702958in}{2.920335in}}{\pgfqpoint{1.660755in}{2.901539in}}{\pgfqpoint{1.629644in}{2.868086in}}%
\pgfpathcurveto{\pgfqpoint{1.598532in}{2.834632in}}{\pgfqpoint{1.581052in}{2.789253in}}{\pgfqpoint{1.581052in}{2.741943in}}%
\pgfpathcurveto{\pgfqpoint{1.581052in}{2.694633in}}{\pgfqpoint{1.598532in}{2.649254in}}{\pgfqpoint{1.629644in}{2.615801in}}%
\pgfpathcurveto{\pgfqpoint{1.660755in}{2.582348in}}{\pgfqpoint{1.702958in}{2.563551in}}{\pgfqpoint{1.746956in}{2.563551in}}%
\pgfpathlineto{\pgfqpoint{1.746956in}{2.563551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.923722,0.524798}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.923722,0.524798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.696543in}}%
\pgfpathcurveto{\pgfqpoint{1.741569in}{2.696543in}}{\pgfqpoint{1.760003in}{2.704753in}}{\pgfqpoint{1.773592in}{2.719365in}}%
\pgfpathcurveto{\pgfqpoint{1.787181in}{2.733977in}}{\pgfqpoint{1.794817in}{2.753798in}}{\pgfqpoint{1.794817in}{2.774463in}}%
\pgfpathcurveto{\pgfqpoint{1.794817in}{2.795127in}}{\pgfqpoint{1.787181in}{2.814948in}}{\pgfqpoint{1.773592in}{2.829560in}}%
\pgfpathcurveto{\pgfqpoint{1.760003in}{2.844172in}}{\pgfqpoint{1.741569in}{2.852382in}}{\pgfqpoint{1.722351in}{2.852382in}}%
\pgfpathcurveto{\pgfqpoint{1.703134in}{2.852382in}}{\pgfqpoint{1.684700in}{2.844172in}}{\pgfqpoint{1.671111in}{2.829560in}}%
\pgfpathcurveto{\pgfqpoint{1.657522in}{2.814948in}}{\pgfqpoint{1.649886in}{2.795127in}}{\pgfqpoint{1.649886in}{2.774463in}}%
\pgfpathcurveto{\pgfqpoint{1.649886in}{2.753798in}}{\pgfqpoint{1.657522in}{2.733977in}}{\pgfqpoint{1.671111in}{2.719365in}}%
\pgfpathcurveto{\pgfqpoint{1.684700in}{2.704753in}}{\pgfqpoint{1.703134in}{2.696543in}}{\pgfqpoint{1.722351in}{2.696543in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.696543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.735882in}}%
\pgfpathcurveto{\pgfqpoint{1.731935in}{2.735882in}}{\pgfqpoint{1.741127in}{2.739976in}}{\pgfqpoint{1.747904in}{2.747263in}}%
\pgfpathcurveto{\pgfqpoint{1.754681in}{2.754549in}}{\pgfqpoint{1.758488in}{2.764434in}}{\pgfqpoint{1.758488in}{2.774738in}}%
\pgfpathcurveto{\pgfqpoint{1.758488in}{2.785043in}}{\pgfqpoint{1.754681in}{2.794928in}}{\pgfqpoint{1.747904in}{2.802214in}}%
\pgfpathcurveto{\pgfqpoint{1.741127in}{2.809501in}}{\pgfqpoint{1.731935in}{2.813595in}}{\pgfqpoint{1.722351in}{2.813595in}}%
\pgfpathcurveto{\pgfqpoint{1.712768in}{2.813595in}}{\pgfqpoint{1.703576in}{2.809501in}}{\pgfqpoint{1.696799in}{2.802214in}}%
\pgfpathcurveto{\pgfqpoint{1.690022in}{2.794928in}}{\pgfqpoint{1.686215in}{2.785043in}}{\pgfqpoint{1.686215in}{2.774738in}}%
\pgfpathcurveto{\pgfqpoint{1.686215in}{2.764434in}}{\pgfqpoint{1.690022in}{2.754549in}}{\pgfqpoint{1.696799in}{2.747263in}}%
\pgfpathcurveto{\pgfqpoint{1.703576in}{2.739976in}}{\pgfqpoint{1.712768in}{2.735882in}}{\pgfqpoint{1.722351in}{2.735882in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.735882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750801in}{2.520796in}}%
\pgfpathcurveto{\pgfqpoint{1.804019in}{2.520796in}}{\pgfqpoint{1.855064in}{2.543531in}}{\pgfqpoint{1.892695in}{2.583995in}}%
\pgfpathcurveto{\pgfqpoint{1.930326in}{2.624458in}}{\pgfqpoint{1.951470in}{2.679346in}}{\pgfqpoint{1.951470in}{2.736569in}}%
\pgfpathcurveto{\pgfqpoint{1.951470in}{2.793793in}}{\pgfqpoint{1.930326in}{2.848680in}}{\pgfqpoint{1.892695in}{2.889144in}}%
\pgfpathcurveto{\pgfqpoint{1.855064in}{2.929607in}}{\pgfqpoint{1.804019in}{2.952342in}}{\pgfqpoint{1.750801in}{2.952342in}}%
\pgfpathcurveto{\pgfqpoint{1.697583in}{2.952342in}}{\pgfqpoint{1.646537in}{2.929607in}}{\pgfqpoint{1.608906in}{2.889144in}}%
\pgfpathcurveto{\pgfqpoint{1.571276in}{2.848680in}}{\pgfqpoint{1.550132in}{2.793793in}}{\pgfqpoint{1.550132in}{2.736569in}}%
\pgfpathcurveto{\pgfqpoint{1.550132in}{2.679346in}}{\pgfqpoint{1.571276in}{2.624458in}}{\pgfqpoint{1.608906in}{2.583995in}}%
\pgfpathcurveto{\pgfqpoint{1.646537in}{2.543531in}}{\pgfqpoint{1.697583in}{2.520796in}}{\pgfqpoint{1.750801in}{2.520796in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{2.520796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771561in}{2.678266in}}%
\pgfpathcurveto{\pgfqpoint{1.779110in}{2.678266in}}{\pgfqpoint{1.786350in}{2.681491in}}{\pgfqpoint{1.791688in}{2.687231in}}%
\pgfpathcurveto{\pgfqpoint{1.797025in}{2.692970in}}{\pgfqpoint{1.800025in}{2.700756in}}{\pgfqpoint{1.800025in}{2.708872in}}%
\pgfpathcurveto{\pgfqpoint{1.800025in}{2.716989in}}{\pgfqpoint{1.797025in}{2.724775in}}{\pgfqpoint{1.791688in}{2.730514in}}%
\pgfpathcurveto{\pgfqpoint{1.786350in}{2.736254in}}{\pgfqpoint{1.779110in}{2.739478in}}{\pgfqpoint{1.771561in}{2.739478in}}%
\pgfpathcurveto{\pgfqpoint{1.764012in}{2.739478in}}{\pgfqpoint{1.756772in}{2.736254in}}{\pgfqpoint{1.751434in}{2.730514in}}%
\pgfpathcurveto{\pgfqpoint{1.746096in}{2.724775in}}{\pgfqpoint{1.743097in}{2.716989in}}{\pgfqpoint{1.743097in}{2.708872in}}%
\pgfpathcurveto{\pgfqpoint{1.743097in}{2.700756in}}{\pgfqpoint{1.746096in}{2.692970in}}{\pgfqpoint{1.751434in}{2.687231in}}%
\pgfpathcurveto{\pgfqpoint{1.756772in}{2.681491in}}{\pgfqpoint{1.764012in}{2.678266in}}{\pgfqpoint{1.771561in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{1.771561in}{2.678266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747981in}{2.571128in}}%
\pgfpathcurveto{\pgfqpoint{1.789703in}{2.571128in}}{\pgfqpoint{1.829722in}{2.588952in}}{\pgfqpoint{1.859224in}{2.620674in}}%
\pgfpathcurveto{\pgfqpoint{1.888726in}{2.652397in}}{\pgfqpoint{1.905302in}{2.695427in}}{\pgfqpoint{1.905302in}{2.740290in}}%
\pgfpathcurveto{\pgfqpoint{1.905302in}{2.785152in}}{\pgfqpoint{1.888726in}{2.828183in}}{\pgfqpoint{1.859224in}{2.859905in}}%
\pgfpathcurveto{\pgfqpoint{1.829722in}{2.891628in}}{\pgfqpoint{1.789703in}{2.909451in}}{\pgfqpoint{1.747981in}{2.909451in}}%
\pgfpathcurveto{\pgfqpoint{1.706260in}{2.909451in}}{\pgfqpoint{1.666241in}{2.891628in}}{\pgfqpoint{1.636739in}{2.859905in}}%
\pgfpathcurveto{\pgfqpoint{1.607237in}{2.828183in}}{\pgfqpoint{1.590661in}{2.785152in}}{\pgfqpoint{1.590661in}{2.740290in}}%
\pgfpathcurveto{\pgfqpoint{1.590661in}{2.695427in}}{\pgfqpoint{1.607237in}{2.652397in}}{\pgfqpoint{1.636739in}{2.620674in}}%
\pgfpathcurveto{\pgfqpoint{1.666241in}{2.588952in}}{\pgfqpoint{1.706260in}{2.571128in}}{\pgfqpoint{1.747981in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.747981in}{2.571128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681959in}{2.717023in}}%
\pgfpathcurveto{\pgfqpoint{1.723369in}{2.717023in}}{\pgfqpoint{1.763088in}{2.734713in}}{\pgfqpoint{1.792369in}{2.766199in}}%
\pgfpathcurveto{\pgfqpoint{1.821651in}{2.797684in}}{\pgfqpoint{1.838103in}{2.840393in}}{\pgfqpoint{1.838103in}{2.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.838103in}{2.929446in}}{\pgfqpoint{1.821651in}{2.972155in}}{\pgfqpoint{1.792369in}{3.003641in}}%
\pgfpathcurveto{\pgfqpoint{1.763088in}{3.035126in}}{\pgfqpoint{1.723369in}{3.052816in}}{\pgfqpoint{1.681959in}{3.052816in}}%
\pgfpathcurveto{\pgfqpoint{1.640549in}{3.052816in}}{\pgfqpoint{1.600829in}{3.035126in}}{\pgfqpoint{1.571548in}{3.003641in}}%
\pgfpathcurveto{\pgfqpoint{1.542267in}{2.972155in}}{\pgfqpoint{1.525815in}{2.929446in}}{\pgfqpoint{1.525815in}{2.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.525815in}{2.840393in}}{\pgfqpoint{1.542267in}{2.797684in}}{\pgfqpoint{1.571548in}{2.766199in}}%
\pgfpathcurveto{\pgfqpoint{1.600829in}{2.734713in}}{\pgfqpoint{1.640549in}{2.717023in}}{\pgfqpoint{1.681959in}{2.717023in}}%
\pgfpathlineto{\pgfqpoint{1.681959in}{2.717023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{2.984425in}}%
\pgfpathcurveto{\pgfqpoint{1.716456in}{2.984425in}}{\pgfqpoint{1.780618in}{3.013002in}}{\pgfqpoint{1.827919in}{3.063863in}}%
\pgfpathcurveto{\pgfqpoint{1.875219in}{3.114724in}}{\pgfqpoint{1.901796in}{3.183716in}}{\pgfqpoint{1.901796in}{3.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.901796in}{3.327572in}}{\pgfqpoint{1.875219in}{3.396564in}}{\pgfqpoint{1.827919in}{3.447425in}}%
\pgfpathcurveto{\pgfqpoint{1.780618in}{3.498286in}}{\pgfqpoint{1.716456in}{3.526863in}}{\pgfqpoint{1.649563in}{3.526863in}}%
\pgfpathcurveto{\pgfqpoint{1.582669in}{3.526863in}}{\pgfqpoint{1.518507in}{3.498286in}}{\pgfqpoint{1.471206in}{3.447425in}}%
\pgfpathcurveto{\pgfqpoint{1.423906in}{3.396564in}}{\pgfqpoint{1.397329in}{3.327572in}}{\pgfqpoint{1.397329in}{3.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.397329in}{3.183716in}}{\pgfqpoint{1.423906in}{3.114724in}}{\pgfqpoint{1.471206in}{3.063863in}}%
\pgfpathcurveto{\pgfqpoint{1.518507in}{3.013002in}}{\pgfqpoint{1.582669in}{2.984425in}}{\pgfqpoint{1.649563in}{2.984425in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{2.984425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636748in}{3.202986in}}%
\pgfpathcurveto{\pgfqpoint{1.679507in}{3.202986in}}{\pgfqpoint{1.720520in}{3.221253in}}{\pgfqpoint{1.750755in}{3.253764in}}%
\pgfpathcurveto{\pgfqpoint{1.780991in}{3.286275in}}{\pgfqpoint{1.797979in}{3.330375in}}{\pgfqpoint{1.797979in}{3.376353in}}%
\pgfpathcurveto{\pgfqpoint{1.797979in}{3.422330in}}{\pgfqpoint{1.780991in}{3.466431in}}{\pgfqpoint{1.750755in}{3.498942in}}%
\pgfpathcurveto{\pgfqpoint{1.720520in}{3.531453in}}{\pgfqpoint{1.679507in}{3.549720in}}{\pgfqpoint{1.636748in}{3.549720in}}%
\pgfpathcurveto{\pgfqpoint{1.593989in}{3.549720in}}{\pgfqpoint{1.552975in}{3.531453in}}{\pgfqpoint{1.522740in}{3.498942in}}%
\pgfpathcurveto{\pgfqpoint{1.492505in}{3.466431in}}{\pgfqpoint{1.475516in}{3.422330in}}{\pgfqpoint{1.475516in}{3.376353in}}%
\pgfpathcurveto{\pgfqpoint{1.475516in}{3.330375in}}{\pgfqpoint{1.492505in}{3.286275in}}{\pgfqpoint{1.522740in}{3.253764in}}%
\pgfpathcurveto{\pgfqpoint{1.552975in}{3.221253in}}{\pgfqpoint{1.593989in}{3.202986in}}{\pgfqpoint{1.636748in}{3.202986in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{3.202986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915601in}{4.116388in}}%
\pgfpathcurveto{\pgfqpoint{1.931284in}{4.116388in}}{\pgfqpoint{1.946327in}{4.123088in}}{\pgfqpoint{1.957416in}{4.135012in}}%
\pgfpathcurveto{\pgfqpoint{1.968506in}{4.146937in}}{\pgfqpoint{1.974736in}{4.163111in}}{\pgfqpoint{1.974736in}{4.179975in}}%
\pgfpathcurveto{\pgfqpoint{1.974736in}{4.196838in}}{\pgfqpoint{1.968506in}{4.213013in}}{\pgfqpoint{1.957416in}{4.224937in}}%
\pgfpathcurveto{\pgfqpoint{1.946327in}{4.236861in}}{\pgfqpoint{1.931284in}{4.243561in}}{\pgfqpoint{1.915601in}{4.243561in}}%
\pgfpathcurveto{\pgfqpoint{1.899918in}{4.243561in}}{\pgfqpoint{1.884876in}{4.236861in}}{\pgfqpoint{1.873786in}{4.224937in}}%
\pgfpathcurveto{\pgfqpoint{1.862697in}{4.213013in}}{\pgfqpoint{1.856466in}{4.196838in}}{\pgfqpoint{1.856466in}{4.179975in}}%
\pgfpathcurveto{\pgfqpoint{1.856466in}{4.163111in}}{\pgfqpoint{1.862697in}{4.146937in}}{\pgfqpoint{1.873786in}{4.135012in}}%
\pgfpathcurveto{\pgfqpoint{1.884876in}{4.123088in}}{\pgfqpoint{1.899918in}{4.116388in}}{\pgfqpoint{1.915601in}{4.116388in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{4.116388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939693in}{4.133383in}}%
\pgfpathcurveto{\pgfqpoint{1.978509in}{4.133383in}}{\pgfqpoint{2.015740in}{4.149966in}}{\pgfqpoint{2.043187in}{4.179478in}}%
\pgfpathcurveto{\pgfqpoint{2.070634in}{4.208991in}}{\pgfqpoint{2.086056in}{4.249025in}}{\pgfqpoint{2.086056in}{4.290762in}}%
\pgfpathcurveto{\pgfqpoint{2.086056in}{4.332500in}}{\pgfqpoint{2.070634in}{4.372533in}}{\pgfqpoint{2.043187in}{4.402046in}}%
\pgfpathcurveto{\pgfqpoint{2.015740in}{4.431559in}}{\pgfqpoint{1.978509in}{4.448141in}}{\pgfqpoint{1.939693in}{4.448141in}}%
\pgfpathcurveto{\pgfqpoint{1.900877in}{4.448141in}}{\pgfqpoint{1.863646in}{4.431559in}}{\pgfqpoint{1.836199in}{4.402046in}}%
\pgfpathcurveto{\pgfqpoint{1.808752in}{4.372533in}}{\pgfqpoint{1.793331in}{4.332500in}}{\pgfqpoint{1.793331in}{4.290762in}}%
\pgfpathcurveto{\pgfqpoint{1.793331in}{4.249025in}}{\pgfqpoint{1.808752in}{4.208991in}}{\pgfqpoint{1.836199in}{4.179478in}}%
\pgfpathcurveto{\pgfqpoint{1.863646in}{4.149966in}}{\pgfqpoint{1.900877in}{4.133383in}}{\pgfqpoint{1.939693in}{4.133383in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{4.133383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115344in}{4.599516in}}%
\pgfpathcurveto{\pgfqpoint{2.139700in}{4.599516in}}{\pgfqpoint{2.163062in}{4.609921in}}{\pgfqpoint{2.180285in}{4.628440in}}%
\pgfpathcurveto{\pgfqpoint{2.197507in}{4.646959in}}{\pgfqpoint{2.207184in}{4.672079in}}{\pgfqpoint{2.207184in}{4.698269in}}%
\pgfpathcurveto{\pgfqpoint{2.207184in}{4.724458in}}{\pgfqpoint{2.197507in}{4.749579in}}{\pgfqpoint{2.180285in}{4.768098in}}%
\pgfpathcurveto{\pgfqpoint{2.163062in}{4.786616in}}{\pgfqpoint{2.139700in}{4.797022in}}{\pgfqpoint{2.115344in}{4.797022in}}%
\pgfpathcurveto{\pgfqpoint{2.090987in}{4.797022in}}{\pgfqpoint{2.067625in}{4.786616in}}{\pgfqpoint{2.050403in}{4.768098in}}%
\pgfpathcurveto{\pgfqpoint{2.033180in}{4.749579in}}{\pgfqpoint{2.023503in}{4.724458in}}{\pgfqpoint{2.023503in}{4.698269in}}%
\pgfpathcurveto{\pgfqpoint{2.023503in}{4.672079in}}{\pgfqpoint{2.033180in}{4.646959in}}{\pgfqpoint{2.050403in}{4.628440in}}%
\pgfpathcurveto{\pgfqpoint{2.067625in}{4.609921in}}{\pgfqpoint{2.090987in}{4.599516in}}{\pgfqpoint{2.115344in}{4.599516in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{4.599516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175196in}{4.614611in}}%
\pgfpathcurveto{\pgfqpoint{2.212213in}{4.614611in}}{\pgfqpoint{2.247719in}{4.630426in}}{\pgfqpoint{2.273895in}{4.658571in}}%
\pgfpathcurveto{\pgfqpoint{2.300070in}{4.686717in}}{\pgfqpoint{2.314777in}{4.724895in}}{\pgfqpoint{2.314777in}{4.764699in}}%
\pgfpathcurveto{\pgfqpoint{2.314777in}{4.804503in}}{\pgfqpoint{2.300070in}{4.842682in}}{\pgfqpoint{2.273895in}{4.870827in}}%
\pgfpathcurveto{\pgfqpoint{2.247719in}{4.898973in}}{\pgfqpoint{2.212213in}{4.914787in}}{\pgfqpoint{2.175196in}{4.914787in}}%
\pgfpathcurveto{\pgfqpoint{2.138178in}{4.914787in}}{\pgfqpoint{2.102672in}{4.898973in}}{\pgfqpoint{2.076496in}{4.870827in}}%
\pgfpathcurveto{\pgfqpoint{2.050321in}{4.842682in}}{\pgfqpoint{2.035614in}{4.804503in}}{\pgfqpoint{2.035614in}{4.764699in}}%
\pgfpathcurveto{\pgfqpoint{2.035614in}{4.724895in}}{\pgfqpoint{2.050321in}{4.686717in}}{\pgfqpoint{2.076496in}{4.658571in}}%
\pgfpathcurveto{\pgfqpoint{2.102672in}{4.630426in}}{\pgfqpoint{2.138178in}{4.614611in}}{\pgfqpoint{2.175196in}{4.614611in}}%
\pgfpathlineto{\pgfqpoint{2.175196in}{4.614611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260067in}{4.740789in}}%
\pgfpathcurveto{\pgfqpoint{2.277856in}{4.740789in}}{\pgfqpoint{2.294919in}{4.748388in}}{\pgfqpoint{2.307498in}{4.761914in}}%
\pgfpathcurveto{\pgfqpoint{2.320077in}{4.775439in}}{\pgfqpoint{2.327144in}{4.793786in}}{\pgfqpoint{2.327144in}{4.812914in}}%
\pgfpathcurveto{\pgfqpoint{2.327144in}{4.832042in}}{\pgfqpoint{2.320077in}{4.850389in}}{\pgfqpoint{2.307498in}{4.863915in}}%
\pgfpathcurveto{\pgfqpoint{2.294919in}{4.877440in}}{\pgfqpoint{2.277856in}{4.885040in}}{\pgfqpoint{2.260067in}{4.885040in}}%
\pgfpathcurveto{\pgfqpoint{2.242278in}{4.885040in}}{\pgfqpoint{2.225215in}{4.877440in}}{\pgfqpoint{2.212637in}{4.863915in}}%
\pgfpathcurveto{\pgfqpoint{2.200058in}{4.850389in}}{\pgfqpoint{2.192990in}{4.832042in}}{\pgfqpoint{2.192990in}{4.812914in}}%
\pgfpathcurveto{\pgfqpoint{2.192990in}{4.793786in}}{\pgfqpoint{2.200058in}{4.775439in}}{\pgfqpoint{2.212637in}{4.761914in}}%
\pgfpathcurveto{\pgfqpoint{2.225215in}{4.748388in}}{\pgfqpoint{2.242278in}{4.740789in}}{\pgfqpoint{2.260067in}{4.740789in}}%
\pgfpathlineto{\pgfqpoint{2.260067in}{4.740789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499781in}{2.664417in}}%
\pgfpathcurveto{\pgfqpoint{4.552117in}{2.664417in}}{\pgfqpoint{4.602317in}{2.686776in}}{\pgfqpoint{4.639324in}{2.726568in}}%
\pgfpathcurveto{\pgfqpoint{4.676331in}{2.766361in}}{\pgfqpoint{4.697125in}{2.820340in}}{\pgfqpoint{4.697125in}{2.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.697125in}{2.932891in}}{\pgfqpoint{4.676331in}{2.986869in}}{\pgfqpoint{4.639324in}{3.026662in}}%
\pgfpathcurveto{\pgfqpoint{4.602317in}{3.066455in}}{\pgfqpoint{4.552117in}{3.088813in}}{\pgfqpoint{4.499781in}{3.088813in}}%
\pgfpathcurveto{\pgfqpoint{4.447444in}{3.088813in}}{\pgfqpoint{4.397245in}{3.066455in}}{\pgfqpoint{4.360237in}{3.026662in}}%
\pgfpathcurveto{\pgfqpoint{4.323230in}{2.986869in}}{\pgfqpoint{4.302436in}{2.932891in}}{\pgfqpoint{4.302436in}{2.876615in}}%
\pgfpathcurveto{\pgfqpoint{4.302436in}{2.820340in}}{\pgfqpoint{4.323230in}{2.766361in}}{\pgfqpoint{4.360237in}{2.726568in}}%
\pgfpathcurveto{\pgfqpoint{4.397245in}{2.686776in}}{\pgfqpoint{4.447444in}{2.664417in}}{\pgfqpoint{4.499781in}{2.664417in}}%
\pgfpathlineto{\pgfqpoint{4.499781in}{2.664417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587557in}{2.708103in}}%
\pgfpathcurveto{\pgfqpoint{4.617887in}{2.708103in}}{\pgfqpoint{4.646979in}{2.721060in}}{\pgfqpoint{4.668426in}{2.744121in}}%
\pgfpathcurveto{\pgfqpoint{4.689873in}{2.767182in}}{\pgfqpoint{4.701923in}{2.798464in}}{\pgfqpoint{4.701923in}{2.831077in}}%
\pgfpathcurveto{\pgfqpoint{4.701923in}{2.863690in}}{\pgfqpoint{4.689873in}{2.894972in}}{\pgfqpoint{4.668426in}{2.918033in}}%
\pgfpathcurveto{\pgfqpoint{4.646979in}{2.941094in}}{\pgfqpoint{4.617887in}{2.954052in}}{\pgfqpoint{4.587557in}{2.954052in}}%
\pgfpathcurveto{\pgfqpoint{4.557227in}{2.954052in}}{\pgfqpoint{4.528135in}{2.941094in}}{\pgfqpoint{4.506688in}{2.918033in}}%
\pgfpathcurveto{\pgfqpoint{4.485241in}{2.894972in}}{\pgfqpoint{4.473191in}{2.863690in}}{\pgfqpoint{4.473191in}{2.831077in}}%
\pgfpathcurveto{\pgfqpoint{4.473191in}{2.798464in}}{\pgfqpoint{4.485241in}{2.767182in}}{\pgfqpoint{4.506688in}{2.744121in}}%
\pgfpathcurveto{\pgfqpoint{4.528135in}{2.721060in}}{\pgfqpoint{4.557227in}{2.708103in}}{\pgfqpoint{4.587557in}{2.708103in}}%
\pgfpathlineto{\pgfqpoint{4.587557in}{2.708103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699267in}{2.603621in}}%
\pgfpathcurveto{\pgfqpoint{4.739874in}{2.603621in}}{\pgfqpoint{4.778823in}{2.620968in}}{\pgfqpoint{4.807537in}{2.651843in}}%
\pgfpathcurveto{\pgfqpoint{4.836250in}{2.682718in}}{\pgfqpoint{4.852383in}{2.724599in}}{\pgfqpoint{4.852383in}{2.768262in}}%
\pgfpathcurveto{\pgfqpoint{4.852383in}{2.811926in}}{\pgfqpoint{4.836250in}{2.853806in}}{\pgfqpoint{4.807537in}{2.884681in}}%
\pgfpathcurveto{\pgfqpoint{4.778823in}{2.915556in}}{\pgfqpoint{4.739874in}{2.932903in}}{\pgfqpoint{4.699267in}{2.932903in}}%
\pgfpathcurveto{\pgfqpoint{4.658660in}{2.932903in}}{\pgfqpoint{4.619711in}{2.915556in}}{\pgfqpoint{4.590997in}{2.884681in}}%
\pgfpathcurveto{\pgfqpoint{4.562284in}{2.853806in}}{\pgfqpoint{4.546150in}{2.811926in}}{\pgfqpoint{4.546150in}{2.768262in}}%
\pgfpathcurveto{\pgfqpoint{4.546150in}{2.724599in}}{\pgfqpoint{4.562284in}{2.682718in}}{\pgfqpoint{4.590997in}{2.651843in}}%
\pgfpathcurveto{\pgfqpoint{4.619711in}{2.620968in}}{\pgfqpoint{4.658660in}{2.603621in}}{\pgfqpoint{4.699267in}{2.603621in}}%
\pgfpathlineto{\pgfqpoint{4.699267in}{2.603621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815810in}{2.625722in}}%
\pgfpathcurveto{\pgfqpoint{4.837036in}{2.625722in}}{\pgfqpoint{4.857396in}{2.634791in}}{\pgfqpoint{4.872406in}{2.650930in}}%
\pgfpathcurveto{\pgfqpoint{4.887415in}{2.667069in}}{\pgfqpoint{4.895849in}{2.688961in}}{\pgfqpoint{4.895849in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{4.895849in}{2.734610in}}{\pgfqpoint{4.887415in}{2.756502in}}{\pgfqpoint{4.872406in}{2.772642in}}%
\pgfpathcurveto{\pgfqpoint{4.857396in}{2.788781in}}{\pgfqpoint{4.837036in}{2.797849in}}{\pgfqpoint{4.815810in}{2.797849in}}%
\pgfpathcurveto{\pgfqpoint{4.794583in}{2.797849in}}{\pgfqpoint{4.774223in}{2.788781in}}{\pgfqpoint{4.759214in}{2.772642in}}%
\pgfpathcurveto{\pgfqpoint{4.744204in}{2.756502in}}{\pgfqpoint{4.735771in}{2.734610in}}{\pgfqpoint{4.735771in}{2.711786in}}%
\pgfpathcurveto{\pgfqpoint{4.735771in}{2.688961in}}{\pgfqpoint{4.744204in}{2.667069in}}{\pgfqpoint{4.759214in}{2.650930in}}%
\pgfpathcurveto{\pgfqpoint{4.774223in}{2.634791in}}{\pgfqpoint{4.794583in}{2.625722in}}{\pgfqpoint{4.815810in}{2.625722in}}%
\pgfpathlineto{\pgfqpoint{4.815810in}{2.625722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913496in}{2.622489in}}%
\pgfpathcurveto{\pgfqpoint{4.923286in}{2.622489in}}{\pgfqpoint{4.932675in}{2.626671in}}{\pgfqpoint{4.939597in}{2.634114in}}%
\pgfpathcurveto{\pgfqpoint{4.946519in}{2.641557in}}{\pgfqpoint{4.950408in}{2.651653in}}{\pgfqpoint{4.950408in}{2.662179in}}%
\pgfpathcurveto{\pgfqpoint{4.950408in}{2.672705in}}{\pgfqpoint{4.946519in}{2.682802in}}{\pgfqpoint{4.939597in}{2.690245in}}%
\pgfpathcurveto{\pgfqpoint{4.932675in}{2.697688in}}{\pgfqpoint{4.923286in}{2.701870in}}{\pgfqpoint{4.913496in}{2.701870in}}%
\pgfpathcurveto{\pgfqpoint{4.903707in}{2.701870in}}{\pgfqpoint{4.894318in}{2.697688in}}{\pgfqpoint{4.887396in}{2.690245in}}%
\pgfpathcurveto{\pgfqpoint{4.880474in}{2.682802in}}{\pgfqpoint{4.876585in}{2.672705in}}{\pgfqpoint{4.876585in}{2.662179in}}%
\pgfpathcurveto{\pgfqpoint{4.876585in}{2.651653in}}{\pgfqpoint{4.880474in}{2.641557in}}{\pgfqpoint{4.887396in}{2.634114in}}%
\pgfpathcurveto{\pgfqpoint{4.894318in}{2.626671in}}{\pgfqpoint{4.903707in}{2.622489in}}{\pgfqpoint{4.913496in}{2.622489in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{2.622489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997279in}{2.483890in}}%
\pgfpathcurveto{\pgfqpoint{5.029165in}{2.483890in}}{\pgfqpoint{5.059750in}{2.497512in}}{\pgfqpoint{5.082297in}{2.521756in}}%
\pgfpathcurveto{\pgfqpoint{5.104844in}{2.546000in}}{\pgfqpoint{5.117513in}{2.578887in}}{\pgfqpoint{5.117513in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{5.117513in}{2.647460in}}{\pgfqpoint{5.104844in}{2.680347in}}{\pgfqpoint{5.082297in}{2.704591in}}%
\pgfpathcurveto{\pgfqpoint{5.059750in}{2.728835in}}{\pgfqpoint{5.029165in}{2.742457in}}{\pgfqpoint{4.997279in}{2.742457in}}%
\pgfpathcurveto{\pgfqpoint{4.965392in}{2.742457in}}{\pgfqpoint{4.934808in}{2.728835in}}{\pgfqpoint{4.912261in}{2.704591in}}%
\pgfpathcurveto{\pgfqpoint{4.889714in}{2.680347in}}{\pgfqpoint{4.877045in}{2.647460in}}{\pgfqpoint{4.877045in}{2.613174in}}%
\pgfpathcurveto{\pgfqpoint{4.877045in}{2.578887in}}{\pgfqpoint{4.889714in}{2.546000in}}{\pgfqpoint{4.912261in}{2.521756in}}%
\pgfpathcurveto{\pgfqpoint{4.934808in}{2.497512in}}{\pgfqpoint{4.965392in}{2.483890in}}{\pgfqpoint{4.997279in}{2.483890in}}%
\pgfpathlineto{\pgfqpoint{4.997279in}{2.483890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022909in}{2.470335in}}%
\pgfpathcurveto{\pgfqpoint{5.032581in}{2.470335in}}{\pgfqpoint{5.041859in}{2.474467in}}{\pgfqpoint{5.048698in}{2.481821in}}%
\pgfpathcurveto{\pgfqpoint{5.055538in}{2.489175in}}{\pgfqpoint{5.059380in}{2.499151in}}{\pgfqpoint{5.059380in}{2.509551in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{2.519952in}}{\pgfqpoint{5.055538in}{2.529928in}}{\pgfqpoint{5.048698in}{2.537282in}}%
\pgfpathcurveto{\pgfqpoint{5.041859in}{2.544636in}}{\pgfqpoint{5.032581in}{2.548768in}}{\pgfqpoint{5.022909in}{2.548768in}}%
\pgfpathcurveto{\pgfqpoint{5.013236in}{2.548768in}}{\pgfqpoint{5.003959in}{2.544636in}}{\pgfqpoint{4.997119in}{2.537282in}}%
\pgfpathcurveto{\pgfqpoint{4.990280in}{2.529928in}}{\pgfqpoint{4.986437in}{2.519952in}}{\pgfqpoint{4.986437in}{2.509551in}}%
\pgfpathcurveto{\pgfqpoint{4.986437in}{2.499151in}}{\pgfqpoint{4.990280in}{2.489175in}}{\pgfqpoint{4.997119in}{2.481821in}}%
\pgfpathcurveto{\pgfqpoint{5.003959in}{2.474467in}}{\pgfqpoint{5.013236in}{2.470335in}}{\pgfqpoint{5.022909in}{2.470335in}}%
\pgfpathlineto{\pgfqpoint{5.022909in}{2.470335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014551in}{2.335893in}}%
\pgfpathcurveto{\pgfqpoint{5.033289in}{2.335893in}}{\pgfqpoint{5.051261in}{2.343898in}}{\pgfqpoint{5.064511in}{2.358145in}}%
\pgfpathcurveto{\pgfqpoint{5.077760in}{2.372391in}}{\pgfqpoint{5.085205in}{2.391717in}}{\pgfqpoint{5.085205in}{2.411864in}}%
\pgfpathcurveto{\pgfqpoint{5.085205in}{2.432012in}}{\pgfqpoint{5.077760in}{2.451337in}}{\pgfqpoint{5.064511in}{2.465584in}}%
\pgfpathcurveto{\pgfqpoint{5.051261in}{2.479831in}}{\pgfqpoint{5.033289in}{2.487836in}}{\pgfqpoint{5.014551in}{2.487836in}}%
\pgfpathcurveto{\pgfqpoint{4.995814in}{2.487836in}}{\pgfqpoint{4.977842in}{2.479831in}}{\pgfqpoint{4.964592in}{2.465584in}}%
\pgfpathcurveto{\pgfqpoint{4.951343in}{2.451337in}}{\pgfqpoint{4.943898in}{2.432012in}}{\pgfqpoint{4.943898in}{2.411864in}}%
\pgfpathcurveto{\pgfqpoint{4.943898in}{2.391717in}}{\pgfqpoint{4.951343in}{2.372391in}}{\pgfqpoint{4.964592in}{2.358145in}}%
\pgfpathcurveto{\pgfqpoint{4.977842in}{2.343898in}}{\pgfqpoint{4.995814in}{2.335893in}}{\pgfqpoint{5.014551in}{2.335893in}}%
\pgfpathlineto{\pgfqpoint{5.014551in}{2.335893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958019in}{2.247053in}}%
\pgfpathcurveto{\pgfqpoint{4.973402in}{2.247053in}}{\pgfqpoint{4.988157in}{2.253625in}}{\pgfqpoint{4.999034in}{2.265321in}}%
\pgfpathcurveto{\pgfqpoint{5.009912in}{2.277017in}}{\pgfqpoint{5.016023in}{2.292883in}}{\pgfqpoint{5.016023in}{2.309424in}}%
\pgfpathcurveto{\pgfqpoint{5.016023in}{2.325964in}}{\pgfqpoint{5.009912in}{2.341830in}}{\pgfqpoint{4.999034in}{2.353526in}}%
\pgfpathcurveto{\pgfqpoint{4.988157in}{2.365222in}}{\pgfqpoint{4.973402in}{2.371794in}}{\pgfqpoint{4.958019in}{2.371794in}}%
\pgfpathcurveto{\pgfqpoint{4.942636in}{2.371794in}}{\pgfqpoint{4.927881in}{2.365222in}}{\pgfqpoint{4.917004in}{2.353526in}}%
\pgfpathcurveto{\pgfqpoint{4.906127in}{2.341830in}}{\pgfqpoint{4.900015in}{2.325964in}}{\pgfqpoint{4.900015in}{2.309424in}}%
\pgfpathcurveto{\pgfqpoint{4.900015in}{2.292883in}}{\pgfqpoint{4.906127in}{2.277017in}}{\pgfqpoint{4.917004in}{2.265321in}}%
\pgfpathcurveto{\pgfqpoint{4.927881in}{2.253625in}}{\pgfqpoint{4.942636in}{2.247053in}}{\pgfqpoint{4.958019in}{2.247053in}}%
\pgfpathlineto{\pgfqpoint{4.958019in}{2.247053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872952in}{2.047994in}}%
\pgfpathcurveto{\pgfqpoint{4.900325in}{2.047994in}}{\pgfqpoint{4.926580in}{2.059688in}}{\pgfqpoint{4.945936in}{2.080501in}}%
\pgfpathcurveto{\pgfqpoint{4.965291in}{2.101313in}}{\pgfqpoint{4.976166in}{2.129544in}}{\pgfqpoint{4.976166in}{2.158977in}}%
\pgfpathcurveto{\pgfqpoint{4.976166in}{2.188410in}}{\pgfqpoint{4.965291in}{2.216642in}}{\pgfqpoint{4.945936in}{2.237454in}}%
\pgfpathcurveto{\pgfqpoint{4.926580in}{2.258266in}}{\pgfqpoint{4.900325in}{2.269960in}}{\pgfqpoint{4.872952in}{2.269960in}}%
\pgfpathcurveto{\pgfqpoint{4.845580in}{2.269960in}}{\pgfqpoint{4.819324in}{2.258266in}}{\pgfqpoint{4.799969in}{2.237454in}}%
\pgfpathcurveto{\pgfqpoint{4.780613in}{2.216642in}}{\pgfqpoint{4.769738in}{2.188410in}}{\pgfqpoint{4.769738in}{2.158977in}}%
\pgfpathcurveto{\pgfqpoint{4.769738in}{2.129544in}}{\pgfqpoint{4.780613in}{2.101313in}}{\pgfqpoint{4.799969in}{2.080501in}}%
\pgfpathcurveto{\pgfqpoint{4.819324in}{2.059688in}}{\pgfqpoint{4.845580in}{2.047994in}}{\pgfqpoint{4.872952in}{2.047994in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{2.047994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824817in}{1.976873in}}%
\pgfpathcurveto{\pgfqpoint{4.852304in}{1.976873in}}{\pgfqpoint{4.878670in}{1.988616in}}{\pgfqpoint{4.898106in}{2.009515in}}%
\pgfpathcurveto{\pgfqpoint{4.917543in}{2.030415in}}{\pgfqpoint{4.928464in}{2.058765in}}{\pgfqpoint{4.928464in}{2.088321in}}%
\pgfpathcurveto{\pgfqpoint{4.928464in}{2.117878in}}{\pgfqpoint{4.917543in}{2.146227in}}{\pgfqpoint{4.898106in}{2.167127in}}%
\pgfpathcurveto{\pgfqpoint{4.878670in}{2.188026in}}{\pgfqpoint{4.852304in}{2.199769in}}{\pgfqpoint{4.824817in}{2.199769in}}%
\pgfpathcurveto{\pgfqpoint{4.797329in}{2.199769in}}{\pgfqpoint{4.770964in}{2.188026in}}{\pgfqpoint{4.751528in}{2.167127in}}%
\pgfpathcurveto{\pgfqpoint{4.732091in}{2.146227in}}{\pgfqpoint{4.721170in}{2.117878in}}{\pgfqpoint{4.721170in}{2.088321in}}%
\pgfpathcurveto{\pgfqpoint{4.721170in}{2.058765in}}{\pgfqpoint{4.732091in}{2.030415in}}{\pgfqpoint{4.751528in}{2.009515in}}%
\pgfpathcurveto{\pgfqpoint{4.770964in}{1.988616in}}{\pgfqpoint{4.797329in}{1.976873in}}{\pgfqpoint{4.824817in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{1.976873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820560in}{1.946835in}}%
\pgfpathcurveto{\pgfqpoint{4.846805in}{1.946835in}}{\pgfqpoint{4.871977in}{1.958047in}}{\pgfqpoint{4.890535in}{1.978001in}}%
\pgfpathcurveto{\pgfqpoint{4.909092in}{1.997955in}}{\pgfqpoint{4.919519in}{2.025023in}}{\pgfqpoint{4.919519in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{4.919519in}{2.081462in}}{\pgfqpoint{4.909092in}{2.108529in}}{\pgfqpoint{4.890535in}{2.128484in}}%
\pgfpathcurveto{\pgfqpoint{4.871977in}{2.148438in}}{\pgfqpoint{4.846805in}{2.159650in}}{\pgfqpoint{4.820560in}{2.159650in}}%
\pgfpathcurveto{\pgfqpoint{4.794316in}{2.159650in}}{\pgfqpoint{4.769144in}{2.148438in}}{\pgfqpoint{4.750586in}{2.128484in}}%
\pgfpathcurveto{\pgfqpoint{4.732029in}{2.108529in}}{\pgfqpoint{4.721602in}{2.081462in}}{\pgfqpoint{4.721602in}{2.053242in}}%
\pgfpathcurveto{\pgfqpoint{4.721602in}{2.025023in}}{\pgfqpoint{4.732029in}{1.997955in}}{\pgfqpoint{4.750586in}{1.978001in}}%
\pgfpathcurveto{\pgfqpoint{4.769144in}{1.958047in}}{\pgfqpoint{4.794316in}{1.946835in}}{\pgfqpoint{4.820560in}{1.946835in}}%
\pgfpathlineto{\pgfqpoint{4.820560in}{1.946835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782479in}{1.902676in}}%
\pgfpathcurveto{\pgfqpoint{4.798906in}{1.902676in}}{\pgfqpoint{4.814662in}{1.909694in}}{\pgfqpoint{4.826278in}{1.922184in}}%
\pgfpathcurveto{\pgfqpoint{4.837893in}{1.934673in}}{\pgfqpoint{4.844420in}{1.951616in}}{\pgfqpoint{4.844420in}{1.969279in}}%
\pgfpathcurveto{\pgfqpoint{4.844420in}{1.986943in}}{\pgfqpoint{4.837893in}{2.003885in}}{\pgfqpoint{4.826278in}{2.016375in}}%
\pgfpathcurveto{\pgfqpoint{4.814662in}{2.028865in}}{\pgfqpoint{4.798906in}{2.035882in}}{\pgfqpoint{4.782479in}{2.035882in}}%
\pgfpathcurveto{\pgfqpoint{4.766052in}{2.035882in}}{\pgfqpoint{4.750295in}{2.028865in}}{\pgfqpoint{4.738680in}{2.016375in}}%
\pgfpathcurveto{\pgfqpoint{4.727064in}{2.003885in}}{\pgfqpoint{4.720538in}{1.986943in}}{\pgfqpoint{4.720538in}{1.969279in}}%
\pgfpathcurveto{\pgfqpoint{4.720538in}{1.951616in}}{\pgfqpoint{4.727064in}{1.934673in}}{\pgfqpoint{4.738680in}{1.922184in}}%
\pgfpathcurveto{\pgfqpoint{4.750295in}{1.909694in}}{\pgfqpoint{4.766052in}{1.902676in}}{\pgfqpoint{4.782479in}{1.902676in}}%
\pgfpathlineto{\pgfqpoint{4.782479in}{1.902676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687477in}{1.712197in}}%
\pgfpathcurveto{\pgfqpoint{4.726272in}{1.712197in}}{\pgfqpoint{4.763484in}{1.728771in}}{\pgfqpoint{4.790916in}{1.758268in}}%
\pgfpathcurveto{\pgfqpoint{4.818348in}{1.787765in}}{\pgfqpoint{4.833762in}{1.827777in}}{\pgfqpoint{4.833762in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{4.833762in}{1.911208in}}{\pgfqpoint{4.818348in}{1.951220in}}{\pgfqpoint{4.790916in}{1.980717in}}%
\pgfpathcurveto{\pgfqpoint{4.763484in}{2.010214in}}{\pgfqpoint{4.726272in}{2.026788in}}{\pgfqpoint{4.687477in}{2.026788in}}%
\pgfpathcurveto{\pgfqpoint{4.648682in}{2.026788in}}{\pgfqpoint{4.611471in}{2.010214in}}{\pgfqpoint{4.584038in}{1.980717in}}%
\pgfpathcurveto{\pgfqpoint{4.556606in}{1.951220in}}{\pgfqpoint{4.541193in}{1.911208in}}{\pgfqpoint{4.541193in}{1.869492in}}%
\pgfpathcurveto{\pgfqpoint{4.541193in}{1.827777in}}{\pgfqpoint{4.556606in}{1.787765in}}{\pgfqpoint{4.584038in}{1.758268in}}%
\pgfpathcurveto{\pgfqpoint{4.611471in}{1.728771in}}{\pgfqpoint{4.648682in}{1.712197in}}{\pgfqpoint{4.687477in}{1.712197in}}%
\pgfpathlineto{\pgfqpoint{4.687477in}{1.712197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587777in}{1.719641in}}%
\pgfpathcurveto{\pgfqpoint{4.612937in}{1.719641in}}{\pgfqpoint{4.637070in}{1.730390in}}{\pgfqpoint{4.654862in}{1.749520in}}%
\pgfpathcurveto{\pgfqpoint{4.672653in}{1.768650in}}{\pgfqpoint{4.682649in}{1.794600in}}{\pgfqpoint{4.682649in}{1.821654in}}%
\pgfpathcurveto{\pgfqpoint{4.682649in}{1.848709in}}{\pgfqpoint{4.672653in}{1.874659in}}{\pgfqpoint{4.654862in}{1.893789in}}%
\pgfpathcurveto{\pgfqpoint{4.637070in}{1.912919in}}{\pgfqpoint{4.612937in}{1.923668in}}{\pgfqpoint{4.587777in}{1.923668in}}%
\pgfpathcurveto{\pgfqpoint{4.562616in}{1.923668in}}{\pgfqpoint{4.538483in}{1.912919in}}{\pgfqpoint{4.520692in}{1.893789in}}%
\pgfpathcurveto{\pgfqpoint{4.502901in}{1.874659in}}{\pgfqpoint{4.492904in}{1.848709in}}{\pgfqpoint{4.492904in}{1.821654in}}%
\pgfpathcurveto{\pgfqpoint{4.492904in}{1.794600in}}{\pgfqpoint{4.502901in}{1.768650in}}{\pgfqpoint{4.520692in}{1.749520in}}%
\pgfpathcurveto{\pgfqpoint{4.538483in}{1.730390in}}{\pgfqpoint{4.562616in}{1.719641in}}{\pgfqpoint{4.587777in}{1.719641in}}%
\pgfpathlineto{\pgfqpoint{4.587777in}{1.719641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491555in}{1.658951in}}%
\pgfpathcurveto{\pgfqpoint{4.520277in}{1.658951in}}{\pgfqpoint{4.547827in}{1.671222in}}{\pgfqpoint{4.568137in}{1.693061in}}%
\pgfpathcurveto{\pgfqpoint{4.588447in}{1.714899in}}{\pgfqpoint{4.599859in}{1.744523in}}{\pgfqpoint{4.599859in}{1.775408in}}%
\pgfpathcurveto{\pgfqpoint{4.599859in}{1.806292in}}{\pgfqpoint{4.588447in}{1.835916in}}{\pgfqpoint{4.568137in}{1.857755in}}%
\pgfpathcurveto{\pgfqpoint{4.547827in}{1.879594in}}{\pgfqpoint{4.520277in}{1.891864in}}{\pgfqpoint{4.491555in}{1.891864in}}%
\pgfpathcurveto{\pgfqpoint{4.462832in}{1.891864in}}{\pgfqpoint{4.435282in}{1.879594in}}{\pgfqpoint{4.414972in}{1.857755in}}%
\pgfpathcurveto{\pgfqpoint{4.394662in}{1.835916in}}{\pgfqpoint{4.383250in}{1.806292in}}{\pgfqpoint{4.383250in}{1.775408in}}%
\pgfpathcurveto{\pgfqpoint{4.383250in}{1.744523in}}{\pgfqpoint{4.394662in}{1.714899in}}{\pgfqpoint{4.414972in}{1.693061in}}%
\pgfpathcurveto{\pgfqpoint{4.435282in}{1.671222in}}{\pgfqpoint{4.462832in}{1.658951in}}{\pgfqpoint{4.491555in}{1.658951in}}%
\pgfpathlineto{\pgfqpoint{4.491555in}{1.658951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361593in}{1.680818in}}%
\pgfpathcurveto{\pgfqpoint{4.370658in}{1.680818in}}{\pgfqpoint{4.379353in}{1.684691in}}{\pgfqpoint{4.385763in}{1.691584in}}%
\pgfpathcurveto{\pgfqpoint{4.392173in}{1.698476in}}{\pgfqpoint{4.395775in}{1.707826in}}{\pgfqpoint{4.395775in}{1.717573in}}%
\pgfpathcurveto{\pgfqpoint{4.395775in}{1.727321in}}{\pgfqpoint{4.392173in}{1.736670in}}{\pgfqpoint{4.385763in}{1.743563in}}%
\pgfpathcurveto{\pgfqpoint{4.379353in}{1.750455in}}{\pgfqpoint{4.370658in}{1.754328in}}{\pgfqpoint{4.361593in}{1.754328in}}%
\pgfpathcurveto{\pgfqpoint{4.352527in}{1.754328in}}{\pgfqpoint{4.343832in}{1.750455in}}{\pgfqpoint{4.337422in}{1.743563in}}%
\pgfpathcurveto{\pgfqpoint{4.331012in}{1.736670in}}{\pgfqpoint{4.327411in}{1.727321in}}{\pgfqpoint{4.327411in}{1.717573in}}%
\pgfpathcurveto{\pgfqpoint{4.327411in}{1.707826in}}{\pgfqpoint{4.331012in}{1.698476in}}{\pgfqpoint{4.337422in}{1.691584in}}%
\pgfpathcurveto{\pgfqpoint{4.343832in}{1.684691in}}{\pgfqpoint{4.352527in}{1.680818in}}{\pgfqpoint{4.361593in}{1.680818in}}%
\pgfpathlineto{\pgfqpoint{4.361593in}{1.680818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271870in}{1.628928in}}%
\pgfpathcurveto{\pgfqpoint{4.286460in}{1.628928in}}{\pgfqpoint{4.300455in}{1.635161in}}{\pgfqpoint{4.310772in}{1.646255in}}%
\pgfpathcurveto{\pgfqpoint{4.321089in}{1.657348in}}{\pgfqpoint{4.326885in}{1.672396in}}{\pgfqpoint{4.326885in}{1.688085in}}%
\pgfpathcurveto{\pgfqpoint{4.326885in}{1.703774in}}{\pgfqpoint{4.321089in}{1.718822in}}{\pgfqpoint{4.310772in}{1.729915in}}%
\pgfpathcurveto{\pgfqpoint{4.300455in}{1.741009in}}{\pgfqpoint{4.286460in}{1.747242in}}{\pgfqpoint{4.271870in}{1.747242in}}%
\pgfpathcurveto{\pgfqpoint{4.257279in}{1.747242in}}{\pgfqpoint{4.243284in}{1.741009in}}{\pgfqpoint{4.232968in}{1.729915in}}%
\pgfpathcurveto{\pgfqpoint{4.222651in}{1.718822in}}{\pgfqpoint{4.216854in}{1.703774in}}{\pgfqpoint{4.216854in}{1.688085in}}%
\pgfpathcurveto{\pgfqpoint{4.216854in}{1.672396in}}{\pgfqpoint{4.222651in}{1.657348in}}{\pgfqpoint{4.232968in}{1.646255in}}%
\pgfpathcurveto{\pgfqpoint{4.243284in}{1.635161in}}{\pgfqpoint{4.257279in}{1.628928in}}{\pgfqpoint{4.271870in}{1.628928in}}%
\pgfpathlineto{\pgfqpoint{4.271870in}{1.628928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172145in}{1.525933in}}%
\pgfpathcurveto{\pgfqpoint{4.205545in}{1.525933in}}{\pgfqpoint{4.237581in}{1.540201in}}{\pgfqpoint{4.261198in}{1.565596in}}%
\pgfpathcurveto{\pgfqpoint{4.284816in}{1.590991in}}{\pgfqpoint{4.298085in}{1.625439in}}{\pgfqpoint{4.298085in}{1.661353in}}%
\pgfpathcurveto{\pgfqpoint{4.298085in}{1.697266in}}{\pgfqpoint{4.284816in}{1.731714in}}{\pgfqpoint{4.261198in}{1.757109in}}%
\pgfpathcurveto{\pgfqpoint{4.237581in}{1.782504in}}{\pgfqpoint{4.205545in}{1.796773in}}{\pgfqpoint{4.172145in}{1.796773in}}%
\pgfpathcurveto{\pgfqpoint{4.138745in}{1.796773in}}{\pgfqpoint{4.106709in}{1.782504in}}{\pgfqpoint{4.083091in}{1.757109in}}%
\pgfpathcurveto{\pgfqpoint{4.059474in}{1.731714in}}{\pgfqpoint{4.046204in}{1.697266in}}{\pgfqpoint{4.046204in}{1.661353in}}%
\pgfpathcurveto{\pgfqpoint{4.046204in}{1.625439in}}{\pgfqpoint{4.059474in}{1.590991in}}{\pgfqpoint{4.083091in}{1.565596in}}%
\pgfpathcurveto{\pgfqpoint{4.106709in}{1.540201in}}{\pgfqpoint{4.138745in}{1.525933in}}{\pgfqpoint{4.172145in}{1.525933in}}%
\pgfpathlineto{\pgfqpoint{4.172145in}{1.525933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052990in}{1.549660in}}%
\pgfpathcurveto{\pgfqpoint{4.081965in}{1.549660in}}{\pgfqpoint{4.109758in}{1.562038in}}{\pgfqpoint{4.130246in}{1.584069in}}%
\pgfpathcurveto{\pgfqpoint{4.150735in}{1.606100in}}{\pgfqpoint{4.162247in}{1.635984in}}{\pgfqpoint{4.162247in}{1.667140in}}%
\pgfpathcurveto{\pgfqpoint{4.162247in}{1.698296in}}{\pgfqpoint{4.150735in}{1.728181in}}{\pgfqpoint{4.130246in}{1.750211in}}%
\pgfpathcurveto{\pgfqpoint{4.109758in}{1.772242in}}{\pgfqpoint{4.081965in}{1.784621in}}{\pgfqpoint{4.052990in}{1.784621in}}%
\pgfpathcurveto{\pgfqpoint{4.024015in}{1.784621in}}{\pgfqpoint{3.996222in}{1.772242in}}{\pgfqpoint{3.975734in}{1.750211in}}%
\pgfpathcurveto{\pgfqpoint{3.955245in}{1.728181in}}{\pgfqpoint{3.943733in}{1.698296in}}{\pgfqpoint{3.943733in}{1.667140in}}%
\pgfpathcurveto{\pgfqpoint{3.943733in}{1.635984in}}{\pgfqpoint{3.955245in}{1.606100in}}{\pgfqpoint{3.975734in}{1.584069in}}%
\pgfpathcurveto{\pgfqpoint{3.996222in}{1.562038in}}{\pgfqpoint{4.024015in}{1.549660in}}{\pgfqpoint{4.052990in}{1.549660in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{1.549660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780507in}{1.686421in}}%
\pgfpathcurveto{\pgfqpoint{3.797697in}{1.686421in}}{\pgfqpoint{3.814185in}{1.693764in}}{\pgfqpoint{3.826340in}{1.706834in}}%
\pgfpathcurveto{\pgfqpoint{3.838495in}{1.719904in}}{\pgfqpoint{3.845324in}{1.737633in}}{\pgfqpoint{3.845324in}{1.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.845324in}{1.774600in}}{\pgfqpoint{3.838495in}{1.792329in}}{\pgfqpoint{3.826340in}{1.805399in}}%
\pgfpathcurveto{\pgfqpoint{3.814185in}{1.818468in}}{\pgfqpoint{3.797697in}{1.825812in}}{\pgfqpoint{3.780507in}{1.825812in}}%
\pgfpathcurveto{\pgfqpoint{3.763318in}{1.825812in}}{\pgfqpoint{3.746830in}{1.818468in}}{\pgfqpoint{3.734675in}{1.805399in}}%
\pgfpathcurveto{\pgfqpoint{3.722520in}{1.792329in}}{\pgfqpoint{3.715690in}{1.774600in}}{\pgfqpoint{3.715690in}{1.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.715690in}{1.737633in}}{\pgfqpoint{3.722520in}{1.719904in}}{\pgfqpoint{3.734675in}{1.706834in}}%
\pgfpathcurveto{\pgfqpoint{3.746830in}{1.693764in}}{\pgfqpoint{3.763318in}{1.686421in}}{\pgfqpoint{3.780507in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{1.686421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.575469in}}%
\pgfpathcurveto{\pgfqpoint{3.675801in}{1.575469in}}{\pgfqpoint{3.714091in}{1.592523in}}{\pgfqpoint{3.742318in}{1.622875in}}%
\pgfpathcurveto{\pgfqpoint{3.770546in}{1.653227in}}{\pgfqpoint{3.786406in}{1.694399in}}{\pgfqpoint{3.786406in}{1.737324in}}%
\pgfpathcurveto{\pgfqpoint{3.786406in}{1.780248in}}{\pgfqpoint{3.770546in}{1.821420in}}{\pgfqpoint{3.742318in}{1.851772in}}%
\pgfpathcurveto{\pgfqpoint{3.714091in}{1.882124in}}{\pgfqpoint{3.675801in}{1.899178in}}{\pgfqpoint{3.635881in}{1.899178in}}%
\pgfpathcurveto{\pgfqpoint{3.595962in}{1.899178in}}{\pgfqpoint{3.557672in}{1.882124in}}{\pgfqpoint{3.529444in}{1.851772in}}%
\pgfpathcurveto{\pgfqpoint{3.501217in}{1.821420in}}{\pgfqpoint{3.485357in}{1.780248in}}{\pgfqpoint{3.485357in}{1.737324in}}%
\pgfpathcurveto{\pgfqpoint{3.485357in}{1.694399in}}{\pgfqpoint{3.501217in}{1.653227in}}{\pgfqpoint{3.529444in}{1.622875in}}%
\pgfpathcurveto{\pgfqpoint{3.557672in}{1.592523in}}{\pgfqpoint{3.595962in}{1.575469in}}{\pgfqpoint{3.635881in}{1.575469in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.575469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401816in}{1.494879in}}%
\pgfpathcurveto{\pgfqpoint{3.435041in}{1.494879in}}{\pgfqpoint{3.466910in}{1.509073in}}{\pgfqpoint{3.490404in}{1.534335in}}%
\pgfpathcurveto{\pgfqpoint{3.513897in}{1.559597in}}{\pgfqpoint{3.527098in}{1.593865in}}{\pgfqpoint{3.527098in}{1.629591in}}%
\pgfpathcurveto{\pgfqpoint{3.527098in}{1.665317in}}{\pgfqpoint{3.513897in}{1.699584in}}{\pgfqpoint{3.490404in}{1.724846in}}%
\pgfpathcurveto{\pgfqpoint{3.466910in}{1.750108in}}{\pgfqpoint{3.435041in}{1.764302in}}{\pgfqpoint{3.401816in}{1.764302in}}%
\pgfpathcurveto{\pgfqpoint{3.368591in}{1.764302in}}{\pgfqpoint{3.336722in}{1.750108in}}{\pgfqpoint{3.313229in}{1.724846in}}%
\pgfpathcurveto{\pgfqpoint{3.289735in}{1.699584in}}{\pgfqpoint{3.276534in}{1.665317in}}{\pgfqpoint{3.276534in}{1.629591in}}%
\pgfpathcurveto{\pgfqpoint{3.276534in}{1.593865in}}{\pgfqpoint{3.289735in}{1.559597in}}{\pgfqpoint{3.313229in}{1.534335in}}%
\pgfpathcurveto{\pgfqpoint{3.336722in}{1.509073in}}{\pgfqpoint{3.368591in}{1.494879in}}{\pgfqpoint{3.401816in}{1.494879in}}%
\pgfpathlineto{\pgfqpoint{3.401816in}{1.494879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278088in}{1.407261in}}%
\pgfpathcurveto{\pgfqpoint{3.317261in}{1.407261in}}{\pgfqpoint{3.354835in}{1.423996in}}{\pgfqpoint{3.382535in}{1.453781in}}%
\pgfpathcurveto{\pgfqpoint{3.410235in}{1.483566in}}{\pgfqpoint{3.425799in}{1.523968in}}{\pgfqpoint{3.425799in}{1.566090in}}%
\pgfpathcurveto{\pgfqpoint{3.425799in}{1.608212in}}{\pgfqpoint{3.410235in}{1.648615in}}{\pgfqpoint{3.382535in}{1.678399in}}%
\pgfpathcurveto{\pgfqpoint{3.354835in}{1.708184in}}{\pgfqpoint{3.317261in}{1.724919in}}{\pgfqpoint{3.278088in}{1.724919in}}%
\pgfpathcurveto{\pgfqpoint{3.238914in}{1.724919in}}{\pgfqpoint{3.201340in}{1.708184in}}{\pgfqpoint{3.173640in}{1.678399in}}%
\pgfpathcurveto{\pgfqpoint{3.145940in}{1.648615in}}{\pgfqpoint{3.130377in}{1.608212in}}{\pgfqpoint{3.130377in}{1.566090in}}%
\pgfpathcurveto{\pgfqpoint{3.130377in}{1.523968in}}{\pgfqpoint{3.145940in}{1.483566in}}{\pgfqpoint{3.173640in}{1.453781in}}%
\pgfpathcurveto{\pgfqpoint{3.201340in}{1.423996in}}{\pgfqpoint{3.238914in}{1.407261in}}{\pgfqpoint{3.278088in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.407261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738322in}{1.544045in}}%
\pgfpathcurveto{\pgfqpoint{2.794919in}{1.544045in}}{\pgfqpoint{2.849205in}{1.568224in}}{\pgfqpoint{2.889225in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{2.929245in}{1.654288in}}{\pgfqpoint{2.951732in}{1.712661in}}{\pgfqpoint{2.951732in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.951732in}{1.834375in}}{\pgfqpoint{2.929245in}{1.892748in}}{\pgfqpoint{2.889225in}{1.935780in}}%
\pgfpathcurveto{\pgfqpoint{2.849205in}{1.978813in}}{\pgfqpoint{2.794919in}{2.002991in}}{\pgfqpoint{2.738322in}{2.002991in}}%
\pgfpathcurveto{\pgfqpoint{2.681725in}{2.002991in}}{\pgfqpoint{2.627438in}{1.978813in}}{\pgfqpoint{2.587418in}{1.935780in}}%
\pgfpathcurveto{\pgfqpoint{2.547398in}{1.892748in}}{\pgfqpoint{2.524911in}{1.834375in}}{\pgfqpoint{2.524911in}{1.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.524911in}{1.712661in}}{\pgfqpoint{2.547398in}{1.654288in}}{\pgfqpoint{2.587418in}{1.611256in}}%
\pgfpathcurveto{\pgfqpoint{2.627438in}{1.568224in}}{\pgfqpoint{2.681725in}{1.544045in}}{\pgfqpoint{2.738322in}{1.544045in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{1.544045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591975in}{1.539681in}}%
\pgfpathcurveto{\pgfqpoint{2.659096in}{1.539681in}}{\pgfqpoint{2.723477in}{1.568356in}}{\pgfqpoint{2.770939in}{1.619390in}}%
\pgfpathcurveto{\pgfqpoint{2.818401in}{1.670424in}}{\pgfqpoint{2.845069in}{1.739652in}}{\pgfqpoint{2.845069in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{2.845069in}{1.883999in}}{\pgfqpoint{2.818401in}{1.953226in}}{\pgfqpoint{2.770939in}{2.004260in}}%
\pgfpathcurveto{\pgfqpoint{2.723477in}{2.055295in}}{\pgfqpoint{2.659096in}{2.083969in}}{\pgfqpoint{2.591975in}{2.083969in}}%
\pgfpathcurveto{\pgfqpoint{2.524853in}{2.083969in}}{\pgfqpoint{2.460472in}{2.055295in}}{\pgfqpoint{2.413010in}{2.004260in}}%
\pgfpathcurveto{\pgfqpoint{2.365548in}{1.953226in}}{\pgfqpoint{2.338880in}{1.883999in}}{\pgfqpoint{2.338880in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{2.338880in}{1.739652in}}{\pgfqpoint{2.365548in}{1.670424in}}{\pgfqpoint{2.413010in}{1.619390in}}%
\pgfpathcurveto{\pgfqpoint{2.460472in}{1.568356in}}{\pgfqpoint{2.524853in}{1.539681in}}{\pgfqpoint{2.591975in}{1.539681in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.539681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488686in}{1.554507in}}%
\pgfpathcurveto{\pgfqpoint{2.547461in}{1.554507in}}{\pgfqpoint{2.603836in}{1.579616in}}{\pgfqpoint{2.645396in}{1.624304in}}%
\pgfpathcurveto{\pgfqpoint{2.686956in}{1.668992in}}{\pgfqpoint{2.710307in}{1.729611in}}{\pgfqpoint{2.710307in}{1.792809in}}%
\pgfpathcurveto{\pgfqpoint{2.710307in}{1.856008in}}{\pgfqpoint{2.686956in}{1.916626in}}{\pgfqpoint{2.645396in}{1.961314in}}%
\pgfpathcurveto{\pgfqpoint{2.603836in}{2.006002in}}{\pgfqpoint{2.547461in}{2.031111in}}{\pgfqpoint{2.488686in}{2.031111in}}%
\pgfpathcurveto{\pgfqpoint{2.429912in}{2.031111in}}{\pgfqpoint{2.373536in}{2.006002in}}{\pgfqpoint{2.331976in}{1.961314in}}%
\pgfpathcurveto{\pgfqpoint{2.290417in}{1.916626in}}{\pgfqpoint{2.267065in}{1.856008in}}{\pgfqpoint{2.267065in}{1.792809in}}%
\pgfpathcurveto{\pgfqpoint{2.267065in}{1.729611in}}{\pgfqpoint{2.290417in}{1.668992in}}{\pgfqpoint{2.331976in}{1.624304in}}%
\pgfpathcurveto{\pgfqpoint{2.373536in}{1.579616in}}{\pgfqpoint{2.429912in}{1.554507in}}{\pgfqpoint{2.488686in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{1.554507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430250in}{1.610306in}}%
\pgfpathcurveto{\pgfqpoint{2.482921in}{1.610306in}}{\pgfqpoint{2.533441in}{1.632807in}}{\pgfqpoint{2.570685in}{1.672854in}}%
\pgfpathcurveto{\pgfqpoint{2.607929in}{1.712901in}}{\pgfqpoint{2.628855in}{1.767224in}}{\pgfqpoint{2.628855in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{2.628855in}{1.880494in}}{\pgfqpoint{2.607929in}{1.934817in}}{\pgfqpoint{2.570685in}{1.974864in}}%
\pgfpathcurveto{\pgfqpoint{2.533441in}{2.014911in}}{\pgfqpoint{2.482921in}{2.037413in}}{\pgfqpoint{2.430250in}{2.037413in}}%
\pgfpathcurveto{\pgfqpoint{2.377579in}{2.037413in}}{\pgfqpoint{2.327059in}{2.014911in}}{\pgfqpoint{2.289815in}{1.974864in}}%
\pgfpathcurveto{\pgfqpoint{2.252571in}{1.934817in}}{\pgfqpoint{2.231645in}{1.880494in}}{\pgfqpoint{2.231645in}{1.823859in}}%
\pgfpathcurveto{\pgfqpoint{2.231645in}{1.767224in}}{\pgfqpoint{2.252571in}{1.712901in}}{\pgfqpoint{2.289815in}{1.672854in}}%
\pgfpathcurveto{\pgfqpoint{2.327059in}{1.632807in}}{\pgfqpoint{2.377579in}{1.610306in}}{\pgfqpoint{2.430250in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.610306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949945in}{1.968184in}}%
\pgfpathcurveto{\pgfqpoint{2.003618in}{1.968184in}}{\pgfqpoint{2.055100in}{1.991114in}}{\pgfqpoint{2.093052in}{2.031923in}}%
\pgfpathcurveto{\pgfqpoint{2.131005in}{2.072732in}}{\pgfqpoint{2.152329in}{2.128089in}}{\pgfqpoint{2.152329in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{2.152329in}{2.243514in}}{\pgfqpoint{2.131005in}{2.298871in}}{\pgfqpoint{2.093052in}{2.339680in}}%
\pgfpathcurveto{\pgfqpoint{2.055100in}{2.380489in}}{\pgfqpoint{2.003618in}{2.403419in}}{\pgfqpoint{1.949945in}{2.403419in}}%
\pgfpathcurveto{\pgfqpoint{1.896272in}{2.403419in}}{\pgfqpoint{1.844790in}{2.380489in}}{\pgfqpoint{1.806838in}{2.339680in}}%
\pgfpathcurveto{\pgfqpoint{1.768885in}{2.298871in}}{\pgfqpoint{1.747561in}{2.243514in}}{\pgfqpoint{1.747561in}{2.185801in}}%
\pgfpathcurveto{\pgfqpoint{1.747561in}{2.128089in}}{\pgfqpoint{1.768885in}{2.072732in}}{\pgfqpoint{1.806838in}{2.031923in}}%
\pgfpathcurveto{\pgfqpoint{1.844790in}{1.991114in}}{\pgfqpoint{1.896272in}{1.968184in}}{\pgfqpoint{1.949945in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{1.968184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912526in}{2.060560in}}%
\pgfpathcurveto{\pgfqpoint{1.954620in}{2.060560in}}{\pgfqpoint{1.994997in}{2.078544in}}{\pgfqpoint{2.024762in}{2.110550in}}%
\pgfpathcurveto{\pgfqpoint{2.054528in}{2.142556in}}{\pgfqpoint{2.071253in}{2.185971in}}{\pgfqpoint{2.071253in}{2.231235in}}%
\pgfpathcurveto{\pgfqpoint{2.071253in}{2.276498in}}{\pgfqpoint{2.054528in}{2.319913in}}{\pgfqpoint{2.024762in}{2.351919in}}%
\pgfpathcurveto{\pgfqpoint{1.994997in}{2.383925in}}{\pgfqpoint{1.954620in}{2.401909in}}{\pgfqpoint{1.912526in}{2.401909in}}%
\pgfpathcurveto{\pgfqpoint{1.870431in}{2.401909in}}{\pgfqpoint{1.830054in}{2.383925in}}{\pgfqpoint{1.800289in}{2.351919in}}%
\pgfpathcurveto{\pgfqpoint{1.770523in}{2.319913in}}{\pgfqpoint{1.753798in}{2.276498in}}{\pgfqpoint{1.753798in}{2.231235in}}%
\pgfpathcurveto{\pgfqpoint{1.753798in}{2.185971in}}{\pgfqpoint{1.770523in}{2.142556in}}{\pgfqpoint{1.800289in}{2.110550in}}%
\pgfpathcurveto{\pgfqpoint{1.830054in}{2.078544in}}{\pgfqpoint{1.870431in}{2.060560in}}{\pgfqpoint{1.912526in}{2.060560in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{2.060560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845814in}{2.265790in}}%
\pgfpathcurveto{\pgfqpoint{1.857139in}{2.265790in}}{\pgfqpoint{1.868002in}{2.270628in}}{\pgfqpoint{1.876010in}{2.279239in}}%
\pgfpathcurveto{\pgfqpoint{1.884018in}{2.287849in}}{\pgfqpoint{1.888517in}{2.299530in}}{\pgfqpoint{1.888517in}{2.311707in}}%
\pgfpathcurveto{\pgfqpoint{1.888517in}{2.323884in}}{\pgfqpoint{1.884018in}{2.335565in}}{\pgfqpoint{1.876010in}{2.344175in}}%
\pgfpathcurveto{\pgfqpoint{1.868002in}{2.352786in}}{\pgfqpoint{1.857139in}{2.357624in}}{\pgfqpoint{1.845814in}{2.357624in}}%
\pgfpathcurveto{\pgfqpoint{1.834490in}{2.357624in}}{\pgfqpoint{1.823627in}{2.352786in}}{\pgfqpoint{1.815619in}{2.344175in}}%
\pgfpathcurveto{\pgfqpoint{1.807611in}{2.335565in}}{\pgfqpoint{1.803112in}{2.323884in}}{\pgfqpoint{1.803112in}{2.311707in}}%
\pgfpathcurveto{\pgfqpoint{1.803112in}{2.299530in}}{\pgfqpoint{1.807611in}{2.287849in}}{\pgfqpoint{1.815619in}{2.279239in}}%
\pgfpathcurveto{\pgfqpoint{1.823627in}{2.270628in}}{\pgfqpoint{1.834490in}{2.265790in}}{\pgfqpoint{1.845814in}{2.265790in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{2.265790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800486in}{2.186829in}}%
\pgfpathcurveto{\pgfqpoint{1.838704in}{2.186829in}}{\pgfqpoint{1.875362in}{2.203157in}}{\pgfqpoint{1.902387in}{2.232215in}}%
\pgfpathcurveto{\pgfqpoint{1.929411in}{2.261274in}}{\pgfqpoint{1.944596in}{2.300691in}}{\pgfqpoint{1.944596in}{2.341786in}}%
\pgfpathcurveto{\pgfqpoint{1.944596in}{2.382881in}}{\pgfqpoint{1.929411in}{2.422298in}}{\pgfqpoint{1.902387in}{2.451356in}}%
\pgfpathcurveto{\pgfqpoint{1.875362in}{2.480415in}}{\pgfqpoint{1.838704in}{2.496742in}}{\pgfqpoint{1.800486in}{2.496742in}}%
\pgfpathcurveto{\pgfqpoint{1.762268in}{2.496742in}}{\pgfqpoint{1.725610in}{2.480415in}}{\pgfqpoint{1.698585in}{2.451356in}}%
\pgfpathcurveto{\pgfqpoint{1.671561in}{2.422298in}}{\pgfqpoint{1.656377in}{2.382881in}}{\pgfqpoint{1.656377in}{2.341786in}}%
\pgfpathcurveto{\pgfqpoint{1.656377in}{2.300691in}}{\pgfqpoint{1.671561in}{2.261274in}}{\pgfqpoint{1.698585in}{2.232215in}}%
\pgfpathcurveto{\pgfqpoint{1.725610in}{2.203157in}}{\pgfqpoint{1.762268in}{2.186829in}}{\pgfqpoint{1.800486in}{2.186829in}}%
\pgfpathlineto{\pgfqpoint{1.800486in}{2.186829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.318185,0.701346,0.367782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.318185,0.701346,0.367782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808895in}{2.135900in}}%
\pgfpathcurveto{\pgfqpoint{1.818371in}{2.135900in}}{\pgfqpoint{1.827460in}{2.139948in}}{\pgfqpoint{1.834160in}{2.147152in}}%
\pgfpathcurveto{\pgfqpoint{1.840860in}{2.154357in}}{\pgfqpoint{1.844625in}{2.164130in}}{\pgfqpoint{1.844625in}{2.174319in}}%
\pgfpathcurveto{\pgfqpoint{1.844625in}{2.184507in}}{\pgfqpoint{1.840860in}{2.194280in}}{\pgfqpoint{1.834160in}{2.201485in}}%
\pgfpathcurveto{\pgfqpoint{1.827460in}{2.208689in}}{\pgfqpoint{1.818371in}{2.212738in}}{\pgfqpoint{1.808895in}{2.212738in}}%
\pgfpathcurveto{\pgfqpoint{1.799420in}{2.212738in}}{\pgfqpoint{1.790331in}{2.208689in}}{\pgfqpoint{1.783630in}{2.201485in}}%
\pgfpathcurveto{\pgfqpoint{1.776930in}{2.194280in}}{\pgfqpoint{1.773166in}{2.184507in}}{\pgfqpoint{1.773166in}{2.174319in}}%
\pgfpathcurveto{\pgfqpoint{1.773166in}{2.164130in}}{\pgfqpoint{1.776930in}{2.154357in}}{\pgfqpoint{1.783630in}{2.147152in}}%
\pgfpathcurveto{\pgfqpoint{1.790331in}{2.139948in}}{\pgfqpoint{1.799420in}{2.135900in}}{\pgfqpoint{1.808895in}{2.135900in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.135900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836661in}{1.945648in}}%
\pgfpathcurveto{\pgfqpoint{1.862644in}{1.945648in}}{\pgfqpoint{1.887567in}{1.956749in}}{\pgfqpoint{1.905940in}{1.976505in}}%
\pgfpathcurveto{\pgfqpoint{1.924313in}{1.996261in}}{\pgfqpoint{1.934637in}{2.023059in}}{\pgfqpoint{1.934637in}{2.050998in}}%
\pgfpathcurveto{\pgfqpoint{1.934637in}{2.078937in}}{\pgfqpoint{1.924313in}{2.105736in}}{\pgfqpoint{1.905940in}{2.125492in}}%
\pgfpathcurveto{\pgfqpoint{1.887567in}{2.145248in}}{\pgfqpoint{1.862644in}{2.156348in}}{\pgfqpoint{1.836661in}{2.156348in}}%
\pgfpathcurveto{\pgfqpoint{1.810678in}{2.156348in}}{\pgfqpoint{1.785755in}{2.145248in}}{\pgfqpoint{1.767382in}{2.125492in}}%
\pgfpathcurveto{\pgfqpoint{1.749009in}{2.105736in}}{\pgfqpoint{1.738685in}{2.078937in}}{\pgfqpoint{1.738685in}{2.050998in}}%
\pgfpathcurveto{\pgfqpoint{1.738685in}{2.023059in}}{\pgfqpoint{1.749009in}{1.996261in}}{\pgfqpoint{1.767382in}{1.976505in}}%
\pgfpathcurveto{\pgfqpoint{1.785755in}{1.956749in}}{\pgfqpoint{1.810678in}{1.945648in}}{\pgfqpoint{1.836661in}{1.945648in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{1.945648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909040in}{1.929480in}}%
\pgfpathcurveto{\pgfqpoint{1.922150in}{1.929480in}}{\pgfqpoint{1.934725in}{1.935081in}}{\pgfqpoint{1.943996in}{1.945049in}}%
\pgfpathcurveto{\pgfqpoint{1.953266in}{1.955017in}}{\pgfqpoint{1.958475in}{1.968539in}}{\pgfqpoint{1.958475in}{1.982636in}}%
\pgfpathcurveto{\pgfqpoint{1.958475in}{1.996733in}}{\pgfqpoint{1.953266in}{2.010255in}}{\pgfqpoint{1.943996in}{2.020223in}}%
\pgfpathcurveto{\pgfqpoint{1.934725in}{2.030191in}}{\pgfqpoint{1.922150in}{2.035792in}}{\pgfqpoint{1.909040in}{2.035792in}}%
\pgfpathcurveto{\pgfqpoint{1.895929in}{2.035792in}}{\pgfqpoint{1.883354in}{2.030191in}}{\pgfqpoint{1.874084in}{2.020223in}}%
\pgfpathcurveto{\pgfqpoint{1.864813in}{2.010255in}}{\pgfqpoint{1.859605in}{1.996733in}}{\pgfqpoint{1.859605in}{1.982636in}}%
\pgfpathcurveto{\pgfqpoint{1.859605in}{1.968539in}}{\pgfqpoint{1.864813in}{1.955017in}}{\pgfqpoint{1.874084in}{1.945049in}}%
\pgfpathcurveto{\pgfqpoint{1.883354in}{1.935081in}}{\pgfqpoint{1.895929in}{1.929480in}}{\pgfqpoint{1.909040in}{1.929480in}}%
\pgfpathlineto{\pgfqpoint{1.909040in}{1.929480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980103in}{1.904621in}}%
\pgfpathcurveto{\pgfqpoint{1.982841in}{1.904621in}}{\pgfqpoint{1.985467in}{1.905791in}}{\pgfqpoint{1.987404in}{1.907873in}}%
\pgfpathcurveto{\pgfqpoint{1.989340in}{1.909955in}}{\pgfqpoint{1.990427in}{1.912779in}}{\pgfqpoint{1.990427in}{1.915723in}}%
\pgfpathcurveto{\pgfqpoint{1.990427in}{1.918667in}}{\pgfqpoint{1.989340in}{1.921491in}}{\pgfqpoint{1.987404in}{1.923573in}}%
\pgfpathcurveto{\pgfqpoint{1.985467in}{1.925654in}}{\pgfqpoint{1.982841in}{1.926824in}}{\pgfqpoint{1.980103in}{1.926824in}}%
\pgfpathcurveto{\pgfqpoint{1.977365in}{1.926824in}}{\pgfqpoint{1.974739in}{1.925654in}}{\pgfqpoint{1.972803in}{1.923573in}}%
\pgfpathcurveto{\pgfqpoint{1.970867in}{1.921491in}}{\pgfqpoint{1.969779in}{1.918667in}}{\pgfqpoint{1.969779in}{1.915723in}}%
\pgfpathcurveto{\pgfqpoint{1.969779in}{1.912779in}}{\pgfqpoint{1.970867in}{1.909955in}}{\pgfqpoint{1.972803in}{1.907873in}}%
\pgfpathcurveto{\pgfqpoint{1.974739in}{1.905791in}}{\pgfqpoint{1.977365in}{1.904621in}}{\pgfqpoint{1.980103in}{1.904621in}}%
\pgfpathlineto{\pgfqpoint{1.980103in}{1.904621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029178in}{1.765647in}}%
\pgfpathcurveto{\pgfqpoint{2.054968in}{1.765647in}}{\pgfqpoint{2.079705in}{1.776664in}}{\pgfqpoint{2.097941in}{1.796273in}}%
\pgfpathcurveto{\pgfqpoint{2.116177in}{1.815881in}}{\pgfqpoint{2.126423in}{1.842480in}}{\pgfqpoint{2.126423in}{1.870211in}}%
\pgfpathcurveto{\pgfqpoint{2.126423in}{1.897942in}}{\pgfqpoint{2.116177in}{1.924540in}}{\pgfqpoint{2.097941in}{1.944149in}}%
\pgfpathcurveto{\pgfqpoint{2.079705in}{1.963758in}}{\pgfqpoint{2.054968in}{1.974775in}}{\pgfqpoint{2.029178in}{1.974775in}}%
\pgfpathcurveto{\pgfqpoint{2.003389in}{1.974775in}}{\pgfqpoint{1.978652in}{1.963758in}}{\pgfqpoint{1.960416in}{1.944149in}}%
\pgfpathcurveto{\pgfqpoint{1.942180in}{1.924540in}}{\pgfqpoint{1.931933in}{1.897942in}}{\pgfqpoint{1.931933in}{1.870211in}}%
\pgfpathcurveto{\pgfqpoint{1.931933in}{1.842480in}}{\pgfqpoint{1.942180in}{1.815881in}}{\pgfqpoint{1.960416in}{1.796273in}}%
\pgfpathcurveto{\pgfqpoint{1.978652in}{1.776664in}}{\pgfqpoint{2.003389in}{1.765647in}}{\pgfqpoint{2.029178in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.765647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.998539,0.954710,0.673049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032371in}{1.764767in}}%
\pgfpathcurveto{\pgfqpoint{2.057694in}{1.764767in}}{\pgfqpoint{2.081983in}{1.775585in}}{\pgfqpoint{2.099889in}{1.794839in}}%
\pgfpathcurveto{\pgfqpoint{2.117795in}{1.814093in}}{\pgfqpoint{2.127856in}{1.840210in}}{\pgfqpoint{2.127856in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{2.127856in}{1.894668in}}{\pgfqpoint{2.117795in}{1.920786in}}{\pgfqpoint{2.099889in}{1.940039in}}%
\pgfpathcurveto{\pgfqpoint{2.081983in}{1.959293in}}{\pgfqpoint{2.057694in}{1.970111in}}{\pgfqpoint{2.032371in}{1.970111in}}%
\pgfpathcurveto{\pgfqpoint{2.007048in}{1.970111in}}{\pgfqpoint{1.982759in}{1.959293in}}{\pgfqpoint{1.964853in}{1.940039in}}%
\pgfpathcurveto{\pgfqpoint{1.946947in}{1.920786in}}{\pgfqpoint{1.936886in}{1.894668in}}{\pgfqpoint{1.936886in}{1.867439in}}%
\pgfpathcurveto{\pgfqpoint{1.936886in}{1.840210in}}{\pgfqpoint{1.946947in}{1.814093in}}{\pgfqpoint{1.964853in}{1.794839in}}%
\pgfpathcurveto{\pgfqpoint{1.982759in}{1.775585in}}{\pgfqpoint{2.007048in}{1.764767in}}{\pgfqpoint{2.032371in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{2.032371in}{1.764767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034011in}{1.792413in}}%
\pgfpathcurveto{\pgfqpoint{2.052190in}{1.792413in}}{\pgfqpoint{2.069626in}{1.800179in}}{\pgfqpoint{2.082479in}{1.814000in}}%
\pgfpathcurveto{\pgfqpoint{2.095333in}{1.827822in}}{\pgfqpoint{2.102556in}{1.846570in}}{\pgfqpoint{2.102556in}{1.866116in}}%
\pgfpathcurveto{\pgfqpoint{2.102556in}{1.885663in}}{\pgfqpoint{2.095333in}{1.904411in}}{\pgfqpoint{2.082479in}{1.918233in}}%
\pgfpathcurveto{\pgfqpoint{2.069626in}{1.932054in}}{\pgfqpoint{2.052190in}{1.939820in}}{\pgfqpoint{2.034011in}{1.939820in}}%
\pgfpathcurveto{\pgfqpoint{2.015833in}{1.939820in}}{\pgfqpoint{1.998397in}{1.932054in}}{\pgfqpoint{1.985543in}{1.918233in}}%
\pgfpathcurveto{\pgfqpoint{1.972689in}{1.904411in}}{\pgfqpoint{1.965467in}{1.885663in}}{\pgfqpoint{1.965467in}{1.866116in}}%
\pgfpathcurveto{\pgfqpoint{1.965467in}{1.846570in}}{\pgfqpoint{1.972689in}{1.827822in}}{\pgfqpoint{1.985543in}{1.814000in}}%
\pgfpathcurveto{\pgfqpoint{1.998397in}{1.800179in}}{\pgfqpoint{2.015833in}{1.792413in}}{\pgfqpoint{2.034011in}{1.792413in}}%
\pgfpathlineto{\pgfqpoint{2.034011in}{1.792413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984417in}{1.808591in}}%
\pgfpathcurveto{\pgfqpoint{2.009209in}{1.808591in}}{\pgfqpoint{2.032989in}{1.819182in}}{\pgfqpoint{2.050519in}{1.838032in}}%
\pgfpathcurveto{\pgfqpoint{2.068049in}{1.856881in}}{\pgfqpoint{2.077899in}{1.882451in}}{\pgfqpoint{2.077899in}{1.909109in}}%
\pgfpathcurveto{\pgfqpoint{2.077899in}{1.935766in}}{\pgfqpoint{2.068049in}{1.961336in}}{\pgfqpoint{2.050519in}{1.980186in}}%
\pgfpathcurveto{\pgfqpoint{2.032989in}{1.999035in}}{\pgfqpoint{2.009209in}{2.009627in}}{\pgfqpoint{1.984417in}{2.009627in}}%
\pgfpathcurveto{\pgfqpoint{1.959626in}{2.009627in}}{\pgfqpoint{1.935846in}{1.999035in}}{\pgfqpoint{1.918316in}{1.980186in}}%
\pgfpathcurveto{\pgfqpoint{1.900786in}{1.961336in}}{\pgfqpoint{1.890936in}{1.935766in}}{\pgfqpoint{1.890936in}{1.909109in}}%
\pgfpathcurveto{\pgfqpoint{1.890936in}{1.882451in}}{\pgfqpoint{1.900786in}{1.856881in}}{\pgfqpoint{1.918316in}{1.838032in}}%
\pgfpathcurveto{\pgfqpoint{1.935846in}{1.819182in}}{\pgfqpoint{1.959626in}{1.808591in}}{\pgfqpoint{1.984417in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{1.984417in}{1.808591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881012in}{2.549734in}}%
\pgfpathlineto{\pgfqpoint{1.893692in}{2.538875in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{2.536021in}}%
\pgfpathlineto{\pgfqpoint{1.936640in}{2.458235in}}%
\pgfpathlineto{\pgfqpoint{1.936211in}{2.457935in}}%
\pgfpathlineto{\pgfqpoint{1.889180in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{1.885097in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{1.881012in}{2.549734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830182in}{2.634196in}}%
\pgfpathlineto{\pgfqpoint{1.842843in}{2.623312in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{1.889610in}{2.536020in}}%
\pgfpathlineto{\pgfqpoint{1.889179in}{2.535721in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{2.620166in}}%
\pgfpathlineto{\pgfqpoint{1.834238in}{2.617320in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{2.634196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823721in}{2.645057in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{2.634140in}}%
\pgfpathlineto{\pgfqpoint{1.832263in}{2.631305in}}%
\pgfpathlineto{\pgfqpoint{1.838756in}{2.620465in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{2.620167in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{2.631007in}}%
\pgfpathlineto{\pgfqpoint{1.827738in}{2.628171in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{2.645057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820418in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{2.639297in}}%
\pgfpathlineto{\pgfqpoint{1.829122in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{2.631308in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{2.631004in}}%
\pgfpathlineto{\pgfqpoint{1.828694in}{2.636102in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.633211in}}%
\pgfpathlineto{\pgfqpoint{1.820418in}{2.650041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774642in}{2.726237in}}%
\pgfpathlineto{\pgfqpoint{1.787310in}{2.715362in}}%
\pgfpathlineto{\pgfqpoint{1.783224in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{2.636404in}}%
\pgfpathlineto{\pgfqpoint{1.828693in}{2.636104in}}%
\pgfpathlineto{\pgfqpoint{1.782794in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{1.778708in}{2.709364in}}%
\pgfpathlineto{\pgfqpoint{1.774642in}{2.726237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811531in}{2.671382in}}%
\pgfpathlineto{\pgfqpoint{1.798213in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{1.802112in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{1.782804in}{2.712198in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{1.802522in}{2.684785in}}%
\pgfpathlineto{\pgfqpoint{1.806421in}{2.687923in}}%
\pgfpathlineto{\pgfqpoint{1.811531in}{2.671382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937515in}{2.528912in}}%
\pgfpathlineto{\pgfqpoint{1.898289in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.909342in}{2.560954in}}%
\pgfpathlineto{\pgfqpoint{1.802130in}{2.684432in}}%
\pgfpathlineto{\pgfqpoint{1.802504in}{2.684808in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{2.561331in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{2.572427in}}%
\pgfpathlineto{\pgfqpoint{1.937515in}{2.528912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921387in}{2.546666in}}%
\pgfpathlineto{\pgfqpoint{1.935799in}{2.538688in}}%
\pgfpathlineto{\pgfqpoint{1.932316in}{2.535029in}}%
\pgfpathlineto{\pgfqpoint{1.937698in}{2.529104in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{2.528719in}}%
\pgfpathlineto{\pgfqpoint{1.931949in}{2.534644in}}%
\pgfpathlineto{\pgfqpoint{1.928465in}{2.530986in}}%
\pgfpathlineto{\pgfqpoint{1.921387in}{2.546666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746956in}{2.741943in}}%
\pgfpathlineto{\pgfqpoint{1.786463in}{2.721616in}}%
\pgfpathlineto{\pgfqpoint{1.775562in}{2.710347in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{2.535028in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{2.534646in}}%
\pgfpathlineto{\pgfqpoint{1.775192in}{2.709965in}}%
\pgfpathlineto{\pgfqpoint{1.764292in}{2.698696in}}%
\pgfpathlineto{\pgfqpoint{1.746956in}{2.741943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712647in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{1.726328in}{2.777941in}}%
\pgfpathlineto{\pgfqpoint{1.722550in}{2.774637in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.742117in}}%
\pgfpathlineto{\pgfqpoint{1.746757in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{1.722153in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{1.718375in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{1.712647in}{2.787290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722351in}{2.791274in}}%
\pgfpathlineto{\pgfqpoint{1.727477in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{2.774463in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{2.774463in}}%
\pgfpathlineto{\pgfqpoint{1.722095in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{2.774738in}}%
\pgfpathlineto{\pgfqpoint{1.722351in}{2.791274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760418in}{2.723666in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.733122in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.736397in}}%
\pgfpathlineto{\pgfqpoint{1.722151in}{2.774566in}}%
\pgfpathlineto{\pgfqpoint{1.722551in}{2.774911in}}%
\pgfpathlineto{\pgfqpoint{1.751001in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{2.740016in}}%
\pgfpathlineto{\pgfqpoint{1.760418in}{2.723666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781211in}{2.695998in}}%
\pgfpathlineto{\pgfqpoint{1.767570in}{2.705414in}}%
\pgfpathlineto{\pgfqpoint{1.771361in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{2.736396in}}%
\pgfpathlineto{\pgfqpoint{1.751000in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.775552in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{2.695998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738324in}{2.753158in}}%
\pgfpathlineto{\pgfqpoint{1.751970in}{2.743751in}}%
\pgfpathlineto{\pgfqpoint{1.748181in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{2.709045in}}%
\pgfpathlineto{\pgfqpoint{1.771361in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{1.747782in}{2.740117in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{2.736828in}}%
\pgfpathlineto{\pgfqpoint{1.738324in}{2.753158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681959in}{2.884920in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{2.852623in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{2.740411in}}%
\pgfpathlineto{\pgfqpoint{1.747751in}{2.740168in}}%
\pgfpathlineto{\pgfqpoint{1.699798in}{2.845215in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{2.838050in}}%
\pgfpathlineto{\pgfqpoint{1.681959in}{2.884920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649563in}{3.255644in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{3.213290in}}%
\pgfpathlineto{\pgfqpoint{1.653654in}{3.211769in}}%
\pgfpathlineto{\pgfqpoint{1.682214in}{2.884945in}}%
\pgfpathlineto{\pgfqpoint{1.681704in}{2.884894in}}%
\pgfpathlineto{\pgfqpoint{1.653144in}{3.211717in}}%
\pgfpathlineto{\pgfqpoint{1.638088in}{3.210196in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{3.255644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636748in}{3.376353in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{3.334418in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{3.332574in}}%
\pgfpathlineto{\pgfqpoint{1.649817in}{3.255675in}}%
\pgfpathlineto{\pgfqpoint{1.649308in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.641144in}{3.332511in}}%
\pgfpathlineto{\pgfqpoint{1.626120in}{3.330667in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{3.376353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915601in}{4.179975in}}%
\pgfpathlineto{\pgfqpoint{1.915674in}{4.132882in}}%
\pgfpathlineto{\pgfqpoint{1.901506in}{4.138566in}}%
\pgfpathlineto{\pgfqpoint{1.636988in}{3.376256in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{3.376449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{4.138759in}}%
\pgfpathlineto{\pgfqpoint{1.886858in}{4.144443in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{4.179975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939693in}{4.290762in}}%
\pgfpathlineto{\pgfqpoint{1.945330in}{4.244061in}}%
\pgfpathlineto{\pgfqpoint{1.930606in}{4.247763in}}%
\pgfpathlineto{\pgfqpoint{1.915851in}{4.179912in}}%
\pgfpathlineto{\pgfqpoint{1.915352in}{4.180037in}}%
\pgfpathlineto{\pgfqpoint{1.930107in}{4.247889in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{4.251591in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{4.290762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115344in}{4.698269in}}%
\pgfpathlineto{\pgfqpoint{2.112052in}{4.651309in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{4.658146in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{4.290646in}}%
\pgfpathlineto{\pgfqpoint{1.939461in}{4.290878in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{4.658378in}}%
\pgfpathlineto{\pgfqpoint{2.084147in}{4.665216in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{4.698269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185896in}{4.776575in}}%
\pgfpathlineto{\pgfqpoint{2.178877in}{4.760864in}}%
\pgfpathlineto{\pgfqpoint{2.175380in}{4.764507in}}%
\pgfpathlineto{\pgfqpoint{2.115528in}{4.698077in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{4.698460in}}%
\pgfpathlineto{\pgfqpoint{2.175012in}{4.764891in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{4.768534in}}%
\pgfpathlineto{\pgfqpoint{2.185896in}{4.776575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273664in}{4.820639in}}%
\pgfpathlineto{\pgfqpoint{2.262462in}{4.808041in}}%
\pgfpathlineto{\pgfqpoint{2.260187in}{4.812671in}}%
\pgfpathlineto{\pgfqpoint{2.175315in}{4.764455in}}%
\pgfpathlineto{\pgfqpoint{2.175076in}{4.764943in}}%
\pgfpathlineto{\pgfqpoint{2.259948in}{4.813158in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{4.817788in}}%
\pgfpathlineto{\pgfqpoint{2.273664in}{4.820639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.499781in}{2.876615in}}%
\pgfpathlineto{\pgfqpoint{4.458186in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{4.467661in}{2.904030in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{4.812700in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{4.813129in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{2.904460in}}%
\pgfpathlineto{\pgfqpoint{4.477457in}{2.917131in}}%
\pgfpathlineto{\pgfqpoint{4.499781in}{2.876615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601407in}{2.823892in}}%
\pgfpathlineto{\pgfqpoint{4.585330in}{2.826113in}}%
\pgfpathlineto{\pgfqpoint{4.587446in}{2.830829in}}%
\pgfpathlineto{\pgfqpoint{4.499669in}{2.876367in}}%
\pgfpathlineto{\pgfqpoint{4.499892in}{2.876863in}}%
\pgfpathlineto{\pgfqpoint{4.587668in}{2.831325in}}%
\pgfpathlineto{\pgfqpoint{4.589784in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{4.601407in}{2.823892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699267in}{2.768262in}}%
\pgfpathlineto{\pgfqpoint{4.655802in}{2.774043in}}%
\pgfpathlineto{\pgfqpoint{4.662809in}{2.788451in}}%
\pgfpathlineto{\pgfqpoint{4.587438in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{4.587676in}{2.831321in}}%
\pgfpathlineto{\pgfqpoint{4.663047in}{2.788940in}}%
\pgfpathlineto{\pgfqpoint{4.670054in}{2.803349in}}%
\pgfpathlineto{\pgfqpoint{4.699267in}{2.768262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815810in}{2.711786in}}%
\pgfpathlineto{\pgfqpoint{4.772105in}{2.714828in}}%
\pgfpathlineto{\pgfqpoint{4.778318in}{2.729652in}}%
\pgfpathlineto{\pgfqpoint{4.699162in}{2.768011in}}%
\pgfpathlineto{\pgfqpoint{4.699372in}{2.768513in}}%
\pgfpathlineto{\pgfqpoint{4.778529in}{2.730154in}}%
\pgfpathlineto{\pgfqpoint{4.784742in}{2.744978in}}%
\pgfpathlineto{\pgfqpoint{4.815810in}{2.711786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913496in}{2.662179in}}%
\pgfpathlineto{\pgfqpoint{4.869849in}{2.666058in}}%
\pgfpathlineto{\pgfqpoint{4.876306in}{2.680760in}}%
\pgfpathlineto{\pgfqpoint{4.815700in}{2.711537in}}%
\pgfpathlineto{\pgfqpoint{4.815919in}{2.712035in}}%
\pgfpathlineto{\pgfqpoint{4.876525in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{4.882983in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{4.913496in}{2.662179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010787in}{2.605272in}}%
\pgfpathlineto{\pgfqpoint{4.994829in}{2.608332in}}%
\pgfpathlineto{\pgfqpoint{4.997156in}{2.612931in}}%
\pgfpathlineto{\pgfqpoint{4.913374in}{2.661937in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{2.662422in}}%
\pgfpathlineto{\pgfqpoint{4.997401in}{2.613416in}}%
\pgfpathlineto{\pgfqpoint{4.999728in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{2.605272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026861in}{2.493572in}}%
\pgfpathlineto{\pgfqpoint{5.017955in}{2.508135in}}%
\pgfpathlineto{\pgfqpoint{5.022661in}{2.509481in}}%
\pgfpathlineto{\pgfqpoint{4.997031in}{2.613103in}}%
\pgfpathlineto{\pgfqpoint{4.997526in}{2.613244in}}%
\pgfpathlineto{\pgfqpoint{5.023156in}{2.509622in}}%
\pgfpathlineto{\pgfqpoint{5.027862in}{2.510968in}}%
\pgfpathlineto{\pgfqpoint{5.026861in}{2.493572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013143in}{2.395399in}}%
\pgfpathlineto{\pgfqpoint{5.009447in}{2.412369in}}%
\pgfpathlineto{\pgfqpoint{5.014296in}{2.411890in}}%
\pgfpathlineto{\pgfqpoint{5.022653in}{2.509577in}}%
\pgfpathlineto{\pgfqpoint{5.023164in}{2.509526in}}%
\pgfpathlineto{\pgfqpoint{5.014807in}{2.411839in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{2.411360in}}%
\pgfpathlineto{\pgfqpoint{5.013143in}{2.395399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958019in}{2.309424in}}%
\pgfpathlineto{\pgfqpoint{4.965721in}{2.355783in}}%
\pgfpathlineto{\pgfqpoint{4.978726in}{2.347485in}}%
\pgfpathlineto{\pgfqpoint{5.014331in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{5.014772in}{2.411724in}}%
\pgfpathlineto{\pgfqpoint{4.979166in}{2.347204in}}%
\pgfpathlineto{\pgfqpoint{4.992171in}{2.338906in}}%
\pgfpathlineto{\pgfqpoint{4.958019in}{2.309424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872952in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{4.881116in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{4.894037in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{4.957800in}{2.309567in}}%
\pgfpathlineto{\pgfqpoint{4.958238in}{2.309280in}}%
\pgfpathlineto{\pgfqpoint{4.894475in}{2.196511in}}%
\pgfpathlineto{\pgfqpoint{4.907396in}{2.188064in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{2.158977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815729in}{2.074982in}}%
\pgfpathlineto{\pgfqpoint{4.820682in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{4.824610in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{4.872746in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{4.873159in}{2.158814in}}%
\pgfpathlineto{\pgfqpoint{4.825024in}{2.088158in}}%
\pgfpathlineto{\pgfqpoint{4.828952in}{2.085064in}}%
\pgfpathlineto{\pgfqpoint{4.815729in}{2.074982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818571in}{2.036846in}}%
\pgfpathlineto{\pgfqpoint{4.815478in}{2.053956in}}%
\pgfpathlineto{\pgfqpoint{4.820306in}{2.053278in}}%
\pgfpathlineto{\pgfqpoint{4.824563in}{2.088357in}}%
\pgfpathlineto{\pgfqpoint{4.825071in}{2.088286in}}%
\pgfpathlineto{\pgfqpoint{4.820815in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{4.825643in}{2.052529in}}%
\pgfpathlineto{\pgfqpoint{4.818571in}{2.036846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775738in}{1.954417in}}%
\pgfpathlineto{\pgfqpoint{4.777871in}{1.971695in}}%
\pgfpathlineto{\pgfqpoint{4.782248in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{4.820791in}{2.053122in}}%
\pgfpathlineto{\pgfqpoint{4.782709in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{4.787086in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{4.775738in}{1.954417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687477in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{4.706066in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{4.716633in}{1.900502in}}%
\pgfpathlineto{\pgfqpoint{4.782300in}{1.969476in}}%
\pgfpathlineto{\pgfqpoint{4.782658in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{4.716991in}{1.900107in}}%
\pgfpathlineto{\pgfqpoint{4.727557in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{4.687477in}{1.869492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587777in}{1.821654in}}%
\pgfpathlineto{\pgfqpoint{4.618959in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{4.625121in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{4.687373in}{1.869744in}}%
\pgfpathlineto{\pgfqpoint{4.687582in}{1.869241in}}%
\pgfpathlineto{\pgfqpoint{4.625330in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{4.631492in}{1.824523in}}%
\pgfpathlineto{\pgfqpoint{4.587777in}{1.821654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491555in}{1.775408in}}%
\pgfpathlineto{\pgfqpoint{4.522717in}{1.808498in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{1.793653in}}%
\pgfpathlineto{\pgfqpoint{4.587672in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{4.587881in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{4.529097in}{1.793150in}}%
\pgfpathlineto{\pgfqpoint{4.535268in}{1.778305in}}%
\pgfpathlineto{\pgfqpoint{4.491555in}{1.775408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361593in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{4.393603in}{1.749714in}}%
\pgfpathlineto{\pgfqpoint{4.399386in}{1.734690in}}%
\pgfpathlineto{\pgfqpoint{4.491457in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{4.491653in}{1.775153in}}%
\pgfpathlineto{\pgfqpoint{4.399582in}{1.734180in}}%
\pgfpathlineto{\pgfqpoint{4.405364in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{4.361593in}{1.717573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257163in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{4.270371in}{1.693356in}}%
\pgfpathlineto{\pgfqpoint{4.271795in}{1.688348in}}%
\pgfpathlineto{\pgfqpoint{4.361518in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{4.361668in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{4.271945in}{1.687821in}}%
\pgfpathlineto{\pgfqpoint{4.273368in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{4.257163in}{1.683252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172145in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{4.208215in}{1.688063in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{1.672286in}}%
\pgfpathlineto{\pgfqpoint{4.271808in}{1.688352in}}%
\pgfpathlineto{\pgfqpoint{4.271932in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{4.211997in}{1.671751in}}%
\pgfpathlineto{\pgfqpoint{4.215655in}{1.655974in}}%
\pgfpathlineto{\pgfqpoint{4.172145in}{1.661353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052990in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{4.094650in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{4.093968in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{4.172156in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{4.172133in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{4.093945in}{1.664875in}}%
\pgfpathlineto{\pgfqpoint{4.093262in}{1.648632in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{1.667140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780507in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{3.824214in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{3.819820in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{4.053065in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{3.819671in}{1.743040in}}%
\pgfpathlineto{\pgfqpoint{3.815277in}{1.727482in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{1.756116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.737324in}}%
\pgfpathlineto{\pgfqpoint{3.674748in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{3.676562in}{1.742887in}}%
\pgfpathlineto{\pgfqpoint{3.780477in}{1.756390in}}%
\pgfpathlineto{\pgfqpoint{3.780538in}{1.755843in}}%
\pgfpathlineto{\pgfqpoint{3.676624in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{3.678438in}{1.726198in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.737324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401816in}{1.629591in}}%
\pgfpathlineto{\pgfqpoint{3.433464in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{1.647196in}}%
\pgfpathlineto{\pgfqpoint{3.635781in}{1.737577in}}%
\pgfpathlineto{\pgfqpoint{3.635982in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{3.439616in}{1.646689in}}%
\pgfpathlineto{\pgfqpoint{3.445567in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.401816in}{1.629591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278088in}{1.566090in}}%
\pgfpathlineto{\pgfqpoint{3.308472in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{3.314986in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{3.401706in}{1.629840in}}%
\pgfpathlineto{\pgfqpoint{3.401927in}{1.629342in}}%
\pgfpathlineto{\pgfqpoint{3.315207in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{3.321720in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.566090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738322in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{2.782113in}{1.774249in}}%
\pgfpathlineto{\pgfqpoint{2.777024in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{3.278174in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{3.278001in}{1.565831in}}%
\pgfpathlineto{\pgfqpoint{2.776851in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.771762in}{1.743107in}}%
\pgfpathlineto{\pgfqpoint{2.738322in}{1.773518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591975in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{2.635456in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{2.631880in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{2.738261in}{1.773250in}}%
\pgfpathlineto{\pgfqpoint{2.631758in}{1.801128in}}%
\pgfpathlineto{\pgfqpoint{2.628182in}{1.785329in}}%
\pgfpathlineto{\pgfqpoint{2.591975in}{1.811825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488686in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{2.529063in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{2.591931in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{1.811553in}}%
\pgfpathlineto{\pgfqpoint{2.529149in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{2.531701in}{1.783952in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{1.792809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416463in}{1.831185in}}%
\pgfpathlineto{\pgfqpoint{2.432521in}{1.828801in}}%
\pgfpathlineto{\pgfqpoint{2.430363in}{1.824106in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.793056in}}%
\pgfpathlineto{\pgfqpoint{2.488573in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{2.430136in}{1.823612in}}%
\pgfpathlineto{\pgfqpoint{2.427979in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.831185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949945in}{2.185801in}}%
\pgfpathlineto{\pgfqpoint{1.992353in}{2.174036in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{2.160721in}}%
\pgfpathlineto{\pgfqpoint{2.430397in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{1.983380in}{2.160269in}}%
\pgfpathlineto{\pgfqpoint{1.974702in}{2.146954in}}%
\pgfpathlineto{\pgfqpoint{1.949945in}{2.185801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902330in}{2.243613in}}%
\pgfpathlineto{\pgfqpoint{1.916363in}{2.234889in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{1.950137in}{2.185984in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{2.185619in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.231052in}}%
\pgfpathlineto{\pgfqpoint{1.908688in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{2.243613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835582in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{1.849641in}{2.315375in}}%
\pgfpathlineto{\pgfqpoint{1.846006in}{2.311890in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{2.231418in}}%
\pgfpathlineto{\pgfqpoint{1.912334in}{2.231051in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{2.311524in}}%
\pgfpathlineto{\pgfqpoint{1.841988in}{2.308039in}}%
\pgfpathlineto{\pgfqpoint{1.835582in}{2.324050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787400in}{2.350470in}}%
\pgfpathlineto{\pgfqpoint{1.803178in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{1.800621in}{2.342020in}}%
\pgfpathlineto{\pgfqpoint{1.845949in}{2.311942in}}%
\pgfpathlineto{\pgfqpoint{1.845680in}{2.311472in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{2.337095in}}%
\pgfpathlineto{\pgfqpoint{1.787400in}{2.350470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808895in}{2.174319in}}%
\pgfpathlineto{\pgfqpoint{1.791329in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{1.806428in}{2.218334in}}%
\pgfpathlineto{\pgfqpoint{1.800230in}{2.341771in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{1.822040in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{1.808895in}{2.174319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836661in}{2.050998in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{1.826763in}{2.093790in}}%
\pgfpathlineto{\pgfqpoint{1.808646in}{2.174254in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{1.827261in}{2.093920in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{2.097746in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{2.050998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920594in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{1.905657in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{1.836492in}{2.050791in}}%
\pgfpathlineto{\pgfqpoint{1.836830in}{2.051205in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.912423in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{1.920594in}{1.971724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991672in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{1.976726in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{1.979934in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{1.909209in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.980272in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{1.919869in}}%
\pgfpathlineto{\pgfqpoint{1.991672in}{1.904829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040823in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{2.025830in}{1.866037in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{1.915514in}}%
\pgfpathlineto{\pgfqpoint{1.980270in}{1.915931in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{1.870420in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{2.040823in}{1.859411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044336in}{1.857052in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{1.867225in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.869996in}}%
\pgfpathlineto{\pgfqpoint{2.029339in}{1.870425in}}%
\pgfpathlineto{\pgfqpoint{2.032532in}{1.867654in}}%
\pgfpathlineto{\pgfqpoint{2.035591in}{1.871728in}}%
\pgfpathlineto{\pgfqpoint{2.044336in}{1.857052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541325in}{0.486510in}}{\pgfqpoint{5.125984in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046314in}{1.856195in}}%
\pgfpathlineto{\pgfqpoint{2.030936in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{2.033858in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{2.032525in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{1.866337in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.870526in}}%
\pgfpathlineto{\pgfqpoint{2.046314in}{1.856195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.541325in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566522in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566522in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.566522in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591718in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591718in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591718in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616915in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616915in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.616915in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642112in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642112in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.642112in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.667309in,y=0.430955in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.104317in,y=0.238855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{0.486510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=0.486510in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.037691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{1.037691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=1.037691in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{1.588872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{1.588872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=1.588872in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{2.140053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{2.140053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=2.140053in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{2.691235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{2.691235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=2.691235in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{3.242416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{3.242416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=3.242416in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{3.793597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{3.793597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=3.793597in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.344778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.344778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=4.344778in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541325in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667309in}{4.895959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.485769in,y=4.895959in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238855in,y=2.691235in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont odometry y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404049in}{2.516392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656444in}{2.488749in}}{\pgfqpoint{1.908838in}{2.461106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233177in}{2.388640in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{2.388640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589203in}{2.388640in}}{\pgfqpoint{1.589203in}{2.458085in}}%
\pgfpathlineto{\pgfqpoint{1.589203in}{2.580740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589203in}{2.650185in}}{\pgfqpoint{1.519759in}{2.650185in}}%
\pgfpathlineto{\pgfqpoint{1.233177in}{2.650185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163733in}{2.650185in}}{\pgfqpoint{1.163733in}{2.580740in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{2.458085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163733in}{2.388640in}}{\pgfqpoint{1.233177in}{2.388640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.519759in,y=2.458085in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont start}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487324in}{1.967213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722081in}{1.939773in}}{\pgfqpoint{1.956838in}{1.912332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351754in}{1.839664in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.839664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.637195in}{1.839664in}}{\pgfqpoint{1.637195in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{1.637195in}{2.031764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.637195in}{2.101208in}}{\pgfqpoint{1.567751in}{2.101208in}}%
\pgfpathlineto{\pgfqpoint{1.351754in}{2.101208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282310in}{2.101208in}}{\pgfqpoint{1.282310in}{2.031764in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.909109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282310in}{1.839664in}}{\pgfqpoint{1.351754in}{1.839664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.567751in,y=1.909109in,right,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.520959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.538183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.555408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.572632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.589857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.607081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.624305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.641530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.658754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.675979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.693203in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.693203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.710427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.727652in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.727652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.744876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.762101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.779325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.796550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.813774in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.813774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.830998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.848223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.865447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.882672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.899896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.917120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598924,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.934345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.951569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.968794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.986018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.003242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.020467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.037691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.054916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.072140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.089364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.106589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.123813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.141038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.158262in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.158262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.175487in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.175487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283122,0.684275,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.192711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.209935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.227160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318185,0.701346,0.367782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.244384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.261609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.278833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.296057in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.296057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.724106,0.379469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.313282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.729796,0.382391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.330506in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.330506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.347731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.364955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.382179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419685,0.749789,0.390388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.399404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.416628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439369,0.758401,0.392541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.433853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.451077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459054,0.767013,0.394694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.468301in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.468301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.485526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.502750in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.502750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.519975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498424,0.784237,0.399000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.537199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508266,0.788543,0.400077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.554424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.571648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527951,0.797155,0.402230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.588872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.606097in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.606097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.623321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.640546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.657770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.674994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.692219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.709443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.726668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.743892in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.743892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.761116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636217,0.844521,0.414072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.778341in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.778341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.795565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.812790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.830014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.859439,0.428374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.847238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.864463in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.864463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.881687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.898912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.872972,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.916136in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.916136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.876355,0.453749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.933361in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.933361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.950585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.967809in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.967809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.886505,0.468973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{1.985034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.889889,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.002258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.893272,0.479123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.019483in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.019483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.036707in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.036707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.900038,0.489273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.053931in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.053931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.071156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.088380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.105605in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.105605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.122829in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.122829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.916955,0.514648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.140053in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.140053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.157278in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.157278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.923722,0.524798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.174502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.191727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.930488,0.534948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.208951in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.208951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.226175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.243400in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.243400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856824,0.939715,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.260624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862668,0.942176,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.277849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.944637,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.295073in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.295073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874356,0.947097,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.312298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880200,0.949558,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.329522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886044,0.952018,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.346746in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.346746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.363971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.381195in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.381195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903576,0.959400,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.398420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909419,0.961861,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.415644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915263,0.964321,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.432868in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.432868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.450093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.467317in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.467317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.484542in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.484542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.974164,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.501766in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.501766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944483,0.976624,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.518990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950327,0.979085,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.536215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956171,0.981546,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.553439in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.553439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962015,0.984006,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.570664in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.570664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967859,0.986467,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.587888in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.587888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.988927,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.605113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979546,0.991388,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.622337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985390,0.993849,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.639561in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.639561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.996309,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.656786in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.656786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.674010in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.674010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.691235in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.691235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.708459in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.708459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.725683in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.725683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.742908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999308,0.978547,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.760132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.777357in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.777357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999000,0.969012,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.794581in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.794581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.811805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.829030in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.829030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.846254in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.846254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.863479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.880703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.897927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.915152in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.915152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997770,0.930873,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.932376in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.932376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.949601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.966825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{2.984050in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{2.984050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.001274in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.001274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.018498in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.018498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.035723in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.035723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.052947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.070172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.087396in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.087396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.104620in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.104620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.121845in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.121845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.538639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.139069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.532180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.156294in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.156294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.173518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.519262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.190742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.207967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.225191in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.225191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.242416in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.242416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.259640in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.259640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.276864in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.276864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.480508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.294089in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.294089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.311313in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.311313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.467589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.328538in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.328538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.345762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.454671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.362987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.380211in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.380211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.441753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.397435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.414660in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.414660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.431884in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.431884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.422376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.449109in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.449109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.415917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.466333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.483557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.402999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.500782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.518006in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.518006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.535231in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.535231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.383622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.552455in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.552455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.569679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.586904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.604128in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.604128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.621353in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.621353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.638577in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.638577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.655801in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.655801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.673026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.690250in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.690250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.707475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.724699in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.724699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.741924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.759148in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.759148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.776372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.793597in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.793597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.810821in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.810821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.828046in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.828046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.845270in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.845270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.862494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.879719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.896943in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.896943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.914168in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.914168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.931392in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.931392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.948616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.965841in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.965841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{3.983065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.000290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.017514in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.017514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.034738in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.034738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.051963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.069187in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.069187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.086412in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.086412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.103636in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.103636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.120861in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.120861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.138085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.155309in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.155309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.172534in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.172534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.189758in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.189758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.206983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.224207in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.224207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.241431in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.241431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.258656in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.258656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.275880in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.275880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.293105in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.293105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.310329in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.310329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.327553in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.327553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.344778in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.344778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.362002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.379227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.396451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.413675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.430900in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.430900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.448124in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.448124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.465349in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.465349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.482573in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.482573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.499798in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.499798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.517022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.534246in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.534246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.551471in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.551471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.568695in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.568695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.585920in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.585920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.603144in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.603144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.620368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.637593in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.637593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.654817in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.654817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.672042in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.672042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.689266in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.689266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.706490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.723715in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.723715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.740939in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.740939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.758164in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.758164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.775388in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.775388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.792613in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.792613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.809837in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.809837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.827061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.844286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.861510in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.861510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.987683in}{0.486510in}}{\pgfqpoint{0.220472in}{4.409449in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987683in}{0.486510in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{5.987683in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.895959in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{4.878735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{6.208155in}{0.486510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{0.823390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=0.823390in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{2.189087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=2.189087in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208155in}{3.554783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.263711in,y=3.554783in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.097919in,y=4.965403in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont position/orientation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.109319in}{5.190373in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{2.630000in}{2.510000in},left,bottom]{\pgfimage[interpolate=true,width=0.890000in,height=0.890000in]{bagfile_around_panel_only_planes_trajectory-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/2018/exp2__orientation_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.367475in}{3.089995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.367475in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.367475in}{3.089995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.089995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.989995in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.989995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598367in}{1.499121in}}%
\pgfpathlineto{\pgfqpoint{0.642287in}{1.543041in}}%
\pgfpathmoveto{\pgfqpoint{0.598367in}{1.543041in}}%
\pgfpathlineto{\pgfqpoint{0.642287in}{1.499121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637069in}{1.628046in}}%
\pgfpathlineto{\pgfqpoint{0.680990in}{1.671967in}}%
\pgfpathmoveto{\pgfqpoint{0.637069in}{1.671967in}}%
\pgfpathlineto{\pgfqpoint{0.680990in}{1.628046in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677260in}{1.361007in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{1.404928in}}%
\pgfpathmoveto{\pgfqpoint{0.677260in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{1.361007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716293in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{1.165671in}}%
\pgfpathmoveto{\pgfqpoint{0.716293in}{1.165671in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{1.121751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756649in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{1.446162in}}%
\pgfpathmoveto{\pgfqpoint{0.756649in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{1.402241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797666in}{1.007402in}}%
\pgfpathlineto{\pgfqpoint{0.841587in}{1.051323in}}%
\pgfpathmoveto{\pgfqpoint{0.797666in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{0.841587in}{1.007402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818175in}{1.262962in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.306882in}}%
\pgfpathmoveto{\pgfqpoint{0.818175in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.262962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873747in}{1.384169in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.428090in}}%
\pgfpathmoveto{\pgfqpoint{0.873747in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.384169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919396in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{0.963316in}{1.419362in}}%
\pgfpathmoveto{\pgfqpoint{0.919396in}{1.419362in}}%
\pgfpathlineto{\pgfqpoint{0.963316in}{1.375441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{1.261880in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{1.305800in}}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{1.261880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074866in}{1.214586in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.258507in}}%
\pgfpathmoveto{\pgfqpoint{1.074866in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.214586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113899in}{1.676964in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{1.720885in}}%
\pgfpathmoveto{\pgfqpoint{1.113899in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{1.676964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152601in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.408842in}}%
\pgfpathmoveto{\pgfqpoint{1.152601in}{1.408842in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.364921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195272in}{1.880553in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.924473in}}%
\pgfpathmoveto{\pgfqpoint{1.195272in}{1.924473in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.880553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227028in}{1.899980in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{1.943901in}}%
\pgfpathmoveto{\pgfqpoint{1.227028in}{1.943901in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{1.899980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269964in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{1.313885in}{1.590220in}}%
\pgfpathmoveto{\pgfqpoint{1.269964in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.313885in}{1.546299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431256in}{1.639981in}}%
\pgfpathlineto{\pgfqpoint{1.475177in}{1.683902in}}%
\pgfpathmoveto{\pgfqpoint{1.431256in}{1.683902in}}%
\pgfpathlineto{\pgfqpoint{1.475177in}{1.639981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510645in}{1.747604in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{1.791524in}}%
\pgfpathmoveto{\pgfqpoint{1.510645in}{1.791524in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{1.747604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.213750in}}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{1.213750in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.169830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{1.193509in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{1.237429in}}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{1.193509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876694in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.165671in}}%
\pgfpathmoveto{\pgfqpoint{1.876694in}{1.165671in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.121751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906370in}{0.834063in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{0.877983in}}%
\pgfpathmoveto{\pgfqpoint{1.906370in}{0.877983in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{0.834063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940437in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{0.857573in}}%
\pgfpathmoveto{\pgfqpoint{1.940437in}{0.857573in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{0.813652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550177in}{1.078075in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{1.121995in}}%
\pgfpathmoveto{\pgfqpoint{2.550177in}{1.121995in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{1.078075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583445in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{2.627365in}{1.136978in}}%
\pgfpathmoveto{\pgfqpoint{2.583445in}{1.136978in}}%
\pgfpathlineto{\pgfqpoint{2.627365in}{1.093057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621296in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.299780in}}%
\pgfpathmoveto{\pgfqpoint{2.621296in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.255859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663968in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.294600in}}%
\pgfpathmoveto{\pgfqpoint{2.663968in}{1.294600in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.250679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703095in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{1.456456in}}%
\pgfpathmoveto{\pgfqpoint{2.703095in}{1.456456in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{1.412535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741372in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{2.785292in}{1.381410in}}%
\pgfpathmoveto{\pgfqpoint{2.741372in}{1.381410in}}%
\pgfpathlineto{\pgfqpoint{2.785292in}{1.337489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780570in}{1.395421in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.439341in}}%
\pgfpathmoveto{\pgfqpoint{2.780570in}{1.439341in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.395421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817642in}{1.154655in}}%
\pgfpathlineto{\pgfqpoint{2.861562in}{1.198576in}}%
\pgfpathmoveto{\pgfqpoint{2.817642in}{1.198576in}}%
\pgfpathlineto{\pgfqpoint{2.861562in}{1.154655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859605in}{1.253878in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.297798in}}%
\pgfpathmoveto{\pgfqpoint{2.859605in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.253878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902134in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{1.304352in}}%
\pgfpathmoveto{\pgfqpoint{2.902134in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{1.260432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938426in}{1.109052in}}%
\pgfpathlineto{\pgfqpoint{2.982347in}{1.152972in}}%
\pgfpathmoveto{\pgfqpoint{2.938426in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{2.982347in}{1.109052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977554in}{1.326808in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.370729in}}%
\pgfpathmoveto{\pgfqpoint{2.977554in}{1.370729in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.326808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018571in}{1.219629in}}%
\pgfpathlineto{\pgfqpoint{3.062492in}{1.263550in}}%
\pgfpathmoveto{\pgfqpoint{3.018571in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{3.062492in}{1.219629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060912in}{1.006119in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.050039in}}%
\pgfpathmoveto{\pgfqpoint{3.060912in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.006119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096637in}{1.074694in}}%
\pgfpathlineto{\pgfqpoint{3.140558in}{1.118614in}}%
\pgfpathmoveto{\pgfqpoint{3.096637in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{3.140558in}{1.074694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136899in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.102133in}}%
\pgfpathmoveto{\pgfqpoint{3.136899in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.058213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180988in}{1.152702in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.196623in}}%
\pgfpathmoveto{\pgfqpoint{3.180988in}{1.196623in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.152702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217422in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{3.261342in}{1.120068in}}%
\pgfpathmoveto{\pgfqpoint{3.217422in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{3.261342in}{1.076148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258723in}{1.127495in}}%
\pgfpathlineto{\pgfqpoint{3.302643in}{1.171416in}}%
\pgfpathmoveto{\pgfqpoint{3.258723in}{1.171416in}}%
\pgfpathlineto{\pgfqpoint{3.302643in}{1.127495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295677in}{1.116736in}}%
\pgfpathlineto{\pgfqpoint{3.339597in}{1.160657in}}%
\pgfpathmoveto{\pgfqpoint{3.295677in}{1.160657in}}%
\pgfpathlineto{\pgfqpoint{3.339597in}{1.116736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338206in}{1.190240in}}%
\pgfpathlineto{\pgfqpoint{3.382127in}{1.234161in}}%
\pgfpathmoveto{\pgfqpoint{3.338206in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{3.382127in}{1.190240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365236in}{1.001800in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.045720in}}%
\pgfpathmoveto{\pgfqpoint{3.365236in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.001800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416178in}{1.056280in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.100201in}}%
\pgfpathmoveto{\pgfqpoint{3.416178in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.056280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453887in}{1.206857in}}%
\pgfpathlineto{\pgfqpoint{3.497808in}{1.250778in}}%
\pgfpathmoveto{\pgfqpoint{3.453887in}{1.250778in}}%
\pgfpathlineto{\pgfqpoint{3.497808in}{1.206857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729764in}{2.459549in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{2.503470in}}%
\pgfpathmoveto{\pgfqpoint{3.729764in}{2.503470in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{2.459549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779382in}{2.431088in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{2.475009in}}%
\pgfpathmoveto{\pgfqpoint{3.779382in}{2.475009in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{2.431088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813784in}{2.409052in}}%
\pgfpathlineto{\pgfqpoint{3.857704in}{2.452973in}}%
\pgfpathmoveto{\pgfqpoint{3.813784in}{2.452973in}}%
\pgfpathlineto{\pgfqpoint{3.857704in}{2.409052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089566in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{4.133486in}{1.147736in}}%
\pgfpathmoveto{\pgfqpoint{4.089566in}{1.147736in}}%
\pgfpathlineto{\pgfqpoint{4.133486in}{1.103816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130394in}{1.004276in}}%
\pgfpathlineto{\pgfqpoint{4.174315in}{1.048196in}}%
\pgfpathmoveto{\pgfqpoint{4.130394in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{4.174315in}{1.004276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171034in}{1.419432in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{1.463352in}}%
\pgfpathmoveto{\pgfqpoint{4.171034in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{1.419432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211485in}{1.081892in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.125813in}}%
\pgfpathmoveto{\pgfqpoint{4.211485in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.081892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248571in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{1.014551in}}%
\pgfpathmoveto{\pgfqpoint{4.248571in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{0.970631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290117in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{4.334038in}{1.650375in}}%
\pgfpathmoveto{\pgfqpoint{4.290117in}{1.650375in}}%
\pgfpathlineto{\pgfqpoint{4.334038in}{1.606455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332269in}{1.457340in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{1.501261in}}%
\pgfpathmoveto{\pgfqpoint{4.332269in}{1.501261in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{1.457340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373211in}{1.247446in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.291367in}}%
\pgfpathmoveto{\pgfqpoint{4.373211in}{1.291367in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.247446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402585in}{1.202474in}}%
\pgfpathlineto{\pgfqpoint{4.446506in}{1.246395in}}%
\pgfpathmoveto{\pgfqpoint{4.402585in}{1.246395in}}%
\pgfpathlineto{\pgfqpoint{4.446506in}{1.202474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447837in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{4.491757in}{1.529747in}}%
\pgfpathmoveto{\pgfqpoint{4.447837in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{4.491757in}{1.485827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489913in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{4.533833in}{1.592695in}}%
\pgfpathmoveto{\pgfqpoint{4.489913in}{1.592695in}}%
\pgfpathlineto{\pgfqpoint{4.533833in}{1.548775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525638in}{1.507702in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{1.551623in}}%
\pgfpathmoveto{\pgfqpoint{4.525638in}{1.551623in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{1.507702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567317in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{4.611238in}{1.481848in}}%
\pgfpathmoveto{\pgfqpoint{4.567317in}{1.481848in}}%
\pgfpathlineto{\pgfqpoint{4.611238in}{1.437927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608996in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{1.320251in}}%
\pgfpathmoveto{\pgfqpoint{4.608996in}{1.320251in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{1.276331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644721in}{1.258611in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{1.302532in}}%
\pgfpathmoveto{\pgfqpoint{4.644721in}{1.302532in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{1.258611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001971in}{1.198026in}}%
\pgfpathlineto{\pgfqpoint{5.045892in}{1.241946in}}%
\pgfpathmoveto{\pgfqpoint{5.001971in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{5.045892in}{1.198026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037697in}{1.229867in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{1.273787in}}%
\pgfpathmoveto{\pgfqpoint{5.037697in}{1.273787in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{1.229867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085330in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.348135in}}%
\pgfpathmoveto{\pgfqpoint{5.085330in}{1.348135in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.304214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121055in}{1.299481in}}%
\pgfpathlineto{\pgfqpoint{5.164975in}{1.343401in}}%
\pgfpathmoveto{\pgfqpoint{5.121055in}{1.343401in}}%
\pgfpathlineto{\pgfqpoint{5.164975in}{1.299481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156780in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{5.188740in}{1.223185in}}%
\pgfpathmoveto{\pgfqpoint{5.156780in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{5.188740in}{1.203185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598367in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{0.642287in}{1.515574in}}%
\pgfpathmoveto{\pgfqpoint{0.598367in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{0.642287in}{1.471653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637069in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{0.680990in}{1.458351in}}%
\pgfpathmoveto{\pgfqpoint{0.637069in}{1.458351in}}%
\pgfpathlineto{\pgfqpoint{0.680990in}{1.414431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677260in}{1.400453in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{1.444373in}}%
\pgfpathmoveto{\pgfqpoint{0.677260in}{1.444373in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{1.400453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716293in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{1.471214in}}%
\pgfpathmoveto{\pgfqpoint{0.716293in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{1.427293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756649in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{1.565463in}}%
\pgfpathmoveto{\pgfqpoint{0.756649in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{1.521542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797666in}{1.571860in}}%
\pgfpathlineto{\pgfqpoint{0.841587in}{1.615781in}}%
\pgfpathmoveto{\pgfqpoint{0.797666in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{0.841587in}{1.571860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818175in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.144020in}}%
\pgfpathmoveto{\pgfqpoint{0.818175in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.100100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873747in}{1.523634in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.567554in}}%
\pgfpathmoveto{\pgfqpoint{0.873747in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.523634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919396in}{1.342150in}}%
\pgfpathlineto{\pgfqpoint{0.963316in}{1.386071in}}%
\pgfpathmoveto{\pgfqpoint{0.919396in}{1.386071in}}%
\pgfpathlineto{\pgfqpoint{0.963316in}{1.342150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968617in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{1.012538in}{1.044971in}}%
\pgfpathmoveto{\pgfqpoint{0.968617in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{1.012538in}{1.001051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{1.623851in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{1.667772in}}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{1.623851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074866in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.505599in}}%
\pgfpathmoveto{\pgfqpoint{1.074866in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.461678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113899in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{1.509707in}}%
\pgfpathmoveto{\pgfqpoint{1.113899in}{1.509707in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{1.465786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152601in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.525766in}}%
\pgfpathmoveto{\pgfqpoint{1.152601in}{1.525766in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.481845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195272in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.438804in}}%
\pgfpathmoveto{\pgfqpoint{1.195272in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.394884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227028in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{1.398359in}}%
\pgfpathmoveto{\pgfqpoint{1.227028in}{1.398359in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{1.354439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269964in}{1.349355in}}%
\pgfpathlineto{\pgfqpoint{1.313885in}{1.393275in}}%
\pgfpathmoveto{\pgfqpoint{1.269964in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{1.313885in}{1.349355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325867in}{1.370754in}}%
\pgfpathlineto{\pgfqpoint{1.369788in}{1.414675in}}%
\pgfpathmoveto{\pgfqpoint{1.325867in}{1.414675in}}%
\pgfpathlineto{\pgfqpoint{1.369788in}{1.370754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365562in}{1.451402in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{1.495322in}}%
\pgfpathmoveto{\pgfqpoint{1.365562in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{1.451402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431256in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{1.475177in}{1.536806in}}%
\pgfpathmoveto{\pgfqpoint{1.431256in}{1.536806in}}%
\pgfpathlineto{\pgfqpoint{1.475177in}{1.492885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510645in}{1.559535in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{1.603455in}}%
\pgfpathmoveto{\pgfqpoint{1.510645in}{1.603455in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{1.559535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564034in}{1.477948in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.521869in}}%
\pgfpathmoveto{\pgfqpoint{1.564034in}{1.521869in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.477948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603728in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{1.647649in}{1.333935in}}%
\pgfpathmoveto{\pgfqpoint{1.603728in}{1.333935in}}%
\pgfpathlineto{\pgfqpoint{1.647649in}{1.290014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643423in}{1.459338in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{1.503259in}}%
\pgfpathmoveto{\pgfqpoint{1.643423in}{1.503259in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{1.459338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683117in}{1.318781in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.362701in}}%
\pgfpathmoveto{\pgfqpoint{1.683117in}{1.362701in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.318781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{1.255699in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.299619in}}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{1.299619in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.255699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{1.465716in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{1.509637in}}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{1.509637in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{1.465716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802201in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{1.846121in}{1.571939in}}%
\pgfpathmoveto{\pgfqpoint{1.802201in}{1.571939in}}%
\pgfpathlineto{\pgfqpoint{1.846121in}{1.528018in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876694in}{1.621601in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.665521in}}%
\pgfpathmoveto{\pgfqpoint{1.876694in}{1.665521in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.621601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906370in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.464400in}}%
\pgfpathmoveto{\pgfqpoint{1.906370in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.420480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940437in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.623605in}}%
\pgfpathmoveto{\pgfqpoint{1.940437in}{1.623605in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.579684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000673in}{1.741636in}}%
\pgfpathlineto{\pgfqpoint{2.044594in}{1.785556in}}%
\pgfpathmoveto{\pgfqpoint{2.000673in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.044594in}{1.741636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040368in}{1.765431in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{1.809352in}}%
\pgfpathmoveto{\pgfqpoint{2.040368in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{1.765431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080062in}{1.850655in}}%
\pgfpathlineto{\pgfqpoint{2.123983in}{1.894576in}}%
\pgfpathmoveto{\pgfqpoint{2.080062in}{1.894576in}}%
\pgfpathlineto{\pgfqpoint{2.123983in}{1.850655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119756in}{1.823923in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.867844in}}%
\pgfpathmoveto{\pgfqpoint{2.119756in}{1.867844in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.823923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159451in}{1.820461in}}%
\pgfpathlineto{\pgfqpoint{2.203371in}{1.864382in}}%
\pgfpathmoveto{\pgfqpoint{2.159451in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{2.203371in}{1.820461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199145in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{1.857133in}}%
\pgfpathmoveto{\pgfqpoint{2.199145in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{1.813212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238840in}{1.730481in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{1.774401in}}%
\pgfpathmoveto{\pgfqpoint{2.238840in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{1.730481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278534in}{1.708748in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{1.752669in}}%
\pgfpathmoveto{\pgfqpoint{2.278534in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{1.708748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318229in}{1.682840in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.726760in}}%
\pgfpathmoveto{\pgfqpoint{2.318229in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.682840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357923in}{1.657704in}}%
\pgfpathlineto{\pgfqpoint{2.401844in}{1.701624in}}%
\pgfpathmoveto{\pgfqpoint{2.357923in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{2.401844in}{1.657704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397618in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{2.441538in}{1.870850in}}%
\pgfpathmoveto{\pgfqpoint{2.397618in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{2.441538in}{1.826930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437312in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{2.481233in}{1.789368in}}%
\pgfpathmoveto{\pgfqpoint{2.437312in}{1.789368in}}%
\pgfpathlineto{\pgfqpoint{2.481233in}{1.745448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477007in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{2.520927in}{1.732516in}}%
\pgfpathmoveto{\pgfqpoint{2.477007in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{2.520927in}{1.688595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550177in}{1.326342in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{1.370262in}}%
\pgfpathmoveto{\pgfqpoint{2.550177in}{1.370262in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{1.326342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583445in}{1.453186in}}%
\pgfpathlineto{\pgfqpoint{2.627365in}{1.497106in}}%
\pgfpathmoveto{\pgfqpoint{2.583445in}{1.497106in}}%
\pgfpathlineto{\pgfqpoint{2.627365in}{1.453186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621296in}{1.439044in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.482964in}}%
\pgfpathmoveto{\pgfqpoint{2.621296in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.439044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663968in}{1.347977in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.391898in}}%
\pgfpathmoveto{\pgfqpoint{2.663968in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.347977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703095in}{1.464932in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{1.508852in}}%
\pgfpathmoveto{\pgfqpoint{2.703095in}{1.508852in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{1.464932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741372in}{1.497379in}}%
\pgfpathlineto{\pgfqpoint{2.785292in}{1.541299in}}%
\pgfpathmoveto{\pgfqpoint{2.741372in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{2.785292in}{1.497379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780570in}{1.381154in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.425075in}}%
\pgfpathmoveto{\pgfqpoint{2.780570in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.381154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817642in}{1.441379in}}%
\pgfpathlineto{\pgfqpoint{2.861562in}{1.485299in}}%
\pgfpathmoveto{\pgfqpoint{2.817642in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{2.861562in}{1.441379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859605in}{1.431540in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.475460in}}%
\pgfpathmoveto{\pgfqpoint{2.859605in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.431540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902134in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{1.511868in}}%
\pgfpathmoveto{\pgfqpoint{2.902134in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{1.467947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938426in}{1.442431in}}%
\pgfpathlineto{\pgfqpoint{2.982347in}{1.486352in}}%
\pgfpathmoveto{\pgfqpoint{2.938426in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{2.982347in}{1.442431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977554in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.487874in}}%
\pgfpathmoveto{\pgfqpoint{2.977554in}{1.487874in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.443954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018571in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{3.062492in}{1.577502in}}%
\pgfpathmoveto{\pgfqpoint{3.018571in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{3.062492in}{1.533581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060912in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.486858in}}%
\pgfpathmoveto{\pgfqpoint{3.060912in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.442937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096637in}{1.436691in}}%
\pgfpathlineto{\pgfqpoint{3.140558in}{1.480611in}}%
\pgfpathmoveto{\pgfqpoint{3.096637in}{1.480611in}}%
\pgfpathlineto{\pgfqpoint{3.140558in}{1.436691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136899in}{1.508770in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.552691in}}%
\pgfpathmoveto{\pgfqpoint{3.136899in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.508770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180988in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.579538in}}%
\pgfpathmoveto{\pgfqpoint{3.180988in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.535618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217422in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{3.261342in}{1.496237in}}%
\pgfpathmoveto{\pgfqpoint{3.217422in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{3.261342in}{1.452317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258723in}{1.487593in}}%
\pgfpathlineto{\pgfqpoint{3.302643in}{1.531513in}}%
\pgfpathmoveto{\pgfqpoint{3.258723in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.302643in}{1.487593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295677in}{1.472912in}}%
\pgfpathlineto{\pgfqpoint{3.339597in}{1.516833in}}%
\pgfpathmoveto{\pgfqpoint{3.295677in}{1.516833in}}%
\pgfpathlineto{\pgfqpoint{3.339597in}{1.472912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338206in}{1.505751in}}%
\pgfpathlineto{\pgfqpoint{3.382127in}{1.549672in}}%
\pgfpathmoveto{\pgfqpoint{3.338206in}{1.549672in}}%
\pgfpathlineto{\pgfqpoint{3.382127in}{1.505751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365236in}{1.507020in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.550941in}}%
\pgfpathmoveto{\pgfqpoint{3.365236in}{1.550941in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.507020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416178in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.505530in}}%
\pgfpathmoveto{\pgfqpoint{3.416178in}{1.505530in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.461609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453887in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{3.497808in}{1.441100in}}%
\pgfpathmoveto{\pgfqpoint{3.453887in}{1.441100in}}%
\pgfpathlineto{\pgfqpoint{3.497808in}{1.397179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509063in}{1.212804in}}%
\pgfpathlineto{\pgfqpoint{3.552983in}{1.256725in}}%
\pgfpathmoveto{\pgfqpoint{3.509063in}{1.256725in}}%
\pgfpathlineto{\pgfqpoint{3.552983in}{1.212804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548757in}{1.067892in}}%
\pgfpathlineto{\pgfqpoint{3.592678in}{1.111812in}}%
\pgfpathmoveto{\pgfqpoint{3.548757in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{3.592678in}{1.067892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588452in}{1.633471in}}%
\pgfpathlineto{\pgfqpoint{3.632372in}{1.677392in}}%
\pgfpathmoveto{\pgfqpoint{3.588452in}{1.677392in}}%
\pgfpathlineto{\pgfqpoint{3.632372in}{1.633471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628146in}{1.908368in}}%
\pgfpathlineto{\pgfqpoint{3.672067in}{1.952289in}}%
\pgfpathmoveto{\pgfqpoint{3.628146in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{3.672067in}{1.908368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672207in}{1.968575in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{2.012496in}}%
\pgfpathmoveto{\pgfqpoint{3.672207in}{2.012496in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{1.968575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729764in}{1.940201in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{1.984121in}}%
\pgfpathmoveto{\pgfqpoint{3.729764in}{1.984121in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{1.940201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779382in}{1.854592in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{1.898513in}}%
\pgfpathmoveto{\pgfqpoint{3.779382in}{1.898513in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{1.854592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813784in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{3.857704in}{1.935230in}}%
\pgfpathmoveto{\pgfqpoint{3.813784in}{1.935230in}}%
\pgfpathlineto{\pgfqpoint{3.857704in}{1.891309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866313in}{1.923500in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.967421in}}%
\pgfpathmoveto{\pgfqpoint{3.866313in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.923500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906007in}{1.893296in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.937217in}}%
\pgfpathmoveto{\pgfqpoint{3.906007in}{1.937217in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.893296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945702in}{1.921759in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.965680in}}%
\pgfpathmoveto{\pgfqpoint{3.945702in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.921759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985396in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{4.029317in}{1.977010in}}%
\pgfpathmoveto{\pgfqpoint{3.985396in}{1.977010in}}%
\pgfpathlineto{\pgfqpoint{4.029317in}{1.933090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025488in}{1.962187in}}%
\pgfpathlineto{\pgfqpoint{4.069408in}{2.006108in}}%
\pgfpathmoveto{\pgfqpoint{4.025488in}{2.006108in}}%
\pgfpathlineto{\pgfqpoint{4.069408in}{1.962187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052707in}{1.904928in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{1.948848in}}%
\pgfpathmoveto{\pgfqpoint{4.052707in}{1.948848in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{1.904928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089566in}{1.916216in}}%
\pgfpathlineto{\pgfqpoint{4.133486in}{1.960136in}}%
\pgfpathmoveto{\pgfqpoint{4.089566in}{1.960136in}}%
\pgfpathlineto{\pgfqpoint{4.133486in}{1.916216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130394in}{1.903056in}}%
\pgfpathlineto{\pgfqpoint{4.174315in}{1.946976in}}%
\pgfpathmoveto{\pgfqpoint{4.130394in}{1.946976in}}%
\pgfpathlineto{\pgfqpoint{4.174315in}{1.903056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171034in}{1.965301in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{2.009221in}}%
\pgfpathmoveto{\pgfqpoint{4.171034in}{2.009221in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{1.965301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211485in}{1.948418in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.992339in}}%
\pgfpathmoveto{\pgfqpoint{4.211485in}{1.992339in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.948418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248571in}{2.024231in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{2.068152in}}%
\pgfpathmoveto{\pgfqpoint{4.248571in}{2.068152in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{2.024231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290117in}{2.040096in}}%
\pgfpathlineto{\pgfqpoint{4.334038in}{2.084016in}}%
\pgfpathmoveto{\pgfqpoint{4.290117in}{2.084016in}}%
\pgfpathlineto{\pgfqpoint{4.334038in}{2.040096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332269in}{2.015114in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{2.059034in}}%
\pgfpathmoveto{\pgfqpoint{4.332269in}{2.059034in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{2.015114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373211in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{2.222157in}}%
\pgfpathmoveto{\pgfqpoint{4.373211in}{2.222157in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{2.178237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402585in}{2.032834in}}%
\pgfpathlineto{\pgfqpoint{4.446506in}{2.076754in}}%
\pgfpathmoveto{\pgfqpoint{4.402585in}{2.076754in}}%
\pgfpathlineto{\pgfqpoint{4.446506in}{2.032834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447837in}{2.139220in}}%
\pgfpathlineto{\pgfqpoint{4.491757in}{2.183140in}}%
\pgfpathmoveto{\pgfqpoint{4.447837in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{4.491757in}{2.139220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489913in}{2.164571in}}%
\pgfpathlineto{\pgfqpoint{4.533833in}{2.208491in}}%
\pgfpathmoveto{\pgfqpoint{4.489913in}{2.208491in}}%
\pgfpathlineto{\pgfqpoint{4.533833in}{2.164571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525638in}{2.083659in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{2.127580in}}%
\pgfpathmoveto{\pgfqpoint{4.525638in}{2.127580in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{2.083659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567317in}{2.086288in}}%
\pgfpathlineto{\pgfqpoint{4.611238in}{2.130209in}}%
\pgfpathmoveto{\pgfqpoint{4.567317in}{2.130209in}}%
\pgfpathlineto{\pgfqpoint{4.611238in}{2.086288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608996in}{2.114715in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{2.158636in}}%
\pgfpathmoveto{\pgfqpoint{4.608996in}{2.158636in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{2.114715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644721in}{2.087722in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{2.131643in}}%
\pgfpathmoveto{\pgfqpoint{4.644721in}{2.131643in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{2.087722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680446in}{2.099060in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{2.142980in}}%
\pgfpathmoveto{\pgfqpoint{4.680446in}{2.142980in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{2.099060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728080in}{2.110072in}}%
\pgfpathlineto{\pgfqpoint{4.772000in}{2.153993in}}%
\pgfpathmoveto{\pgfqpoint{4.728080in}{2.153993in}}%
\pgfpathlineto{\pgfqpoint{4.772000in}{2.110072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763805in}{2.150013in}}%
\pgfpathlineto{\pgfqpoint{4.807725in}{2.193934in}}%
\pgfpathmoveto{\pgfqpoint{4.763805in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{4.807725in}{2.150013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799530in}{2.118513in}}%
\pgfpathlineto{\pgfqpoint{4.843450in}{2.162433in}}%
\pgfpathmoveto{\pgfqpoint{4.799530in}{2.162433in}}%
\pgfpathlineto{\pgfqpoint{4.843450in}{2.118513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847163in}{2.053060in}}%
\pgfpathlineto{\pgfqpoint{4.891084in}{2.096980in}}%
\pgfpathmoveto{\pgfqpoint{4.847163in}{2.096980in}}%
\pgfpathlineto{\pgfqpoint{4.891084in}{2.053060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882888in}{2.053282in}}%
\pgfpathlineto{\pgfqpoint{4.926809in}{2.097202in}}%
\pgfpathmoveto{\pgfqpoint{4.882888in}{2.097202in}}%
\pgfpathlineto{\pgfqpoint{4.926809in}{2.053282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918613in}{2.049887in}}%
\pgfpathlineto{\pgfqpoint{4.962534in}{2.093808in}}%
\pgfpathmoveto{\pgfqpoint{4.918613in}{2.093808in}}%
\pgfpathlineto{\pgfqpoint{4.962534in}{2.049887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966246in}{2.101495in}}%
\pgfpathlineto{\pgfqpoint{5.010167in}{2.145415in}}%
\pgfpathmoveto{\pgfqpoint{4.966246in}{2.145415in}}%
\pgfpathlineto{\pgfqpoint{5.010167in}{2.101495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001971in}{2.024076in}}%
\pgfpathlineto{\pgfqpoint{5.045892in}{2.067996in}}%
\pgfpathmoveto{\pgfqpoint{5.001971in}{2.067996in}}%
\pgfpathlineto{\pgfqpoint{5.045892in}{2.024076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037697in}{1.924749in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{1.968670in}}%
\pgfpathmoveto{\pgfqpoint{5.037697in}{1.968670in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{1.924749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085330in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.269513in}}%
\pgfpathmoveto{\pgfqpoint{5.085330in}{1.269513in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.225592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121055in}{1.361589in}}%
\pgfpathlineto{\pgfqpoint{5.164975in}{1.405509in}}%
\pgfpathmoveto{\pgfqpoint{5.121055in}{1.405509in}}%
\pgfpathlineto{\pgfqpoint{5.164975in}{1.361589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156780in}{1.269252in}}%
\pgfpathlineto{\pgfqpoint{5.188740in}{1.301213in}}%
\pgfpathmoveto{\pgfqpoint{5.156780in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{5.188740in}{1.281213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598367in}{1.163652in}}%
\pgfpathlineto{\pgfqpoint{0.642287in}{1.207572in}}%
\pgfpathmoveto{\pgfqpoint{0.598367in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{0.642287in}{1.163652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637069in}{1.226376in}}%
\pgfpathlineto{\pgfqpoint{0.680990in}{1.270296in}}%
\pgfpathmoveto{\pgfqpoint{0.637069in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{0.680990in}{1.226376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677260in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{1.329351in}}%
\pgfpathmoveto{\pgfqpoint{0.677260in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{1.285430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716293in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{1.292692in}}%
\pgfpathmoveto{\pgfqpoint{0.716293in}{1.292692in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{1.248772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756649in}{1.184826in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{1.228746in}}%
\pgfpathmoveto{\pgfqpoint{0.756649in}{1.228746in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{1.184826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797666in}{1.164989in}}%
\pgfpathlineto{\pgfqpoint{0.841587in}{1.208910in}}%
\pgfpathmoveto{\pgfqpoint{0.797666in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{0.841587in}{1.164989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818175in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.306882in}}%
\pgfpathmoveto{\pgfqpoint{0.818175in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{0.862096in}{1.262961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873747in}{1.345835in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.389756in}}%
\pgfpathmoveto{\pgfqpoint{0.873747in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{0.917668in}{1.345835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919396in}{1.246435in}}%
\pgfpathlineto{\pgfqpoint{0.963316in}{1.290356in}}%
\pgfpathmoveto{\pgfqpoint{0.919396in}{1.290356in}}%
\pgfpathlineto{\pgfqpoint{0.963316in}{1.246435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968617in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{1.012538in}{1.160985in}}%
\pgfpathmoveto{\pgfqpoint{0.968617in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{1.012538in}{1.117064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{1.351658in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{1.395578in}}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{1.351658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074866in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.320897in}}%
\pgfpathmoveto{\pgfqpoint{1.074866in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.276977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113899in}{0.789865in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{0.833786in}}%
\pgfpathmoveto{\pgfqpoint{1.113899in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.157819in}{0.789865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152601in}{1.220520in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.264440in}}%
\pgfpathmoveto{\pgfqpoint{1.152601in}{1.264440in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.220520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195272in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.104957in}}%
\pgfpathmoveto{\pgfqpoint{1.195272in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.239193in}{1.061037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227028in}{1.095321in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{1.139241in}}%
\pgfpathmoveto{\pgfqpoint{1.227028in}{1.139241in}}%
\pgfpathlineto{\pgfqpoint{1.270949in}{1.095321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269964in}{1.158523in}}%
\pgfpathlineto{\pgfqpoint{1.313885in}{1.202444in}}%
\pgfpathmoveto{\pgfqpoint{1.269964in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.313885in}{1.158523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325867in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{1.369788in}{0.850430in}}%
\pgfpathmoveto{\pgfqpoint{1.325867in}{0.850430in}}%
\pgfpathlineto{\pgfqpoint{1.369788in}{0.806510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365562in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{1.366200in}}%
\pgfpathmoveto{\pgfqpoint{1.365562in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.409482in}{1.322279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431256in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{1.475177in}{1.040813in}}%
\pgfpathmoveto{\pgfqpoint{1.431256in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{1.475177in}{0.996893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510645in}{1.602566in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{1.646487in}}%
\pgfpathmoveto{\pgfqpoint{1.510645in}{1.646487in}}%
\pgfpathlineto{\pgfqpoint{1.554565in}{1.602566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564034in}{1.367384in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.411304in}}%
\pgfpathmoveto{\pgfqpoint{1.564034in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.367384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603728in}{1.811729in}}%
\pgfpathlineto{\pgfqpoint{1.647649in}{1.855649in}}%
\pgfpathmoveto{\pgfqpoint{1.603728in}{1.855649in}}%
\pgfpathlineto{\pgfqpoint{1.647649in}{1.811729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643423in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{1.208137in}}%
\pgfpathmoveto{\pgfqpoint{1.643423in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{1.164217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683117in}{1.729725in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.773646in}}%
\pgfpathmoveto{\pgfqpoint{1.683117in}{1.773646in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.729725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{1.665223in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.709143in}}%
\pgfpathmoveto{\pgfqpoint{1.725194in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.665223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{1.652241in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{1.696161in}}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{1.788862in}{1.652241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802201in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{1.846121in}{1.743334in}}%
\pgfpathmoveto{\pgfqpoint{1.802201in}{1.743334in}}%
\pgfpathlineto{\pgfqpoint{1.846121in}{1.699413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876694in}{1.657664in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.701584in}}%
\pgfpathmoveto{\pgfqpoint{1.876694in}{1.701584in}}%
\pgfpathlineto{\pgfqpoint{1.920615in}{1.657664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906370in}{1.674739in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.718660in}}%
\pgfpathmoveto{\pgfqpoint{1.906370in}{1.718660in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.674739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940437in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.789226in}}%
\pgfpathmoveto{\pgfqpoint{1.940437in}{1.789226in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.745305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000673in}{1.699008in}}%
\pgfpathlineto{\pgfqpoint{2.044594in}{1.742928in}}%
\pgfpathmoveto{\pgfqpoint{2.000673in}{1.742928in}}%
\pgfpathlineto{\pgfqpoint{2.044594in}{1.699008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040368in}{1.915498in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{1.959419in}}%
\pgfpathmoveto{\pgfqpoint{2.040368in}{1.959419in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{1.915498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080062in}{1.879108in}}%
\pgfpathlineto{\pgfqpoint{2.123983in}{1.923029in}}%
\pgfpathmoveto{\pgfqpoint{2.080062in}{1.923029in}}%
\pgfpathlineto{\pgfqpoint{2.123983in}{1.879108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119756in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{2.011274in}}%
\pgfpathmoveto{\pgfqpoint{2.119756in}{2.011274in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.967353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159451in}{1.922670in}}%
\pgfpathlineto{\pgfqpoint{2.203371in}{1.966591in}}%
\pgfpathmoveto{\pgfqpoint{2.159451in}{1.966591in}}%
\pgfpathlineto{\pgfqpoint{2.203371in}{1.922670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199145in}{1.957163in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{2.001084in}}%
\pgfpathmoveto{\pgfqpoint{2.199145in}{2.001084in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{1.957163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238840in}{1.958923in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{2.002844in}}%
\pgfpathmoveto{\pgfqpoint{2.238840in}{2.002844in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{1.958923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278534in}{1.934162in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{1.978083in}}%
\pgfpathmoveto{\pgfqpoint{2.278534in}{1.978083in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{1.934162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318229in}{1.886872in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.930792in}}%
\pgfpathmoveto{\pgfqpoint{2.318229in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.886872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357923in}{1.874269in}}%
\pgfpathlineto{\pgfqpoint{2.401844in}{1.918190in}}%
\pgfpathmoveto{\pgfqpoint{2.357923in}{1.918190in}}%
\pgfpathlineto{\pgfqpoint{2.401844in}{1.874269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397618in}{1.921460in}}%
\pgfpathlineto{\pgfqpoint{2.441538in}{1.965381in}}%
\pgfpathmoveto{\pgfqpoint{2.397618in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{2.441538in}{1.921460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437312in}{1.899155in}}%
\pgfpathlineto{\pgfqpoint{2.481233in}{1.943076in}}%
\pgfpathmoveto{\pgfqpoint{2.437312in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{2.481233in}{1.899155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477007in}{1.932210in}}%
\pgfpathlineto{\pgfqpoint{2.520927in}{1.976130in}}%
\pgfpathmoveto{\pgfqpoint{2.477007in}{1.976130in}}%
\pgfpathlineto{\pgfqpoint{2.520927in}{1.932210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550177in}{1.896271in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{1.940192in}}%
\pgfpathmoveto{\pgfqpoint{2.550177in}{1.940192in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{1.896271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583445in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{2.627365in}{1.962525in}}%
\pgfpathmoveto{\pgfqpoint{2.583445in}{1.962525in}}%
\pgfpathlineto{\pgfqpoint{2.627365in}{1.918604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621296in}{1.685052in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.728973in}}%
\pgfpathmoveto{\pgfqpoint{2.621296in}{1.728973in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.685052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663968in}{1.491891in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.535811in}}%
\pgfpathmoveto{\pgfqpoint{2.663968in}{1.535811in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.491891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703095in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{1.240910in}}%
\pgfpathmoveto{\pgfqpoint{2.703095in}{1.240910in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{1.196990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741372in}{1.235542in}}%
\pgfpathlineto{\pgfqpoint{2.785292in}{1.279463in}}%
\pgfpathmoveto{\pgfqpoint{2.741372in}{1.279463in}}%
\pgfpathlineto{\pgfqpoint{2.785292in}{1.235542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780570in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.278708in}}%
\pgfpathmoveto{\pgfqpoint{2.780570in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.234788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817642in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{2.861562in}{1.172562in}}%
\pgfpathmoveto{\pgfqpoint{2.817642in}{1.172562in}}%
\pgfpathlineto{\pgfqpoint{2.861562in}{1.128641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859605in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.045183in}}%
\pgfpathmoveto{\pgfqpoint{2.859605in}{1.045183in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.001262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902134in}{1.232765in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{1.276685in}}%
\pgfpathmoveto{\pgfqpoint{2.902134in}{1.276685in}}%
\pgfpathlineto{\pgfqpoint{2.946055in}{1.232765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938426in}{1.252663in}}%
\pgfpathlineto{\pgfqpoint{2.982347in}{1.296583in}}%
\pgfpathmoveto{\pgfqpoint{2.938426in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{2.982347in}{1.252663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977554in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.390148in}}%
\pgfpathmoveto{\pgfqpoint{2.977554in}{1.390148in}}%
\pgfpathlineto{\pgfqpoint{3.021474in}{1.346228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018571in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{3.062492in}{1.113621in}}%
\pgfpathmoveto{\pgfqpoint{3.018571in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{3.062492in}{1.069701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060912in}{1.314916in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.358837in}}%
\pgfpathmoveto{\pgfqpoint{3.060912in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.314916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096637in}{1.133864in}}%
\pgfpathlineto{\pgfqpoint{3.140558in}{1.177785in}}%
\pgfpathmoveto{\pgfqpoint{3.096637in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{3.140558in}{1.133864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136899in}{1.122211in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.166132in}}%
\pgfpathmoveto{\pgfqpoint{3.136899in}{1.166132in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{1.122211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180988in}{1.206637in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.250558in}}%
\pgfpathmoveto{\pgfqpoint{3.180988in}{1.250558in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.206637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217422in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{3.261342in}{1.198267in}}%
\pgfpathmoveto{\pgfqpoint{3.217422in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{3.261342in}{1.154347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258723in}{1.323780in}}%
\pgfpathlineto{\pgfqpoint{3.302643in}{1.367701in}}%
\pgfpathmoveto{\pgfqpoint{3.258723in}{1.367701in}}%
\pgfpathlineto{\pgfqpoint{3.302643in}{1.323780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295677in}{1.238984in}}%
\pgfpathlineto{\pgfqpoint{3.339597in}{1.282904in}}%
\pgfpathmoveto{\pgfqpoint{3.295677in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{3.339597in}{1.238984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338206in}{1.170115in}}%
\pgfpathlineto{\pgfqpoint{3.382127in}{1.214036in}}%
\pgfpathmoveto{\pgfqpoint{3.338206in}{1.214036in}}%
\pgfpathlineto{\pgfqpoint{3.382127in}{1.170115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365236in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.377661in}}%
\pgfpathmoveto{\pgfqpoint{3.365236in}{1.377661in}}%
\pgfpathlineto{\pgfqpoint{3.409157in}{1.333740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416178in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.264383in}}%
\pgfpathmoveto{\pgfqpoint{3.416178in}{1.264383in}}%
\pgfpathlineto{\pgfqpoint{3.460098in}{1.220462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453887in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{3.497808in}{1.319169in}}%
\pgfpathmoveto{\pgfqpoint{3.453887in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{3.497808in}{1.275248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509063in}{1.143140in}}%
\pgfpathlineto{\pgfqpoint{3.552983in}{1.187061in}}%
\pgfpathmoveto{\pgfqpoint{3.509063in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{3.552983in}{1.143140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548757in}{0.353584in}}%
\pgfpathmoveto{\pgfqpoint{3.548757in}{0.397505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588452in}{0.770788in}}%
\pgfpathlineto{\pgfqpoint{3.632372in}{0.814709in}}%
\pgfpathmoveto{\pgfqpoint{3.588452in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{3.632372in}{0.770788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628146in}{1.408560in}}%
\pgfpathlineto{\pgfqpoint{3.672067in}{1.452481in}}%
\pgfpathmoveto{\pgfqpoint{3.628146in}{1.452481in}}%
\pgfpathlineto{\pgfqpoint{3.672067in}{1.408560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672207in}{1.281253in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{1.325174in}}%
\pgfpathmoveto{\pgfqpoint{3.672207in}{1.325174in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{1.281253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729764in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{1.305495in}}%
\pgfpathmoveto{\pgfqpoint{3.729764in}{1.305495in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{1.261575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779382in}{0.753285in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{0.797206in}}%
\pgfpathmoveto{\pgfqpoint{3.779382in}{0.797206in}}%
\pgfpathlineto{\pgfqpoint{3.823303in}{0.753285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813784in}{1.821395in}}%
\pgfpathlineto{\pgfqpoint{3.857704in}{1.865315in}}%
\pgfpathmoveto{\pgfqpoint{3.813784in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{3.857704in}{1.821395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866313in}{1.797955in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.841875in}}%
\pgfpathmoveto{\pgfqpoint{3.866313in}{1.841875in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.797955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906007in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.957663in}}%
\pgfpathmoveto{\pgfqpoint{3.906007in}{1.957663in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.913743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945702in}{1.884392in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.928312in}}%
\pgfpathmoveto{\pgfqpoint{3.945702in}{1.928312in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.884392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985396in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{4.029317in}{1.841770in}}%
\pgfpathmoveto{\pgfqpoint{3.985396in}{1.841770in}}%
\pgfpathlineto{\pgfqpoint{4.029317in}{1.797849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025488in}{1.884898in}}%
\pgfpathlineto{\pgfqpoint{4.069408in}{1.928819in}}%
\pgfpathmoveto{\pgfqpoint{4.025488in}{1.928819in}}%
\pgfpathlineto{\pgfqpoint{4.069408in}{1.884898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052707in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{1.870991in}}%
\pgfpathmoveto{\pgfqpoint{4.052707in}{1.870991in}}%
\pgfpathlineto{\pgfqpoint{4.096627in}{1.827071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089566in}{1.841941in}}%
\pgfpathlineto{\pgfqpoint{4.133486in}{1.885861in}}%
\pgfpathmoveto{\pgfqpoint{4.089566in}{1.885861in}}%
\pgfpathlineto{\pgfqpoint{4.133486in}{1.841941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130394in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{4.174315in}{1.915166in}}%
\pgfpathmoveto{\pgfqpoint{4.130394in}{1.915166in}}%
\pgfpathlineto{\pgfqpoint{4.174315in}{1.871246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171034in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{1.686517in}}%
\pgfpathmoveto{\pgfqpoint{4.171034in}{1.686517in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{1.642596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211485in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.529328in}}%
\pgfpathmoveto{\pgfqpoint{4.211485in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.485408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248571in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{1.493986in}}%
\pgfpathmoveto{\pgfqpoint{4.248571in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{4.292491in}{1.450066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290117in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{4.334038in}{1.474681in}}%
\pgfpathmoveto{\pgfqpoint{4.290117in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{4.334038in}{1.430761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332269in}{1.268562in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{1.312482in}}%
\pgfpathmoveto{\pgfqpoint{4.332269in}{1.312482in}}%
\pgfpathlineto{\pgfqpoint{4.376190in}{1.268562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373211in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.375522in}}%
\pgfpathmoveto{\pgfqpoint{4.373211in}{1.375522in}}%
\pgfpathlineto{\pgfqpoint{4.417132in}{1.331602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402585in}{1.215696in}}%
\pgfpathlineto{\pgfqpoint{4.446506in}{1.259616in}}%
\pgfpathmoveto{\pgfqpoint{4.402585in}{1.259616in}}%
\pgfpathlineto{\pgfqpoint{4.446506in}{1.215696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447837in}{1.237941in}}%
\pgfpathlineto{\pgfqpoint{4.491757in}{1.281862in}}%
\pgfpathmoveto{\pgfqpoint{4.447837in}{1.281862in}}%
\pgfpathlineto{\pgfqpoint{4.491757in}{1.237941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489913in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{4.533833in}{1.324679in}}%
\pgfpathmoveto{\pgfqpoint{4.489913in}{1.324679in}}%
\pgfpathlineto{\pgfqpoint{4.533833in}{1.280758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525638in}{1.325851in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{1.369772in}}%
\pgfpathmoveto{\pgfqpoint{4.525638in}{1.369772in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{1.325851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567317in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{4.611238in}{1.333578in}}%
\pgfpathmoveto{\pgfqpoint{4.567317in}{1.333578in}}%
\pgfpathlineto{\pgfqpoint{4.611238in}{1.289657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608996in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{1.251291in}}%
\pgfpathmoveto{\pgfqpoint{4.608996in}{1.251291in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{1.207370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644721in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{1.327500in}}%
\pgfpathmoveto{\pgfqpoint{4.644721in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{1.283580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680446in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{1.671077in}}%
\pgfpathmoveto{\pgfqpoint{4.680446in}{1.671077in}}%
\pgfpathlineto{\pgfqpoint{4.724367in}{1.627157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728080in}{1.874935in}}%
\pgfpathlineto{\pgfqpoint{4.772000in}{1.918856in}}%
\pgfpathmoveto{\pgfqpoint{4.728080in}{1.918856in}}%
\pgfpathlineto{\pgfqpoint{4.772000in}{1.874935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763805in}{1.912929in}}%
\pgfpathlineto{\pgfqpoint{4.807725in}{1.956850in}}%
\pgfpathmoveto{\pgfqpoint{4.763805in}{1.956850in}}%
\pgfpathlineto{\pgfqpoint{4.807725in}{1.912929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799530in}{1.871282in}}%
\pgfpathlineto{\pgfqpoint{4.843450in}{1.915202in}}%
\pgfpathmoveto{\pgfqpoint{4.799530in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{4.843450in}{1.871282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847163in}{1.861806in}}%
\pgfpathlineto{\pgfqpoint{4.891084in}{1.905727in}}%
\pgfpathmoveto{\pgfqpoint{4.847163in}{1.905727in}}%
\pgfpathlineto{\pgfqpoint{4.891084in}{1.861806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882888in}{1.941449in}}%
\pgfpathlineto{\pgfqpoint{4.926809in}{1.985369in}}%
\pgfpathmoveto{\pgfqpoint{4.882888in}{1.985369in}}%
\pgfpathlineto{\pgfqpoint{4.926809in}{1.941449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918613in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{4.962534in}{1.965519in}}%
\pgfpathmoveto{\pgfqpoint{4.918613in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{4.962534in}{1.921599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966246in}{1.916949in}}%
\pgfpathlineto{\pgfqpoint{5.010167in}{1.960870in}}%
\pgfpathmoveto{\pgfqpoint{4.966246in}{1.960870in}}%
\pgfpathlineto{\pgfqpoint{5.010167in}{1.916949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001971in}{1.938116in}}%
\pgfpathlineto{\pgfqpoint{5.045892in}{1.982036in}}%
\pgfpathmoveto{\pgfqpoint{5.001971in}{1.982036in}}%
\pgfpathlineto{\pgfqpoint{5.045892in}{1.938116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037697in}{1.843629in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{1.887550in}}%
\pgfpathmoveto{\pgfqpoint{5.037697in}{1.887550in}}%
\pgfpathlineto{\pgfqpoint{5.081617in}{1.843629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085330in}{1.832901in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.876822in}}%
\pgfpathmoveto{\pgfqpoint{5.085330in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.832901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121055in}{1.780312in}}%
\pgfpathlineto{\pgfqpoint{5.164975in}{1.824232in}}%
\pgfpathmoveto{\pgfqpoint{5.121055in}{1.824232in}}%
\pgfpathlineto{\pgfqpoint{5.164975in}{1.780312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156780in}{1.898788in}}%
\pgfpathlineto{\pgfqpoint{5.188740in}{1.930748in}}%
\pgfpathmoveto{\pgfqpoint{5.156780in}{1.942708in}}%
\pgfpathlineto{\pgfqpoint{5.188740in}{1.910748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373898in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{1.417818in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{1.373898in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{1.373898in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612064in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{1.655985in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{1.655985in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{1.612064in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{1.612064in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651759in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{1.695679in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{1.695679in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{1.651759in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{1.651759in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048703in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.092624in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.092624in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088398in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.132318in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.132318in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.088398in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.088398in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128092in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.172013in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.172013in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.128092in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.128092in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167787in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.211707in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.211707in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207481in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.251402in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.251402in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.207481in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.207481in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247176in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.291096in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.291096in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286870in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.330791in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.330791in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.286870in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.286870in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326565in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.370485in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.370485in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366259in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.410180in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.410180in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.366259in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.366259in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405954in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.449874in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.449874in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.405954in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.405954in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445648in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.489569in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.489569in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.445648in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.445648in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485342in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{2.529263in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{2.529263in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.485342in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{2.485342in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557093in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{3.601014in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.601014in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.557093in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.557093in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596787in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{3.640708in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.640708in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.596787in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.596787in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636482in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{3.680402in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.636482in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.636482in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676176in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{3.720097in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.720097in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.676176in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.676176in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914343in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{3.958264in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.958264in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.914343in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.914343in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954038in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{3.997958in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{3.997958in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.954038in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.954038in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993732in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.037653in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.037653in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.993732in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{3.993732in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033427in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.077347in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.077347in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.033427in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.033427in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747927in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.791847in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.791847in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.747927in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.747927in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787621in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.831542in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.831542in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.787621in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.787621in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827316in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.871236in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.871236in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.827316in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.827316in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867010in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.910931in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.867010in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.867010in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906705in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.950625in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.950625in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.906705in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.906705in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946399in}{0.448350in}}%
\pgfpathmoveto{\pgfqpoint{4.990320in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{4.990320in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.946399in}{0.492271in}}%
\pgfpathlineto{\pgfqpoint{4.946399in}{0.460310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432677in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{2.432677in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034547in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.034547in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949902in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.601969in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517323in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.517323in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517323in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517323in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.517323in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432677in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{2.432677in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432677in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432677in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.432677in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.348031in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{3.348031in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348031in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348031in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.348031in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.263386in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{4.263386in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263386in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.263386in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.178740in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.989995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{2.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.178740in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.890354in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.151496in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.151496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.151496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{1.151496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=1.151496in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{1.832681in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{1.832681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.832681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{1.832681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=1.832681in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601969in}{0.470310in}}{\pgfqpoint{4.576772in}{2.519685in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601969in}{2.513867in}}%
\pgfpathlineto{\pgfqpoint{5.178740in}{2.513867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.513867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{2.513867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.546413in,y=2.513867in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.151496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{1.151496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{1.832681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{1.832681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601969in}{2.513867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178740in}{2.513867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643635in}{2.574729in}}%
\pgfpathlineto{\pgfqpoint{1.742898in}{2.574729in}}%
\pgfpathlineto{\pgfqpoint{1.742898in}{2.948329in}}%
\pgfpathlineto{\pgfqpoint{0.643635in}{2.948329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680008in}{2.856577in}}%
\pgfpathlineto{\pgfqpoint{0.723929in}{2.900497in}}%
\pgfpathmoveto{\pgfqpoint{0.680008in}{2.900497in}}%
\pgfpathlineto{\pgfqpoint{0.723929in}{2.856577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{2.863868in}}%
\pgfpathlineto{\pgfqpoint{0.782262in}{2.907789in}}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{2.907789in}}%
\pgfpathlineto{\pgfqpoint{0.782262in}{2.863868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796675in}{2.852931in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.896851in}}%
\pgfpathmoveto{\pgfqpoint{0.796675in}{2.896851in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.852931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.910302in,y=2.856662in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Visual Markers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680008in}{2.740377in}}%
\pgfpathlineto{\pgfqpoint{0.723929in}{2.784298in}}%
\pgfpathmoveto{\pgfqpoint{0.680008in}{2.784298in}}%
\pgfpathlineto{\pgfqpoint{0.723929in}{2.740377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{2.747669in}}%
\pgfpathlineto{\pgfqpoint{0.782262in}{2.791589in}}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{2.791589in}}%
\pgfpathlineto{\pgfqpoint{0.782262in}{2.747669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796675in}{2.736731in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.780652in}}%
\pgfpathmoveto{\pgfqpoint{0.796675in}{2.780652in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.736731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.910302in,y=2.740462in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont ORB-SLAM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680008in}{2.624177in}}%
\pgfpathlineto{\pgfqpoint{0.723929in}{2.668098in}}%
\pgfpathmoveto{\pgfqpoint{0.680008in}{2.668098in}}%
\pgfpathlineto{\pgfqpoint{0.723929in}{2.624177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{2.631469in}}%
\pgfpathlineto{\pgfqpoint{0.782262in}{2.675389in}}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{2.675389in}}%
\pgfpathlineto{\pgfqpoint{0.782262in}{2.631469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796675in}{2.620531in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.664452in}}%
\pgfpathmoveto{\pgfqpoint{0.796675in}{2.664452in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.620531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.910302in,y=2.624263in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plane registration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.162992in,y=0.627791in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.934646in,y=0.627791in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.115748in,y=0.627791in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Panel side 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.204141in,y=1.064035in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont orientation error [deg]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

